Experimental Evaluation of Methods for Estimating Frequency Response Functions of a 6-axes Robot

Nonparametric estimates of frequency response functions (FRFs) are often suitable for describing the dynamics of a mechanical system. If treating these estimates as measurement inputs, they can be used for parametric identification of, e.g., a gray-box model. Classical methods for nonparametric FRF estimation of MIMO systems require at least as many experiments as the system has inputs. Local parametric FRF estimation methods have been developed for avoiding multiple experiments. In this paper, these local methods are adapted and applied for estimating the FRFs of a 6-axes robotic manipulator, which is a nonlinear MIMO system operating in closed loop. The aim is to reduce the experiment time and amount of data needed for identification. The resulting FRFs are analyzed in an experimental study and compared to estimates obtained by classical MIMO techniques. It is furthermore shown that an accurate parametric model identification is possible based on local parametric FRF estimates and that the total experiment time can be significantly reduced.

==> CL_system.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'CL_system.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{184.2519685bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26153846)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{CL_system.pdf}}%
    \put(0.50697109,0.14537157){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$u$\end{tabular}}}}%
    \put(0.87268929,0.20983483){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v$\end{tabular}}}}%
    \put(0.91812374,0.1464528){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0.01331069,0.13723055){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r$\end{tabular}}}}%
    \put(0.08867097,0.07980603){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}+\end{tabular}}}}%
    \put(0.13585744,0.06495571){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-\end{tabular}}}}%
    \put(0.30057071,0.10621011){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Controller\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{CL_system.pdf}}%
    \put(0.43551788,0.20892551){\color[rgb]{0,0.7254902,0.90588235}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Open-loop system\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{CL_system.pdf}}%
    \put(0.63938537,0.11015342){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$G$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> FRF_real_6x6.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.262\columnwidth,
height=0.236\columnwidth,
at={(0\columnwidth,0.29\columnwidth)},
scale only axis,
xmode=log,
xmin=4,
xmax=80,
xminorticks=true,
ymin=-10,
ymax=80,
ylabel style={at={(0.2,0.5)}, font=\color{white!15!black}},
ylabel={Amplitude [dB]},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.09999999999995	31.0950792011793\\
4.30000000000002	32.3918514094457\\
4.5	29.784634841825\\
4.69999999999993	29.7453162425036\\
4.9	29.6625008011586\\
5.09999999999994	27.6841897700292\\
5.29999999999999	27.6486141165731\\
5.50000000000005	26.2118773181173\\
5.69999999999995	25.3272559521055\\
5.90000000000006	22.8877444058817\\
6.2999999999999	17.7888653134086\\
6.49999999999995	14.644307553367\\
6.70000000000006	16.6208467262133\\
6.90000000000001	17.0626788771228\\
7.09999999999993	20.5388086363284\\
7.3000000000001	20.4870830308832\\
7.5	27.534156591263\\
7.69999999999994	24.8497718419368\\
7.90000000000007	26.0693305924318\\
8.10000000000001	30.1035308697435\\
8.29999999999989	34.59098771682\\
8.4999999999999	33.0034639672767\\
8.7000000000001	34.019967759188\\
8.90000000000012	35.9514238083955\\
9.10000000000008	37.9833827532271\\
9.30000000000013	38.2766952350809\\
9.49999999999992	39.6016705331204\\
9.69999999999993	39.1754922740495\\
9.9000000000001	42.9018548364284\\
10.1000000000001	43.1253591566268\\
10.2999999999998	43.4640326476428\\
10.4999999999998	47.0737065271949\\
10.7	43.6338346873321\\
10.9000000000001	42.904504206231\\
11.1	49.962984769266\\
11.2999999999999	47.2581273400164\\
11.5	47.6232924263548\\
11.6999999999999	47.8693139489084\\
11.9000000000001	51.2562587494528\\
12.0999999999998	51.0262545241522\\
12.2999999999999	55.0862993036846\\
12.5	55.3120543591893\\
12.9000000000001	60.703252755185\\
13.1000000000001	53.1481851339402\\
13.3000000000001	55.3612605273021\\
13.6999999999999	57.6472459481279\\
13.8999999999999	61.1967374993547\\
14.0999999999998	59.2069835608804\\
14.5000000000002	66.6353794929936\\
14.7	61.3206913805097\\
15.0999999999999	59.0216188484954\\
15.5000000000002	64.8924418082229\\
15.7000000000002	63.64569593737\\
16.0999999999997	57.260312722751\\
16.5000000000002	54.223197920068\\
16.6999999999998	57.2046902409889\\
17.0999999999999	56.6816117363572\\
17.5000000000003	52.9770107506415\\
17.9	56.931509204434\\
18.3000000000002	52.470362661433\\
18.6999999999999	53.5645300547197\\
19.1000000000001	53.9419715196843\\
19.6999999999998	53.4018502904784\\
20.1000000000002	53.171042934232\\
20.4999999999997	52.8465559024965\\
20.9	52.9620192327596\\
21.5000000000001	52.0164498112891\\
21.9000000000003	52.0755988042939\\
22.5	51.1836950703613\\
23.0999999999998	50.4796554735858\\
23.4999999999996	50.3915080174994\\
24.1000000000002	49.9251746530801\\
24.7000000000004	49.6557184743739\\
25.3000000000002	49.5754762111039\\
25.9000000000004	52.4593545949394\\
26.5	51.4336301197137\\
27.1000000000003	50.6178006324324\\
27.9000000000004	50.7043774411251\\
28.4999999999998	50.1685803530662\\
29.2999999999999	49.7619902820873\\
29.8999999999998	49.7339646697866\\
30.7	49.3784086869066\\
31.4999999999995	49.0752723864457\\
32.3000000000004	48.7070517483257\\
33.1000000000001	48.7522301562271\\
33.8999999999996	48.4345576768551\\
34.7000000000005	47.9107619986614\\
35.7000000000002	47.255410614144\\
36.5000000000005	46.6351465003399\\
37.5	45.741222618472\\
38.4999999999997	47.16263663318\\
39.5000000000004	52.5997154862178\\
40.5000000000001	52.0264014182001\\
41.4999999999995	51.6308791681033\\
42.4999999999995	50.9552644047308\\
43.6999999999996	50.2747581952563\\
44.8999999999996	49.9306837484433\\
45.8999999999995	49.6630406945475\\
47.1000000000005	49.3389886876903\\
48.4999999999996	48.9149396768649\\
49.7000000000003	49.6761546201309\\
50.8999999999993	49.8398092630632\\
52.3000000000004	49.6776772601125\\
53.6999999999999	49.3791998987077\\
55.1000000000002	49.1290580436219\\
56.6999999999992	49.1506029486157\\
58.1000000000002	48.9005303240385\\
59.700000000001	48.7258298456404\\
61.2999999999995	48.3818384314255\\
62.8999999999993	48.4185830503262\\
64.5000000000004	49.3768910091782\\
66.3000000000009	49.5909504067415\\
68.0999999999992	49.2734519419788\\
69.8999999999999	49.2338513411513\\
71.9	49.0032206491101\\
73.6999999999989	48.9675316285841\\
75.6999999999996	48.8025030370603\\
77.6999999999988	48.7010404151606\\
79.9000000000005	48.7218331918204\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
4.0357142857143	32.0672153284476\\
4.10714285714292	30.679128058005\\
4.17857142857147	30.6471657979334\\
4.24999999999995	28.5875665884105\\
4.32142857142858	30.312733868273\\
4.39285714285716	28.9404694849277\\
4.46428571428578	30.1555625518547\\
4.53571428571431	30.0402055261747\\
4.60714285714281	29.3677017645013\\
4.6785714285714	29.2181820222128\\
4.74999999999996	30.1614277410668\\
4.82142857142849	31.4214204670257\\
4.89285714285717	28.4955705753341\\
4.96428571428577	25.3422215519615\\
5.03571428571429	30.3038110821616\\
5.10714285714278	30.5378451295543\\
5.1785714285714	29.5218348446778\\
5.24999999999992	24.8874696333004\\
5.32142857142856	28.4887512278862\\
5.39285714285718	27.6177766089686\\
5.46428571428574	28.6234156543269\\
5.53571428571427	26.8655717512306\\
5.60714285714282	23.2647239895848\\
5.67857142857151	23.8948279170202\\
5.75	19.1040763917881\\
5.82142857142857	25.6709220679089\\
5.8928571428571	27.0181347088523\\
5.96428571428574	23.9650642283427\\
6.03571428571429	19.4034766883458\\
6.10714285714291	23.1388576436139\\
6.17857142857152	21.1811290806707\\
6.25	18.8200918824559\\
6.32142857142853	21.9453154810545\\
6.39285714285723	20.5975202415678\\
6.46428571428567	11.9120776932858\\
6.53571428571423	13.9970205973455\\
6.60714285714296	22.8573727298768\\
6.67857142857151	12.7046444408331\\
6.75000000000001	21.9857398977107\\
6.82142857142849	13.6209511264435\\
6.89285714285721	25.3496263494891\\
6.96428571428577	19.554521313731\\
7.03571428571433	28.622300465404\\
7.10714285714285	22.5428184020448\\
7.17857142857138	23.0949625500721\\
7.25000000000008	29.9812013296875\\
7.3214285714286	23.896593907834\\
7.39285714285703	26.6122591192909\\
7.46428571428584	28.0033152291173\\
7.53571428571438	30.3531247526137\\
7.60714285714291	29.9166611459173\\
7.67857142857134	29.5500116057062\\
7.7500000000001	30.1237577582933\\
7.82142857142855	33.8547222682033\\
7.89285714285711	30.3790634195151\\
7.96428571428576	34.9120534167254\\
8.03571428571416	32.5898475152685\\
8.10714285714288	34.015720493162\\
8.17857142857132	32.7093329332374\\
8.25000000000007	33.5058361093047\\
8.32142857142868	35.0953695180516\\
8.39285714285715	35.1862099830826\\
8.46428571428565	36.83421122174\\
8.53571428571427	39.0923670603351\\
8.6071428571428	36.8738020643053\\
8.75000000000014	37.6204210286434\\
8.82142857142857	37.8869670320882\\
8.89285714285717	35.693194347073\\
8.96428571428583	36.0981652105532\\
9.03571428571422	40.72060829374\\
9.1071428571429	39.0275674463695\\
9.17857142857138	40.0790578027642\\
9.25	39.342625981081\\
9.32142857142853	37.9931635969937\\
9.39285714285724	43.2417232564557\\
9.46428571428585	39.9155449033558\\
9.53571428571426	38.9177735267358\\
9.60714285714292	37.872543897002\\
9.67857142857138	39.5628672185592\\
9.74999999999993	39.3978027917321\\
9.82142857142849	41.6435269501443\\
9.89285714285729	41.7287333454327\\
9.96428571428569	47.757205147634\\
10.0357142857142	42.2605302300296\\
10.1071428571429	46.1362167936513\\
10.1785714285715	42.4432518591992\\
10.2499999999999	41.1869335335134\\
10.3214285714285	47.4327089934839\\
10.3928571428572	46.9486816807242\\
10.4642857142859	49.7654710918633\\
10.5357142857142	44.4998379489826\\
10.6071428571428	44.091300441379\\
10.6785714285715	45.0108685798063\\
10.7500000000001	46.4955081972732\\
10.8214285714285	48.0596089345106\\
10.892857142857	50.3185171313462\\
10.9642857142855	44.6979202361429\\
11.0357142857143	50.2366764731653\\
11.1071428571428	47.1985314153818\\
11.1785714285716	49.4985788767552\\
11.25	46.3978849682315\\
11.3214285714287	48.7538960064249\\
11.3928571428572	49.4129135752949\\
11.4642857142856	47.6887711023188\\
11.5357142857142	47.6937149389329\\
11.6071428571429	50.1813489053476\\
11.6785714285714	47.3943971244434\\
11.7499999999998	47.0419638712153\\
11.8214285714284	53.1677199189276\\
11.8928571428573	60.1315682316426\\
12.0357142857143	58.31437713546\\
12.1071428571429	50.9119355138934\\
12.1785714285715	54.0145262008378\\
12.25	53.091855356607\\
12.3214285714288	58.238088788082\\
12.3928571428571	53.1429973466553\\
12.5357142857144	71.9156244292952\\
12.6071428571427	57.0062884584605\\
12.6785714285715	51.2418412836697\\
12.7499999999999	68.457133058952\\
12.8214285714287	62.3123366207091\\
12.9642857142857	54.5467018464685\\
13.0357142857143	56.5580007982877\\
13.1071428571428	60.5817440919029\\
13.25	53.6081014865849\\
13.3214285714285	63.3681792730508\\
13.3928571428574	58.4581350211386\\
13.4642857142855	54.3646814706083\\
13.6071428571429	56.417649801511\\
13.6785714285715	55.3831178942417\\
13.8214285714284	56.1099800719957\\
13.8928571428571	55.9781018039633\\
13.9642857142858	60.0996163370434\\
14.1071428571427	56.3014655811241\\
14.1785714285715	60.9194505212504\\
14.3214285714287	79.2593333424303\\
14.392857142857	58.4468326877963\\
14.5357142857142	68.5044367067572\\
14.6071428571431	58.6590173852104\\
14.7500000000001	59.1321467005394\\
14.8214285714286	63.3209913010656\\
14.9642857142858	70.7211114267852\\
15.0357142857145	63.9644073628297\\
15.1785714285715	58.8479629573669\\
15.2500000000001	55.9476273388933\\
15.3928571428573	59.3210666655725\\
15.4642857142857	57.4018323633045\\
15.607142857143	54.8304440360061\\
15.7499999999998	54.5457829787755\\
15.8214285714283	55.1978565690687\\
15.9642857142857	59.1408541038418\\
16.1071428571431	58.1060080869727\\
16.2499999999999	57.6495836627822\\
16.3214285714286	57.6735158663625\\
16.464285714286	56.2468822376892\\
16.6071428571428	61.1577550389128\\
16.7500000000001	54.9767151176931\\
16.8214285714285	53.5019978988848\\
16.9642857142858	56.7028771299484\\
17.1071428571431	55.1404161187546\\
17.25	57.7755924073291\\
17.392857142857	56.802223792816\\
17.5357142857143	56.3311317691223\\
17.6785714285713	56.4885646837633\\
17.7499999999998	53.864907866779\\
17.8928571428572	54.3533105804401\\
18.0357142857141	55.8621694734203\\
18.1785714285715	50.662680777607\\
18.3214285714287	53.5083490456898\\
18.4642857142859	61.1866863820782\\
18.607142857143	53.9359360079421\\
18.8214285714283	53.6995656816207\\
18.9642857142856	53.5933069024507\\
19.1071428571426	55.1311058833893\\
19.2499999999999	53.9988044580844\\
19.392857142857	53.4141771802921\\
19.5357142857143	53.8809442453906\\
19.6785714285712	54.1751370868429\\
19.892857142857	52.2661139848805\\
20.0357142857146	53.4239890822965\\
20.1785714285715	52.1298344137809\\
20.3214285714283	52.3664391475265\\
20.5357142857146	53.1401547266973\\
20.6785714285716	51.2749170493993\\
20.8214285714284	53.0844496042307\\
21.035714285714	52.5946835167302\\
21.1785714285716	52.058177594144\\
21.392857142857	51.9627752699713\\
21.5357142857141	52.3026835900698\\
21.7500000000002	50.6585110549669\\
21.8928571428573	51.0595316070653\\
22.1071428571429	50.2859653945917\\
22.2500000000003	52.2201479575775\\
22.4642857142858	51.1297305834672\\
22.6071428571432	50.8038858452017\\
22.8214285714287	50.1759162972265\\
23.035714285714	50.9925455300386\\
23.1785714285715	50.9969386882872\\
23.392857142857	50.2249228341882\\
23.6071428571427	50.9553506160544\\
23.8214285714284	50.1459818726514\\
23.9642857142857	50.136390122452\\
24.1785714285715	49.8876161867963\\
24.3928571428574	49.7173734509151\\
24.607142857143	52.6031827870661\\
24.8214285714289	48.7475216442267\\
25.035714285714	48.0796817104471\\
25.2500000000001	50.2548892344931\\
25.4642857142856	51.4006240811578\\
25.6785714285718	51.0237398878057\\
25.892857142857	51.3774644183868\\
26.1071428571431	52.177055370277\\
26.3214285714286	51.0458569758522\\
26.5357142857139	50.8739336963278\\
26.7500000000001	50.3881685653072\\
27.0357142857146	50.8855516709167\\
27.2500000000003	49.6997490653093\\
27.464285714286	50.3681737898396\\
27.6785714285713	49.935934495516\\
27.9642857142856	50.0797993787667\\
28.1785714285717	50.2802913648488\\
28.4642857142858	50.354088403571\\
28.6785714285716	50.2622171903778\\
28.9642857142858	49.8142746396579\\
29.1785714285718	49.6812192527382\\
29.4642857142855	49.2816791265621\\
29.6785714285719	49.7125949414246\\
29.9642857142861	50.0026262950301\\
30.2499999999995	49.5165282968936\\
30.4642857142856	49.4024456929536\\
30.7499999999996	49.6209309362138\\
31.0357142857143	49.5328069760351\\
31.321428571429	49.0804842133484\\
31.5357142857138	48.7787898242586\\
31.8214285714284	48.7820983710494\\
32.1071428571431	48.8731609240963\\
32.3928571428569	48.8383880608833\\
32.6785714285712	48.5257889733905\\
32.9642857142857	48.5224647351376\\
33.2500000000003	48.3076765768683\\
33.6071428571424	48.3087074057321\\
33.8928571428568	48.1276700145163\\
34.4642857142861	47.7307433107069\\
34.7499999999998	47.6420936131464\\
35.1071428571434	47.2788470044796\\
35.3928571428575	47.4070312428191\\
35.75	47.2219681786836\\
36.0357142857138	46.8884368550494\\
36.3928571428573	46.4298436173366\\
36.6785714285709	46.4158883102457\\
37.0357142857147	46.4590073750637\\
37.3928571428568	46.5225781841098\\
37.6785714285719	45.9606128802495\\
38.0357142857145	46.3228436221294\\
38.3928571428567	50.4413118736833\\
38.7500000000005	50.7268090675318\\
39.1071428571428	51.5063957428687\\
39.4642857142856	51.8304947459118\\
39.8214285714288	52.1650910409996\\
40.1785714285721	51.2020255471934\\
40.5357142857144	51.6461028031823\\
40.8928571428566	51.5092812517374\\
41.2500000000004	50.7138868090995\\
41.6071428571434	50.7068406310019\\
42.0357142857141	51.1075293039661\\
42.3928571428567	50.4631164194205\\
42.7499999999997	50.2837798594052\\
43.1785714285709	50.6102340867388\\
43.5357142857149	50.0022424514999\\
43.9642857142852	49.7906091835824\\
44.3928571428577	50.0193634634631\\
44.7499999999999	49.5405975829139\\
45.1785714285711	49.4865226877751\\
45.6071428571423	49.5915025606418\\
46.0357142857139	49.4882518085612\\
46.464285714286	49.2477416104507\\
46.8928571428578	49.2076278985749\\
47.3214285714292	49.0209118336291\\
47.7500000000002	48.8935764502349\\
48.1785714285713	49.1689558842402\\
48.6071428571433	48.9464741339338\\
49.1071428571424	48.9759902631811\\
49.5357142857137	49.3808232716685\\
49.9642857142864	49.3089749805364\\
50.4642857142855	49.6175385465224\\
50.8928571428575	49.5203739667273\\
51.3928571428572	49.5213237828814\\
51.8928571428563	49.4925585613547\\
52.3928571428572	49.2292715916695\\
52.8214285714294	49.1694198283264\\
53.3214285714282	49.4255970465352\\
53.8214285714293	49.2529790638013\\
54.3214285714286	49.2120319087651\\
54.8214285714277	49.0926178207009\\
55.3928571428577	49.0956702232456\\
55.892857142858	49.027948477416\\
56.3928571428567	48.7958537714046\\
56.9642857142859	48.9206047456622\\
57.4642857142849	48.7544686889298\\
58.0357142857147	48.7119282434228\\
58.5357142857147	48.7142191904341\\
59.1071428571421	48.6404275148391\\
59.6785714285709	48.4530273505093\\
60.2500000000006	48.6700539353797\\
60.7500000000001	48.377071636119\\
61.3928571428565	48.4233802689684\\
61.9642857142856	48.4740632637721\\
62.5357142857136	48.2280021938928\\
63.1071428571421	48.3562973731449\\
63.678571428572	48.7751716275551\\
64.3214285714278	48.9105808255611\\
64.8928571428567	49.4466181215632\\
65.5357142857139	49.5281827322118\\
66.1785714285704	49.4012292067642\\
66.7500000000009	49.5019461545988\\
67.3928571428574	49.237355138382\\
68.0357142857146	48.9432151300023\\
68.6785714285709	49.1184892225803\\
69.3214285714287	48.9463155378619\\
70.0357142857153	48.9026066195841\\
70.6785714285718	48.9201645402913\\
71.3214285714292	49.0200054073903\\
72.0357142857144	49.1569945951601\\
72.6785714285708	48.7301883250606\\
73.3928571428576	49.0080966940541\\
74.1071428571431	48.8679732613572\\
74.8214285714288	48.7333076263405\\
75.5357142857144	48.9016248006436\\
76.2500000000006	48.5699371187932\\
76.9642857142866	48.039717380926\\
77.678571428571	48.6575442824389\\
78.4642857142851	48.7408980931658\\
79.1785714285724	48.7082576775877\\
79.9642857142848	48.6579289614615\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
4.0357142857143	35.4298889098041\\
4.10714285714292	35.9401934053226\\
4.17857142857147	36.1152353159492\\
4.24999999999995	35.940401949048\\
4.32142857142858	35.3961891945039\\
4.39285714285716	34.4579703874686\\
4.46428571428578	33.1144898539637\\
4.53571428571431	31.3983377444472\\
4.60714285714281	29.4202871683792\\
4.6785714285714	27.4208225569306\\
4.74999999999996	25.794581141321\\
4.82142857142849	24.9015275660582\\
4.89285714285717	24.8227720083854\\
4.96428571428577	25.4024755595049\\
5.03571428571429	26.4099050245209\\
5.10714285714278	27.5986343161361\\
5.1785714285714	28.3299200695034\\
5.24999999999992	27.2674171478403\\
5.32142857142856	25.3401882576532\\
5.46428571428574	24.4841452342503\\
5.53571428571427	25.875280306394\\
5.60714285714282	39.4866610552261\\
5.67857142857151	32.6811940922264\\
5.75	30.6443589723815\\
5.82142857142857	29.5538634575411\\
5.8928571428571	20.9555441194585\\
5.96428571428574	21.2048303969516\\
6.03571428571429	17.5166872151934\\
6.10714285714291	14.1671174655287\\
6.17857142857152	15.5553008874236\\
6.25	-0.340263044671588\\
6.32142857142853	12.5534267119442\\
6.39285714285723	12.701923411992\\
6.46428571428567	11.3516111597765\\
6.53571428571423	10.5422725260869\\
6.60714285714296	11.2117601797931\\
6.67857142857151	9.75547218898076\\
6.75000000000001	-3.62968872469473\\
6.82142857142849	9.95535161982848\\
6.96428571428577	19.7629619071682\\
7.03571428571433	21.1596928426093\\
7.10714285714285	19.3490611434807\\
7.17857142857138	18.7140161374309\\
7.25000000000008	20.4338711324253\\
7.3214285714286	21.1486957598479\\
7.39285714285703	25.1275272875301\\
7.46428571428584	27.4222648011778\\
7.53571428571438	27.4760510831764\\
7.60714285714291	28.6224610905139\\
7.67857142857134	29.0374373503997\\
7.82142857142855	31.6448065378966\\
7.89285714285711	31.8056588265586\\
7.96428571428576	32.1756622908386\\
8.03571428571416	32.5218676029404\\
8.10714285714288	32.90086505014\\
8.17857142857132	34.2554614460258\\
8.25000000000007	34.6241916196053\\
8.32142857142868	35.0533265272132\\
8.39285714285715	35.0738449562635\\
8.46428571428565	35.2945824119167\\
8.53571428571427	35.6725866172882\\
8.6071428571428	35.9806449377476\\
8.6785714285713	36.6863183399611\\
8.75000000000014	36.9790738063576\\
8.82142857142857	38.1803988973884\\
8.89285714285717	38.8452336471144\\
8.96428571428583	39.1392536687002\\
9.03571428571422	39.5509301652821\\
9.1071428571429	39.8753182334247\\
9.17857142857138	40.2337188997321\\
9.25	40.5228654602514\\
9.32142857142853	40.4560910239058\\
9.39285714285724	40.3505019750109\\
9.46428571428585	40.9747871438474\\
9.53571428571426	41.8272086379059\\
9.60714285714292	42.0550405379179\\
9.67857142857138	42.730958787491\\
9.74999999999993	42.719920694469\\
9.82142857142849	42.8966849930104\\
9.89285714285729	42.8335893865609\\
9.96428571428569	43.0575837095469\\
10.0357142857142	43.4149304661595\\
10.1071428571429	44.2792758050034\\
10.1785714285715	44.0191436663143\\
10.2499999999999	44.4465119329496\\
10.3214285714285	45.2255638698115\\
10.3928571428572	46.1072414656706\\
10.4642857142859	46.4648872192518\\
10.5357142857142	47.5262462432572\\
10.6071428571428	48.0453022443281\\
10.6785714285715	47.8956528446485\\
10.7500000000001	48.345635032589\\
10.8214285714285	49.0135676184905\\
10.892857142857	49.1692341792025\\
10.9642857142855	48.8680870039995\\
11.0357142857143	49.4938551161773\\
11.1071428571428	48.809642105064\\
11.1785714285716	48.6983851525212\\
11.25	48.5245175361664\\
11.3214285714287	48.5490471804632\\
11.3928571428572	48.7217692887283\\
11.4642857142856	48.6095406369806\\
11.5357142857142	48.8039757572274\\
11.6071428571429	48.6080790307739\\
11.6785714285714	49.3985984775875\\
11.7499999999998	49.7949235228596\\
11.8214285714284	50.0495831164386\\
11.8928571428573	50.2811924735885\\
12.0357142857143	50.0151344570442\\
12.1071428571429	50.7552409803597\\
12.1785714285715	52.2282872932145\\
12.25	53.8707532033501\\
12.3214285714288	56.2495576948254\\
12.3928571428571	55.1309160503081\\
12.5357142857144	56.602770440029\\
12.6071428571427	57.0780365500774\\
12.6785714285715	58.1723633646647\\
12.7499999999999	58.2296483859634\\
12.8214285714287	59.3749431230813\\
12.9642857142857	59.9046325551342\\
13.0357142857143	60.4814408331365\\
13.1071428571428	60.775068571162\\
13.25	60.8599501085139\\
13.3214285714285	61.4667306035464\\
13.3928571428574	60.0718979286783\\
13.4642857142855	59.8953338516535\\
13.6071428571429	60.0745366411572\\
13.6785714285715	59.7870958221683\\
13.8214285714284	59.4645259690233\\
13.8928571428571	60.6715906354541\\
13.9642857142858	60.2054395300336\\
14.1071428571427	61.8678444547925\\
14.1785714285715	62.3909882563464\\
14.3214285714287	62.2819111186157\\
14.392857142857	61.9039681970824\\
14.5357142857142	62.6005551146182\\
14.6071428571431	73.0908418012943\\
14.7500000000001	68.6124333788524\\
14.8214285714286	65.4903511524079\\
14.9642857142858	62.8487372970891\\
15.0357142857145	59.4294322435364\\
15.1785714285715	59.0662799607495\\
15.2500000000001	58.6534537765156\\
15.3928571428573	58.7362957694239\\
15.4642857142857	58.349666610265\\
15.607142857143	58.2111613516723\\
15.7499999999998	57.2496970887457\\
15.8214285714283	57.0541496953978\\
15.9642857142857	56.5758642664435\\
16.1071428571431	56.8453313115004\\
16.2499999999999	56.6347907367792\\
16.3214285714286	56.897248177632\\
16.464285714286	56.8774072342267\\
16.6071428571428	58.3193673654631\\
16.7500000000001	58.0516671335368\\
16.8214285714285	58.4210318615865\\
16.9642857142858	57.7162046263185\\
17.1071428571431	58.5464763521395\\
17.25	56.0287666673623\\
17.392857142857	55.9837594223997\\
17.5357142857143	55.2627443840305\\
17.6785714285713	54.6101450463391\\
17.7499999999998	53.7367457199242\\
17.8928571428572	53.1236808160816\\
18.0357142857141	53.2907991363617\\
18.1785714285715	52.8201534358504\\
18.3214285714287	52.2591517772741\\
18.4642857142859	51.8083912841641\\
18.607142857143	52.4202858919079\\
18.8214285714283	53.9648359054762\\
18.9642857142856	54.1745102364012\\
19.1071428571426	54.0015288363234\\
19.2499999999999	54.0282665134907\\
19.392857142857	53.8674410843241\\
19.5357142857143	53.5565347118314\\
19.6785714285712	53.3797124374296\\
19.892857142857	53.8169481486954\\
20.0357142857146	53.9911175065045\\
20.1785714285715	54.0259187683348\\
20.3214285714283	53.3184299231638\\
20.5357142857146	53.0594679678725\\
20.6785714285716	52.8298336570764\\
20.8214285714284	52.7937502514893\\
21.035714285714	52.9515619679812\\
21.1785714285716	52.4786358581043\\
21.392857142857	52.3447746511196\\
21.5357142857141	52.1529416071224\\
21.7500000000002	51.8922201814966\\
21.8928571428573	51.8025947644708\\
22.1071428571429	51.8351431117619\\
22.2500000000003	51.7339021594848\\
22.4642857142858	51.5161675265638\\
22.6071428571432	51.2029477996524\\
22.8214285714287	50.982436493413\\
23.035714285714	50.9370893835552\\
23.1785714285715	50.6163281806234\\
23.392857142857	50.6099537722692\\
23.6071428571427	50.3958251695204\\
23.8214285714284	49.9943238794583\\
23.9642857142857	49.4433960216046\\
24.1785714285715	49.0441653967083\\
24.3928571428574	48.7555391382688\\
24.607142857143	48.434724903179\\
24.8214285714289	47.9394359012631\\
25.035714285714	47.5304977097783\\
25.2500000000001	49.6514113889739\\
25.4642857142856	52.1248405447275\\
25.6785714285718	51.5643392891089\\
25.892857142857	51.3695487736883\\
26.1071428571431	51.1664263571407\\
26.3214285714286	50.685816851105\\
26.5357142857139	50.3062158384267\\
26.7500000000001	50.5944792201437\\
27.0357142857146	50.8484215280735\\
27.2500000000003	50.2612980820237\\
27.464285714286	50.2972886026585\\
27.6785714285713	50.3244756654947\\
27.9642857142856	50.3208459589401\\
28.1785714285717	50.3263463102466\\
28.4642857142858	50.2948583581973\\
28.6785714285716	50.2069997736996\\
28.9642857142858	50.1224010747546\\
29.1785714285718	50.0537116896235\\
29.4642857142855	49.8722251037631\\
29.6785714285719	49.7114747296526\\
29.9642857142861	49.6254750060643\\
30.2499999999995	49.7142174663864\\
30.4642857142856	49.5923633176082\\
30.7499999999996	49.5347349129663\\
31.0357142857143	49.4857857203228\\
31.321428571429	49.3388515342957\\
31.8214285714284	49.0363281611652\\
32.1071428571431	48.852263347649\\
32.3928571428569	48.8006693606011\\
32.6785714285712	48.6957170582203\\
32.9642857142857	48.5335900702946\\
33.2500000000003	48.4445220903977\\
33.6071428571424	48.3554695015925\\
33.8928571428568	48.2185411630452\\
34.1785714285716	48.1068789401331\\
34.4642857142861	48.0280810056389\\
34.7499999999998	47.9416903569244\\
35.1071428571434	47.7398237328869\\
35.3928571428575	47.4587703929604\\
35.75	47.2308151256888\\
36.0357142857138	47.102774712145\\
36.3928571428573	46.7936131911112\\
36.6785714285709	46.3326743312727\\
37.0357142857147	46.2027741699352\\
37.3928571428568	46.437628871245\\
37.6785714285719	46.6434439789625\\
38.0357142857145	50.359411927717\\
38.3928571428567	50.15626896177\\
38.7500000000005	52.1177772302134\\
39.1071428571428	53.116305860847\\
39.4642857142856	53.3091327330167\\
39.8214285714288	53.0179573627876\\
40.1785714285721	52.5761521840475\\
40.5357142857144	51.9779939341775\\
40.8928571428566	51.7828992557185\\
41.2500000000004	51.409216960237\\
41.6071428571434	50.9566656886064\\
42.0357142857141	50.7017001561141\\
42.7499999999997	50.4799184942221\\
43.1785714285709	50.1570807852952\\
43.5357142857149	50.0595880129897\\
43.9642857142852	49.95448059907\\
44.3928571428577	49.8743800740974\\
44.7499999999999	49.7011726084866\\
45.1785714285711	49.5740877817956\\
45.6071428571423	49.4762694186307\\
46.0357142857139	49.2813357900788\\
46.464285714286	49.2219099771418\\
46.8928571428578	49.1573118425807\\
47.3214285714292	49.1641978390364\\
47.7500000000002	49.0677221574287\\
48.1785714285713	49.1461660517508\\
48.6071428571433	49.0715569983061\\
49.1071428571424	49.079176452526\\
49.5357142857137	48.9971234359722\\
49.9642857142864	49.1312175364607\\
50.4642857142855	49.087583927413\\
50.8928571428575	49.0773689547189\\
51.3928571428572	49.128594336655\\
51.8928571428563	49.234911978195\\
52.3928571428572	49.3461103656603\\
52.8214285714294	49.205357107176\\
53.3214285714282	49.3450502120291\\
53.8214285714293	49.3179816036816\\
54.3214285714286	49.2565749072814\\
54.8214285714277	49.3117150296452\\
55.3928571428577	49.2843130212487\\
55.892857142858	49.2235407822933\\
56.3928571428567	49.1504601781685\\
56.9642857142859	48.9581172965989\\
57.4642857142849	48.8686788012713\\
58.0357142857147	48.7703459279874\\
58.5357142857147	48.7844512515789\\
59.1071428571421	48.8415559172817\\
59.6785714285709	48.8131721899538\\
60.2500000000006	48.6851355887264\\
60.7500000000001	48.7037000016762\\
61.3928571428565	48.4543599026688\\
61.9642857142856	48.5329521757992\\
62.5357142857136	48.3561174098063\\
63.1071428571421	48.4440827456946\\
63.678571428572	48.6604960403869\\
64.3214285714278	49.0915714093825\\
64.8928571428567	49.4838803662555\\
65.5357142857139	49.5129649570149\\
66.1785714285704	49.7488423925266\\
66.7500000000009	49.6703961582365\\
67.3928571428574	49.5377767570348\\
68.0357142857146	49.4171962000119\\
68.6785714285709	49.3131032894977\\
69.3214285714287	49.2156253452425\\
70.0357142857153	49.1200951886844\\
71.3214285714292	48.8858637931275\\
72.6785714285708	48.7019897957655\\
73.3928571428576	48.6350621186314\\
74.1071428571431	48.5767692669961\\
74.8214285714288	48.524545996628\\
75.5357142857144	48.4766599629662\\
76.2500000000006	48.4317409343223\\
76.9642857142866	48.3891632898317\\
77.678571428571	48.3487630133416\\
78.4642857142851	48.318220911804\\
79.1785714285724	48.2836163780001\\
79.9642857142848	48.2620674861005\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.0357142857143	29.5997953171989\\
4.10714285714292	29.7352020917055\\
4.17857142857147	30.0179344380322\\
4.24999999999995	30.3630818733782\\
4.32142857142858	30.6733651624437\\
4.39285714285716	30.8789213338412\\
4.46428571428578	30.9545030805309\\
4.53571428571431	30.9020454011032\\
4.60714285714281	30.7211939312845\\
4.6785714285714	30.3857865765468\\
4.74999999999996	29.9324646041758\\
4.82142857142849	29.5210188341761\\
4.89285714285717	29.2108202523782\\
4.96428571428577	28.9670568708191\\
5.03571428571429	28.6437162454269\\
5.10714285714278	28.0379963771219\\
5.1785714285714	27.2680166310597\\
5.24999999999992	26.6622121883374\\
5.32142857142856	26.3587483458313\\
5.39285714285718	26.2529813870606\\
5.46428571428574	26.2399949346152\\
5.53571428571427	26.5257503792821\\
5.60714285714282	26.1610436472738\\
5.67857142857151	26.0174691488261\\
5.75	24.9979259480085\\
5.82142857142857	24.0293224214569\\
5.8928571428571	22.4073050277969\\
5.96428571428574	22.0386168817577\\
6.03571428571429	19.7593713548424\\
6.10714285714291	18.3208273973802\\
6.17857142857152	15.4191501643109\\
6.25	14.6091027345783\\
6.32142857142853	13.9874052094012\\
6.39285714285723	15.475585265328\\
6.46428571428567	15.035801452587\\
6.53571428571423	16.2534038775659\\
6.60714285714296	17.2767918257795\\
6.67857142857151	17.1628383531626\\
6.75000000000001	17.6403705763183\\
6.82142857142849	17.1424352821522\\
6.89285714285721	18.9466460386051\\
6.96428571428577	20.6756911080768\\
7.03571428571433	22.5642779027929\\
7.10714285714285	23.2776182478946\\
7.17857142857138	24.907651778371\\
7.25000000000008	25.5153391211752\\
7.3214285714286	26.1593318058727\\
7.39285714285703	27.5349698041357\\
7.46428571428584	28.8354991915675\\
7.53571428571438	29.7141795496964\\
7.60714285714291	30.8661360321217\\
7.67857142857134	30.9983387570489\\
7.82142857142855	32.5459450393128\\
7.89285714285711	32.8696460606293\\
7.96428571428576	32.9170736482903\\
8.03571428571416	33.2340696694517\\
8.10714285714288	34.089226907501\\
8.17857142857132	34.5628793692576\\
8.25000000000007	34.6776603080048\\
8.32142857142868	34.9503750321582\\
8.46428571428565	35.4475825020666\\
8.53571428571427	35.794340816844\\
8.6071428571428	36.122885103392\\
8.6785714285713	36.6008716018071\\
8.75000000000014	36.5512454656919\\
8.82142857142857	37.0864304412927\\
8.89285714285717	37.2410354996154\\
8.96428571428583	37.5898851136974\\
9.03571428571422	37.8488984719256\\
9.1071428571429	37.8910821530345\\
9.17857142857138	38.2036456553399\\
9.25	38.8056509136855\\
9.32142857142853	39.223290685396\\
9.39285714285724	39.3657720841066\\
9.53571428571426	40.2711485847102\\
9.60714285714292	40.5788391294138\\
9.67857142857138	41.2552801277062\\
9.74999999999993	41.3654832966285\\
9.82142857142849	41.6516946628035\\
9.89285714285729	41.8510607196253\\
9.96428571428569	42.1540325702461\\
10.0357142857142	42.4730556678227\\
10.1785714285715	43.3211611262214\\
10.2499999999999	43.5653774620327\\
10.3214285714285	44.0916607838287\\
10.3928571428572	44.7641571922697\\
10.4642857142859	45.2123577890626\\
10.5357142857142	45.7604200037086\\
10.6071428571428	46.0805873563134\\
10.6785714285715	46.0025060189832\\
10.7500000000001	46.7600788447971\\
10.8214285714285	47.2238763537541\\
10.892857142857	47.5368543478867\\
10.9642857142855	47.8117886761716\\
11.0357142857143	48.1577723799754\\
11.1071428571428	48.1039798348206\\
11.1785714285716	48.2977984979845\\
11.25	48.5149141303759\\
11.3214285714287	48.4750330637289\\
11.3928571428572	48.6222573726772\\
11.4642857142856	48.5760979960176\\
11.5357142857142	48.8710507699961\\
11.6071428571429	48.9847012650496\\
11.6785714285714	49.2686095572635\\
11.7499999999998	49.3044357041243\\
11.8214285714284	50.3598420344172\\
11.8928571428573	50.6338028582009\\
12.0357142857143	51.0616095546004\\
12.1071428571429	52.4198401861938\\
12.1785714285715	53.5965091147193\\
12.25	54.255084137165\\
12.3214285714288	55.0949544418716\\
12.3928571428571	55.3697040564924\\
12.5357142857144	56.3899181293601\\
12.6071428571427	56.2254693714262\\
12.6785714285715	56.8897925799428\\
12.7499999999999	57.6417311758954\\
12.8214285714287	58.0301607678752\\
12.9642857142857	59.0452593541653\\
13.0357142857143	59.067002460644\\
13.1071428571428	58.7583576111332\\
13.25	59.3204755379264\\
13.3214285714285	59.4761464150789\\
13.3928571428574	60.2029344215933\\
13.4642857142855	59.4256398911602\\
13.6071428571429	59.7549328769026\\
13.6785714285715	59.2261771172377\\
13.8214285714284	59.867432699558\\
13.8928571428571	61.5137858727756\\
13.9642857142858	61.3740423845229\\
14.1071428571427	62.3808592177003\\
14.1785714285715	62.9577101301559\\
14.3214285714287	62.3818975766286\\
14.392857142857	62.7901920750474\\
14.5357142857142	62.615968120798\\
14.6071428571431	64.8880398968033\\
14.7500000000001	64.2571735473835\\
14.8214285714286	62.6447462649855\\
14.9642857142858	61.2794977836668\\
15.0357142857145	60.0217786658278\\
15.1785714285715	60.417739712084\\
15.2500000000001	58.9503171041678\\
15.3928571428573	58.6329130464749\\
15.4642857142857	58.3624553930958\\
15.607142857143	57.9638181620189\\
15.7499999999998	57.5896978052916\\
15.8214285714283	57.4773345536792\\
15.9642857142857	57.6400447066914\\
16.1071428571431	57.5230568146557\\
16.2499999999999	57.860898130794\\
16.3214285714286	57.9733730642766\\
16.464285714286	57.91993197467\\
16.6071428571428	57.5900273168909\\
16.7500000000001	57.6927485054169\\
16.8214285714285	57.6739642785048\\
16.9642857142858	57.3308892836995\\
17.1071428571431	57.0209074582758\\
17.25	56.5667908561221\\
17.392857142857	56.5052411189682\\
17.5357142857143	55.7303319742058\\
17.6785714285713	54.8558646253572\\
17.7499999999998	54.5147896301166\\
17.8928571428572	53.9259493333721\\
18.0357142857141	53.3793457354497\\
18.1785714285715	52.9746958357851\\
18.3214285714287	53.8939882108698\\
18.4642857142859	54.0420675188625\\
18.607142857143	53.8473472107112\\
18.8214285714283	53.9890654831718\\
18.9642857142856	53.8960776250911\\
19.1071428571426	53.690223194937\\
19.2499999999999	53.7796386360207\\
19.392857142857	53.5284114718711\\
19.5357142857143	53.2671048197327\\
19.6785714285712	53.1438418855754\\
19.892857142857	52.9516645033645\\
20.0357142857146	52.744686705745\\
20.1785714285715	52.782288501474\\
20.3214285714283	52.598807094305\\
20.5357142857146	52.4201332694498\\
20.6785714285716	52.2228289383787\\
20.8214285714284	52.0161286603067\\
21.035714285714	51.9645655061418\\
21.1785714285716	51.8261590245178\\
21.392857142857	51.7096722666556\\
21.5357142857141	51.5423229259986\\
21.7500000000002	51.3819786526662\\
21.8928571428573	51.3569825990006\\
22.1071428571429	51.2700818063649\\
22.2500000000003	51.1127023658973\\
22.4642857142858	51.0591727409618\\
22.6071428571432	50.9759556853868\\
22.8214285714287	50.9068735153441\\
23.035714285714	50.85619277384\\
23.1785714285715	50.723343472574\\
23.392857142857	50.6773362284964\\
23.6071428571427	50.4615953831299\\
23.8214285714284	50.1927233558637\\
23.9642857142857	49.6817078768648\\
24.1785714285715	49.3026237880316\\
24.3928571428574	48.8671397023387\\
24.607142857143	48.6876028768065\\
24.8214285714289	48.4012819607187\\
25.035714285714	48.9770592231548\\
25.2500000000001	49.7700952286982\\
25.6785714285718	52.2103759390645\\
25.892857142857	51.7161827684246\\
26.1071428571431	51.261855943148\\
26.3214285714286	50.8438400385947\\
26.5357142857139	50.5755552201783\\
26.7500000000001	50.3823361177979\\
27.0357142857146	50.5298879069634\\
27.2500000000003	50.4018497106798\\
27.464285714286	50.4286201497373\\
27.6785714285713	50.3900987216748\\
27.9642857142856	50.3373018521017\\
28.1785714285717	50.2077024041599\\
28.4642857142858	50.1596384920382\\
28.6785714285716	50.0789796054968\\
28.9642857142858	50.041537478235\\
29.1785714285718	49.9537509111689\\
29.4642857142855	49.8714978686513\\
29.6785714285719	49.7845776759119\\
29.9642857142861	49.6844120964718\\
30.2499999999995	49.6331608182926\\
30.4642857142856	49.5520647489206\\
30.7499999999996	49.4947376258327\\
31.0357142857143	49.3888749749183\\
31.321428571429	49.2243752891039\\
31.5357142857138	49.0802355758211\\
31.8214285714284	48.9818740747405\\
32.1071428571431	48.8716714005677\\
32.3928571428569	48.743128286753\\
32.6785714285712	48.6280152076212\\
32.9642857142857	48.3873864558045\\
33.2500000000003	48.2915470174045\\
33.6071428571424	48.2014243033429\\
33.8928571428568	48.088210430334\\
34.4642857142861	47.8252050527352\\
35.1071428571434	47.571350248295\\
35.75	47.1320695391379\\
36.0357142857138	46.8833987424759\\
36.3928571428573	46.5536326499245\\
36.6785714285709	46.3295677858112\\
37.0357142857147	46.1200179605423\\
37.3928571428568	46.0654985543479\\
37.6785714285719	46.3200666074353\\
38.0357142857145	47.3920995015499\\
38.3928571428567	48.7112994098421\\
38.7500000000005	50.8799890899112\\
39.1071428571428	52.0544765035027\\
39.4642857142856	52.3100511059323\\
39.8214285714288	52.2009354010595\\
40.1785714285721	51.9639629079917\\
40.5357142857144	51.651894578679\\
40.8928571428566	51.3635530837034\\
41.2500000000004	51.1201789323896\\
41.6071428571434	50.8542915884097\\
42.0357142857141	50.7001663607008\\
42.3928571428567	50.4810670271603\\
42.7499999999997	50.3443343452394\\
43.1785714285709	50.1580195760616\\
43.5357142857149	50.0494663470925\\
43.9642857142852	49.9542418066444\\
44.3928571428577	49.8655586971263\\
44.7499999999999	49.7241806719156\\
45.1785714285711	49.6270935495447\\
45.6071428571423	49.5700339362293\\
46.464285714286	49.3447802330614\\
46.8928571428578	49.2480228038734\\
47.3214285714292	49.2181746370394\\
47.7500000000002	49.115364922565\\
48.1785714285713	49.1006558658771\\
48.6071428571433	49.0393173673221\\
49.1071428571424	49.1647778782559\\
49.5357142857137	49.3069338019653\\
49.9642857142864	49.3678322623278\\
50.4642857142855	49.4252779051067\\
50.8928571428575	49.4615360884881\\
51.3928571428572	49.4893358095882\\
51.8928571428563	49.4551768281053\\
52.3928571428572	49.4309708418532\\
52.8214285714294	49.3271938932107\\
53.3214285714282	49.3120855400594\\
54.3214285714286	49.2198829942161\\
54.8214285714277	49.1633549202217\\
55.3928571428577	49.1351972899975\\
55.892857142858	49.0668411476456\\
56.3928571428567	48.9678312406051\\
56.9642857142859	48.9032816061375\\
57.4642857142849	48.8287785851355\\
58.0357142857147	48.8109653882908\\
58.5357142857147	48.757086779588\\
59.1071428571421	48.7270336410004\\
59.6785714285709	48.6952614821649\\
60.2500000000006	48.6182238638233\\
60.7500000000001	48.5207874883744\\
61.3928571428565	48.4462198510481\\
61.9642857142856	48.3440689657502\\
62.5357142857136	48.2536491578338\\
63.1071428571421	48.306483732775\\
63.678571428572	48.5051852704575\\
64.8928571428567	49.2157937959508\\
65.5357142857139	49.3736396616261\\
66.1785714285704	49.4387745144235\\
66.7500000000009	49.3454917298431\\
67.3928571428574	49.2805405141688\\
68.0357142857146	49.225304406857\\
69.3214285714287	49.1324433715791\\
70.0357142857153	49.0920342575777\\
71.3214285714292	48.9871927557627\\
72.0357142857144	48.9446078022666\\
72.6785714285708	48.8940520596595\\
74.1071428571431	48.8084545710421\\
75.5357142857144	48.7244723803309\\
76.2500000000006	48.6841672605558\\
76.9642857142866	48.6453720048174\\
77.678571428571	48.6082295273206\\
78.4642857142851	48.5800786293379\\
79.1785714285724	48.5460807028699\\
79.9642857142848	48.5220444997803\\
};
\addplot [color=red, dashdotted, forget plot]
  table[row sep=crcr]{%
4.0357142857143	32.1714445896037\\
4.10714285714286	31.8554105287806\\
4.1785714285714	31.2978488149052\\
4.25000000000002	30.3903813067284\\
4.32142857142858	29.301184161595\\
4.39285714285716	28.7169334266654\\
4.46428571428571	28.6467351765403\\
4.53571428571431	28.8664186027792\\
4.60714285714288	30.2188039505724\\
4.6785714285714	29.4363931278444\\
4.75000000000004	28.3436601215531\\
4.82142857142857	27.6695132214273\\
4.96428571428569	26.7086715333543\\
5.03571428571429	26.1025522364685\\
5.10714285714286	24.2465666877634\\
5.1785714285714	23.7504466997556\\
5.25	19.2324378783753\\
5.32142857142856	14.2604659442118\\
5.39285714285718	20.2500776527944\\
5.46428571428574	20.0313059055832\\
5.53571428571427	29.1033887071331\\
5.60714285714282	25.8915563344103\\
5.67857142857142	24.2182264332012\\
5.75	24.4481593629531\\
5.82142857142857	29.4414579835977\\
5.8928571428571	25.8119460386676\\
5.96428571428574	21.540968590845\\
6.03571428571429	18.6272653666993\\
6.10714285714291	17.9748231212181\\
6.17857142857142	17.6096366153343\\
6.25	15.2856917965661\\
6.32142857142853	16.2019363885884\\
6.39285714285713	13.3753446653419\\
6.46428571428567	14.422215937642\\
6.53571428571423	15.8065918744018\\
6.60714285714285	15.8417343999778\\
6.67857142857141	22.9898573742114\\
6.75000000000001	23.3348086064891\\
6.8214285714286	21.212845883665\\
6.8928571428571	22.4061696784393\\
6.96428571428566	21.3949141892895\\
7.03571428571433	23.332948172049\\
7.10714285714285	22.0477375930309\\
7.17857142857138	26.2775477705079\\
7.24999999999996	25.3263307937827\\
7.3214285714286	25.9471637108628\\
7.39285714285715	27.8285075967035\\
7.46428571428571	28.0869263213657\\
7.53571428571426	24.5998620628724\\
7.60714285714291	27.8815009767378\\
7.67857142857147	29.6581019360584\\
7.74999999999997	31.7515395065038\\
7.82142857142855	29.8649631355294\\
7.89285714285711	32.7586418532905\\
7.96428571428576	33.7867002972368\\
8.03571428571429	33.6909235435537\\
8.10714285714288	32.3060409091324\\
8.17857142857145	33.1778689370004\\
8.24999999999994	33.6139634681073\\
8.32142857142855	34.2882065200411\\
8.39285714285715	35.1974690515992\\
8.46428571428565	34.9554242275877\\
8.53571428571427	34.9930494543407\\
8.6071428571428	34.0510095812864\\
8.67857142857144	35.6091940336385\\
8.75	36.5018233159349\\
8.82142857142857	36.4544730732858\\
8.89285714285717	36.7776717438722\\
8.96428571428568	36.7470255297271\\
9.03571428571422	37.0120977768291\\
9.1071428571429	38.3377058322927\\
9.17857142857138	38.6253040610042\\
9.25	39.3565580943071\\
9.32142857142853	40.5563009785615\\
9.39285714285708	39.073880979347\\
9.46428571428569	38.1094097497633\\
9.53571428571426	38.103853427333\\
9.60714285714292	38.8767114695787\\
9.67857142857138	38.2991572737482\\
9.74999999999993	39.7938303082737\\
9.82142857142865	40.7348891960484\\
9.89285714285713	40.542954011269\\
9.96428571428569	40.9032346821635\\
10.0357142857142	41.3196613612706\\
10.1071428571429	42.2551054578299\\
10.1785714285715	41.9529923868443\\
10.25	42.5356024923004\\
10.3214285714285	42.7088206101428\\
10.3928571428571	43.0215554831542\\
10.4642857142857	43.7082671771718\\
10.5357142857142	43.8508035822499\\
10.6071428571428	44.383125251438\\
10.6785714285713	44.8750659970828\\
10.7500000000001	45.5895791606049\\
10.8214285714286	45.8124209107739\\
10.8928571428572	44.7588522079969\\
10.9642857142857	45.7601674898\\
11.0357142857143	46.9587459706114\\
11.1071428571428	47.3964693303769\\
11.1785714285714	47.8959048913054\\
11.25	47.6634308892755\\
11.3214285714286	47.3279626662129\\
11.3928571428572	47.4182500896392\\
11.4642857142858	47.6524316862385\\
11.5357142857142	48.3831102889195\\
11.6071428571429	45.2997049704453\\
11.6785714285714	46.8806420390064\\
11.75	47.1300237344822\\
11.8214285714286	47.0948779147197\\
11.8928571428571	48.5970066304419\\
12.0357142857143	49.4083648840567\\
12.1071428571429	49.2741765124319\\
12.1785714285715	48.441634518232\\
12.25	49.3815056475705\\
12.3214285714286	51.7976660390489\\
12.3928571428571	51.2817707311066\\
12.5357142857142	45.0456458842073\\
12.6071428571429	48.4302464278614\\
12.6785714285715	47.8826854051174\\
12.7500000000001	47.792511609879\\
12.8214285714285	48.0201544183717\\
12.9642857142857	49.3411298946281\\
13.0357142857143	52.4513026456348\\
13.1071428571428	50.9031577389758\\
13.25	52.6073594530002\\
13.3214285714285	53.2061152429329\\
13.3928571428571	52.8281407607718\\
13.4642857142858	54.0290718775364\\
13.6071428571429	55.8503950951057\\
13.6785714285715	53.4291730755922\\
13.8214285714286	55.2510383038992\\
13.8928571428571	54.7560206017796\\
13.9642857142858	54.8623585278428\\
14.1071428571427	52.8534395641434\\
14.1785714285715	52.0418440439459\\
14.3214285714287	52.6361017774986\\
14.3928571428572	55.2640762462307\\
14.5357142857144	50.931527171324\\
14.6071428571429	55.7973056551346\\
14.7499999999999	55.4927812075452\\
14.8214285714286	55.3305502717468\\
14.9642857142858	56.4803338702703\\
15.0357142857142	53.9734785762035\\
15.1785714285715	55.7614255169455\\
15.2500000000001	53.8216666715695\\
15.3928571428571	54.2419862196951\\
15.4642857142857	50.956240493126\\
15.607142857143	52.163883119067\\
15.75	53.650155558973\\
15.8214285714286	54.259922693774\\
15.9642857142857	55.9692445488137\\
16.1071428571428	56.4342722071758\\
16.2500000000001	55.3173596255496\\
16.3214285714286	56.8567304001567\\
16.4642857142857	56.9440460816846\\
16.6071428571428	57.1167592292572\\
16.7499999999999	57.4355604413729\\
16.8214285714285	57.1323676091591\\
16.9642857142858	57.1125005363517\\
17.1071428571428	56.4749995262176\\
17.25	56.1391386685875\\
17.392857142857	56.5442973572572\\
17.5357142857143	55.2158198604941\\
17.6785714285713	53.7145042200728\\
17.7500000000001	52.5944635748997\\
17.8928571428572	54.0797684539399\\
18.0357142857144	52.7164057927637\\
18.1785714285715	53.5935109310191\\
18.3214285714284	52.9068595232006\\
18.4642857142856	53.7714788137037\\
18.607142857143	53.6919262804634\\
18.8214285714286	53.5450911271442\\
18.9642857142856	52.9303575105233\\
19.1071428571429	53.5400088264755\\
19.2499999999999	53.0553529125903\\
19.392857142857	52.8982183082661\\
19.5357142857143	52.5866337029455\\
19.6785714285715	52.7701194714611\\
19.8928571428573	52.8675904775289\\
20.0357142857142	52.3949031263733\\
20.1785714285715	51.7141270674049\\
20.3214285714287	51.843916078541\\
20.5357142857143	51.4743246267276\\
20.6785714285713	51.8367499928988\\
20.8214285714287	51.633752675171\\
21.0357142857144	51.7499286860795\\
21.1785714285716	51.5487178534078\\
21.392857142857	51.8304474232617\\
21.5357142857141	51.4110765425269\\
21.7499999999999	51.5197357245796\\
21.8928571428573	50.9269702308321\\
22.1071428571429	50.8801692317851\\
22.2499999999999	51.0657294735856\\
22.4642857142858	50.9235581267578\\
22.6071428571428	50.9885054530258\\
22.8214285714287	50.9538847520252\\
23.0357142857144	50.8589097853332\\
23.1785714285715	50.7114753767911\\
23.392857142857	50.4446647809695\\
23.6071428571427	50.0972731640189\\
23.8214285714284	50.1992155943876\\
23.9642857142857	50.2868965665863\\
24.1785714285715	50.2202889936921\\
24.392857142857	50.0890368055162\\
24.607142857143	50.021737912391\\
24.8214285714284	50.2486026277819\\
25.0357142857144	49.6557563852847\\
25.2500000000001	50.0387897412763\\
25.4642857142856	50.5209918841737\\
25.6785714285714	50.8999616169796\\
25.892857142857	50.8140678631867\\
26.1071428571427	50.833631071243\\
26.3214285714286	50.6721850396799\\
26.5357142857143	50.5887098013768\\
26.7500000000001	50.6185940294788\\
27.0357142857141	50.5914077598616\\
27.2499999999999	50.2547468420707\\
27.4642857142856	50.0881288738247\\
27.6785714285713	50.1024964636923\\
27.9642857142856	50.0350055726927\\
28.1785714285713	49.964515579672\\
28.4642857142858	50.2277085889784\\
28.6785714285716	49.8651286901879\\
28.9642857142858	49.6770476651235\\
29.1785714285713	49.719659563517\\
29.4642857142855	49.6549780805604\\
29.6785714285714	49.8385903925078\\
29.9642857142856	49.8362017674648\\
30.25	49.7305729211687\\
30.4642857142856	49.6371319652759\\
30.7500000000001	49.4195172063549\\
31.0357142857143	49.3038216918842\\
31.5357142857143	49.0163923939581\\
31.8214285714284	48.8778586463384\\
32.1071428571431	48.6989929881149\\
32.3928571428569	48.566471769012\\
32.9642857142857	48.3456597967643\\
33.2500000000003	48.2579803434421\\
33.607142857143	48.1273800746821\\
33.8928571428573	47.9530398403812\\
34.1785714285716	47.8262175788382\\
34.4642857142855	47.7266415924694\\
34.7499999999998	47.653664114337\\
35.1071428571428	47.4568111211865\\
35.3928571428569	47.3373473994167\\
35.75	47.1494449640616\\
36.0357142857144	46.9366431838261\\
36.3928571428573	47.0028385193027\\
36.6785714285715	46.3507248042321\\
37.0357142857141	46.3598831406209\\
37.3928571428574	46.1278079181265\\
37.6785714285713	46.8311655756421\\
38.0357142857145	47.4852397146223\\
38.3928571428573	46.8608646028539\\
38.7499999999999	50.6075357932645\\
39.1071428571428	51.2784700919715\\
39.4642857142856	51.6718912684879\\
39.8214285714288	51.7698483574431\\
40.1785714285714	51.7656798643068\\
40.5357142857144	51.5233131118701\\
40.8928571428572	51.3182817655163\\
41.2499999999997	51.0094995040731\\
41.6071428571427	50.8390071637074\\
42.0357142857141	50.5406403497973\\
42.3928571428574	50.4664957085239\\
42.7500000000004	50.1883556512796\\
43.1785714285717	50.0444355618112\\
43.5357142857142	49.9636219174187\\
43.9642857142859	49.912664242146\\
44.392857142857	49.6760783096521\\
44.7499999999999	49.6513829365317\\
45.1785714285711	49.4958702940583\\
45.607142857143	49.5377093460099\\
46.0357142857146	49.4108492737124\\
46.464285714286	49.2688884856274\\
46.892857142857	49.1141880952777\\
47.3214285714285	49.1573953631298\\
47.7500000000002	49.0909864230217\\
48.1785714285713	49.0401855201117\\
48.6071428571425	49.1639402261109\\
49.1071428571433	49.2055261520166\\
49.5357142857146	49.2533798932145\\
50.4642857142855	49.5831016868036\\
50.8928571428575	49.5344569294567\\
51.3928571428572	49.5338338962349\\
51.8928571428572	49.5526788170761\\
52.8214285714285	49.4116848384843\\
53.3214285714282	49.339285220049\\
53.8214285714285	49.2732360687958\\
54.3214285714286	49.2603030639406\\
54.8214285714286	49.0732932890142\\
55.3928571428568	48.9895077693546\\
55.8928571428571	48.9214701489851\\
56.3928571428576	48.8908687069083\\
56.9642857142859	48.9071945819361\\
57.4642857142859	48.7154806689192\\
58.0357142857147	48.8814156761427\\
58.5357142857147	48.6810836274982\\
59.1071428571431	48.7148124504858\\
59.6785714285718	48.661110705352\\
60.2499999999996	48.6121324009711\\
60.7500000000001	48.5438588322556\\
61.3928571428575	48.4351343980182\\
61.9642857142856	48.3766512087308\\
62.5357142857146	48.3287361384119\\
63.1071428571432	48.3430408984429\\
63.678571428572	48.6029978008383\\
64.3214285714289	48.9088573804261\\
64.8928571428567	49.1243634343534\\
65.5357142857139	49.3559376866342\\
66.1785714285714	49.437452223766\\
66.7499999999998	49.3663261244618\\
67.3928571428574	49.3086506821148\\
68.0357142857146	49.1749232998654\\
68.6785714285709	49.1656016820208\\
69.3214285714287	49.10711310151\\
70.0357142857141	49.0762747714575\\
70.6785714285718	49.0398460153186\\
71.3214285714292	49.017223708317\\
72.0357142857144	49.0005824459823\\
72.678571428572	48.9576878730884\\
73.3928571428576	48.9163652426752\\
74.1071428571431	48.8812371000887\\
75.5357142857144	48.8192741459618\\
76.2500000000006	48.7861390426925\\
76.9642857142853	48.749200274213\\
77.678571428571	48.7101168925614\\
78.4642857142851	48.6804150792498\\
79.1785714285711	48.6500617961103\\
79.9642857142861	48.6380684853919\\
};
\end{axis}

\begin{axis}[%
width=0.262\columnwidth,
height=0.236\columnwidth,
at={(0.345\columnwidth,0.29\columnwidth)},
scale only axis,
xmode=log,
xmin=4,
xmax=80,
xminorticks=true,
ymin=10,
ymax=80,
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Config 2},
xmajorgrids,
xminorgrids,
ymajorgrids
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.09999999999995	38.9363776668143\\
4.30000000000002	38.446773670826\\
4.5	38.2232089245106\\
4.69999999999993	37.7187439847494\\
4.9	38.2909660027828\\
5.09999999999994	37.3159726643132\\
5.29999999999999	37.8677974521479\\
5.50000000000005	37.3442139141716\\
5.69999999999995	37.8025527511874\\
5.90000000000006	36.982747484024\\
6.10000000000005	37.2050183501509\\
6.2999999999999	37.0066871347864\\
6.49999999999995	37.1792733953733\\
6.70000000000006	36.540111624953\\
6.90000000000001	36.6478986851416\\
7.09999999999993	36.1579025849459\\
7.3000000000001	36.9452579152462\\
7.5	36.5248890872928\\
7.69999999999994	36.0321858428838\\
7.90000000000007	36.213088368794\\
8.10000000000001	35.6308525428455\\
8.29999999999989	35.5958294914443\\
8.4999999999999	35.6221098401358\\
8.7000000000001	35.1074526517885\\
8.90000000000012	34.9624134070448\\
9.10000000000008	34.7742610785747\\
9.30000000000013	34.8643380796765\\
9.49999999999992	33.9461800272355\\
9.69999999999993	34.0866612144366\\
9.9000000000001	33.0987920454909\\
10.1000000000001	33.1081957467144\\
10.2999999999998	32.2774538055884\\
10.4999999999998	31.8947243124803\\
10.7	31.7233173400739\\
10.9000000000001	31.999314508322\\
11.1	29.6528288861931\\
11.2999999999999	30.3302580204384\\
11.5	30.6159065499195\\
11.6999999999999	29.7932323580872\\
11.9000000000001	25.8787950951822\\
12.0999999999998	25.4763884030067\\
12.2999999999999	23.2261746343696\\
12.5	21.2455256997838\\
12.9000000000001	10.8079114680431\\
13.1000000000001	16.0459618692129\\
13.3000000000001	21.6259129356136\\
13.6999999999999	26.0364611602474\\
13.8999999999999	32.4395938561955\\
14.0999999999998	24.8341580849841\\
14.5000000000002	34.4443565014286\\
14.7	34.4399115636091\\
15.0999999999999	36.3087858670121\\
15.5000000000002	35.3756072090142\\
15.7000000000002	39.6290524170326\\
16.0999999999997	43.2777839732417\\
16.5000000000002	45.2349619266454\\
17.0999999999999	51.4046007980985\\
17.5000000000003	50.9260747053949\\
17.9	58.7375239195271\\
18.3000000000002	58.4255173737414\\
18.6999999999999	66.6348430605236\\
19.1000000000001	62.8853537031107\\
19.6999999999998	59.6877667395415\\
20.1000000000002	56.7470384560721\\
20.4999999999997	54.9690711410796\\
20.9	53.7698073142432\\
21.5000000000001	53.4102185791913\\
21.9000000000003	52.8566922169506\\
22.5	50.770121006197\\
23.0999999999998	50.2959786011747\\
23.4999999999996	49.8683931328023\\
24.1000000000002	49.1417277627035\\
24.7000000000004	47.5105616815819\\
25.3000000000002	47.1820248973063\\
25.9000000000004	47.2575377954198\\
26.5	46.7450210678424\\
27.1000000000003	43.7436846368511\\
27.9000000000004	50.7015709725703\\
28.4999999999998	49.4521097387002\\
29.2999999999999	48.5170761662404\\
29.8999999999998	47.6466784124535\\
30.7	47.5429108256424\\
31.4999999999995	46.6767043295139\\
32.3000000000004	46.5324059046324\\
33.1000000000001	46.2011738642802\\
34.7000000000005	45.2910033762466\\
35.7000000000002	44.1773750189775\\
36.5000000000005	43.1403394445654\\
37.5	46.1166393959152\\
38.4999999999997	51.1651973921098\\
39.5000000000004	49.952202847654\\
40.5000000000001	48.9642539298222\\
41.4999999999995	48.3378189856817\\
42.4999999999995	47.9311719859185\\
43.6999999999996	47.4463771253851\\
44.8999999999996	47.1862511916351\\
45.8999999999995	47.0552698430561\\
47.1000000000005	46.7605931217638\\
48.4999999999996	46.2326524731858\\
49.7000000000003	46.7596490370439\\
50.8999999999993	46.6958424235133\\
52.3000000000004	46.4861184456427\\
53.6999999999999	46.279678698804\\
55.1000000000002	46.0369707057689\\
56.6999999999992	46.0518732678268\\
58.1000000000002	45.8498337498312\\
59.700000000001	45.4714792431478\\
61.2999999999995	45.3982560267509\\
62.8999999999993	45.4459340853359\\
64.5000000000004	45.8631647183815\\
66.3000000000009	45.5718898850928\\
68.0999999999992	45.2233256032852\\
69.8999999999999	45.7057590952958\\
71.9	47.3547688294223\\
73.6999999999989	47.698861853716\\
75.6999999999996	47.070778857147\\
77.6999999999988	46.8120748278346\\
79.9000000000005	46.6728641621684\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
4.0357142857143	35.4102478901821\\
4.10714285714292	37.1931447559378\\
4.17857142857147	40.187979147246\\
4.24999999999995	38.6238156365068\\
4.32142857142858	36.1768366582718\\
4.39285714285716	36.669969036922\\
4.46428571428578	36.0157492105447\\
4.53571428571431	37.7346118741775\\
4.60714285714281	36.6767298327072\\
4.6785714285714	36.8956229545293\\
4.74999999999996	35.6602930491499\\
4.82142857142849	36.3679815481662\\
4.89285714285717	35.7525941305454\\
4.96428571428577	38.1268533118431\\
5.03571428571429	37.2678787548135\\
5.10714285714278	33.9107905118649\\
5.1785714285714	37.1213561380354\\
5.24999999999992	36.6264886598282\\
5.32142857142856	38.0555619163303\\
5.39285714285718	37.0774420451964\\
5.46428571428574	38.1542266770241\\
5.53571428571427	36.6145660349631\\
5.60714285714282	40.1136586181437\\
5.67857142857151	37.5066684068239\\
5.75	37.8645726762038\\
5.82142857142857	36.7682642003917\\
5.8928571428571	38.8153186341877\\
5.96428571428574	36.1120864090652\\
6.03571428571429	36.7949942206812\\
6.10714285714291	33.4307952165195\\
6.17857142857152	36.1364119358081\\
6.25	38.5182243323535\\
6.32142857142853	37.3056820004917\\
6.39285714285723	39.268608778146\\
6.46428571428567	36.5372945661326\\
6.53571428571423	36.0923816145238\\
6.60714285714296	35.9647914838\\
6.67857142857151	37.8554397183339\\
6.75000000000001	36.4316387527989\\
6.82142857142849	36.1367606632807\\
6.89285714285721	35.7403704439373\\
6.96428571428577	37.4036732909526\\
7.03571428571433	35.2489595164318\\
7.10714285714285	35.9998307547571\\
7.17857142857138	36.1152411455458\\
7.25000000000008	36.1984263951831\\
7.3214285714286	36.4592047064455\\
7.39285714285703	34.9808565374694\\
7.46428571428584	37.18440585047\\
7.53571428571438	34.9427298032066\\
7.60714285714291	35.9601244752017\\
7.67857142857134	35.7875891533775\\
7.7500000000001	36.4724311051824\\
7.82142857142855	36.0727575314035\\
7.89285714285711	37.0151145565898\\
7.96428571428576	37.1143556589443\\
8.03571428571416	35.8006015048998\\
8.10714285714288	34.7398861813038\\
8.17857142857132	34.3646103043257\\
8.25000000000007	36.3025397960186\\
8.32142857142868	35.2512340955259\\
8.39285714285715	35.3675930666106\\
8.46428571428565	36.0719616595117\\
8.53571428571427	34.2816608066181\\
8.6071428571428	35.2897157170091\\
8.6785714285713	34.4435110235888\\
8.75000000000014	35.5553156584998\\
8.82142857142857	35.13248651358\\
8.89285714285717	34.3849050336302\\
8.96428571428583	35.0267388208436\\
9.03571428571422	34.5005398802708\\
9.1071428571429	34.4836179102579\\
9.17857142857138	32.9097283650301\\
9.25	34.2457338745719\\
9.32142857142853	34.5383410282643\\
9.39285714285724	35.4452348565489\\
9.46428571428585	33.7819552179027\\
9.53571428571426	34.9282013567976\\
9.60714285714292	32.4874559542204\\
9.67857142857138	34.9340051707459\\
9.74999999999993	33.075312759151\\
9.82142857142849	34.0837937304568\\
9.89285714285729	33.0103847910068\\
9.96428571428569	32.3022039374472\\
10.0357142857142	33.1914617449871\\
10.1071428571429	33.5447342904961\\
10.1785714285715	32.6850446832401\\
10.2499999999999	32.0819958736951\\
10.3214285714285	31.9048398250372\\
10.3928571428572	34.5419152452972\\
10.4642857142859	31.8275089809076\\
10.5357142857142	33.1545878717823\\
10.6071428571428	31.1547467913229\\
10.6785714285715	30.3103174506383\\
10.7500000000001	34.0163183505393\\
10.8214285714285	31.387245225602\\
10.892857142857	30.6023645657367\\
10.9642857142855	30.4263004908212\\
11.0357142857143	30.7877243716561\\
11.1071428571428	31.2163946078182\\
11.1785714285716	30.1982406884505\\
11.25	32.2501627308423\\
11.3214285714287	29.048727042654\\
11.3928571428572	31.3376462565584\\
11.4642857142856	26.6717525929106\\
11.5357142857142	26.7827193899623\\
11.6071428571429	29.2693758179253\\
11.6785714285714	23.7876546178777\\
11.7499999999998	28.1576362434957\\
11.8214285714284	28.6281932623706\\
11.8928571428573	26.4955207474888\\
12.0357142857143	23.1863739963634\\
12.1071428571429	21.0930287441512\\
12.1785714285715	26.9062241298233\\
12.25	20.9580809933607\\
12.3214285714288	20.3351871153431\\
12.3928571428571	28.4685281379429\\
12.5357142857144	17.6454619295875\\
12.6071428571427	17.4242140220594\\
12.6785714285715	27.6673587157526\\
12.7499999999999	28.4271262064794\\
12.8214285714287	29.4422314438732\\
12.9642857142857	14.6532264927536\\
13.0357142857143	21.2309562912392\\
13.1071428571428	22.2257507884466\\
13.25	16.3192928120269\\
13.3214285714285	29.2555411857591\\
13.3928571428574	29.8134041353896\\
13.4642857142855	26.5345787321703\\
13.6071428571429	29.6268002813744\\
13.6785714285715	13.9831437989354\\
13.8214285714284	24.2155006020532\\
13.8928571428571	17.3517050198678\\
13.9642857142858	31.2964346360394\\
14.1071428571427	32.957876900152\\
14.1785714285715	30.8709538694094\\
14.3214285714287	43.9022810495462\\
14.392857142857	30.4408422661104\\
14.5357142857142	39.7154205220202\\
14.6071428571431	35.9802298362655\\
14.7500000000001	35.6002754562806\\
14.8214285714286	35.1412110027663\\
14.9642857142858	36.5701072426558\\
15.0357142857145	36.5047432522037\\
15.1785714285715	34.8707853752784\\
15.2500000000001	38.4185295439014\\
15.3928571428573	36.2807093636904\\
15.4642857142857	39.0993720248049\\
15.607142857143	38.6296349167326\\
15.7499999999998	41.8490078234952\\
15.8214285714283	42.1339674133562\\
15.9642857142857	42.1860988469764\\
16.1071428571431	39.2231025044902\\
16.2499999999999	41.1874438007813\\
16.3214285714286	41.7794580291084\\
16.464285714286	46.8476177587289\\
16.6071428571428	40.1913125253451\\
16.7500000000001	45.7495424472924\\
16.8214285714285	49.7442310901363\\
16.9642857142858	47.126267317491\\
17.1071428571431	52.2132174106314\\
17.25	49.6946726265185\\
17.392857142857	50.6209498197242\\
17.5357142857143	51.2293267026795\\
17.6785714285713	57.2348194898295\\
17.7499999999998	56.8159448480507\\
17.8928571428572	56.8731416248168\\
18.0357142857141	51.5359300408922\\
18.1785714285715	67.8692619193281\\
18.3214285714287	55.4736660965891\\
18.4642857142859	77.7988446459836\\
18.607142857143	65.3410230583663\\
18.8214285714283	67.9893499277323\\
18.9642857142856	59.2946320544133\\
19.1071428571426	65.5944911778627\\
19.2499999999999	61.8819218743841\\
19.392857142857	57.2869643729519\\
19.5357142857143	59.6090162508917\\
19.6785714285712	61.2201879839751\\
19.892857142857	54.3536300965663\\
20.0357142857146	54.4798180587513\\
20.1785714285715	53.4880746821491\\
20.3214285714283	57.7252682541989\\
20.6785714285716	54.703791742931\\
20.8214285714284	52.8009517588936\\
21.035714285714	60.5359811290307\\
21.1785714285716	53.3052525170268\\
21.392857142857	54.1989772330552\\
21.5357142857141	51.3468598364469\\
21.7500000000002	55.4136111216054\\
21.8928571428573	51.0990368620733\\
22.1071428571429	52.8885147146147\\
22.2500000000003	50.6076669721385\\
22.4642857142858	50.0315853868928\\
22.6071428571432	48.3642301118184\\
22.8214285714287	50.2244299354755\\
23.035714285714	50.1257623151444\\
23.1785714285715	50.2974352067415\\
23.392857142857	49.2761359180337\\
23.6071428571427	50.2554101033075\\
23.8214285714284	49.0572389029323\\
23.9642857142857	49.815190205104\\
24.1785714285715	50.5735876444365\\
24.3928571428574	49.5455285620714\\
24.607142857143	50.112578141663\\
24.8214285714289	47.7521564189911\\
25.035714285714	47.0024598173458\\
25.2500000000001	45.8946226934094\\
25.4642857142856	47.6500458317831\\
25.6785714285718	45.601325103949\\
25.892857142857	46.8456836452769\\
26.1071428571431	47.9979156311578\\
26.3214285714286	42.9401833554245\\
26.5357142857139	42.9748445165582\\
26.7500000000001	41.9231555959136\\
27.0357142857146	47.39760292247\\
27.2500000000003	44.0148849955434\\
27.464285714286	48.5389928906993\\
27.6785714285713	51.6518584115074\\
27.9642857142856	51.3043298232997\\
28.1785714285717	48.0251382275391\\
28.4642857142858	48.9597960937847\\
28.6785714285716	48.2040477571273\\
28.9642857142858	48.9443401144083\\
29.1785714285718	48.2525311911437\\
29.4642857142855	48.3457336486776\\
29.6785714285719	47.7793853648128\\
29.9642857142861	47.6259648718773\\
30.2499999999995	49.1775180013142\\
30.4642857142856	47.2576035391693\\
30.7499999999996	47.6583405166573\\
31.0357142857143	46.699877084952\\
31.321428571429	46.3340553555185\\
31.5357142857138	46.977797544642\\
31.8214285714284	46.4555334360858\\
32.1071428571431	46.6185514343597\\
32.3928571428569	46.5077402668659\\
32.6785714285712	46.4198267916108\\
32.9642857142857	46.4691856091398\\
33.6071428571424	45.6749189588519\\
33.8928571428568	45.5526690070329\\
34.1785714285716	46.0375756556061\\
34.4642857142861	46.0327445348723\\
34.7499999999998	44.8628780311563\\
35.1071428571434	45.4924198379432\\
35.3928571428575	44.8136090292718\\
35.75	43.9253780290809\\
36.0357142857138	44.2603028931242\\
36.3928571428573	43.6989884173722\\
36.6785714285709	43.0197916944387\\
37.0357142857147	44.0141295054286\\
37.3928571428568	42.1802395612433\\
37.6785714285719	43.9687477537139\\
38.0357142857145	49.1885214575359\\
38.3928571428567	53.3160936305016\\
38.7500000000005	51.422174741503\\
39.1071428571428	51.1568968312233\\
39.4642857142856	49.9649630749079\\
39.8214285714288	49.9520892773867\\
40.1785714285721	49.2248412495803\\
40.5357142857144	49.2318667599616\\
40.8928571428566	48.8131394682315\\
41.2500000000004	48.3287639420684\\
41.6071428571434	48.7901914425414\\
42.0357142857141	48.0729121698372\\
42.3928571428567	47.0015837107131\\
42.7499999999997	47.5550998521304\\
43.1785714285709	47.7169716036666\\
43.5357142857149	47.3908410565479\\
43.9642857142852	47.5894308795893\\
44.3928571428577	47.3963723357183\\
44.7499999999999	47.0021368449202\\
45.1785714285711	46.7296743202052\\
45.6071428571423	47.0538657714395\\
46.0357142857139	46.7262541347578\\
46.464285714286	46.8137817619042\\
46.8928571428578	46.6379800317095\\
47.3214285714292	46.448625644632\\
47.7500000000002	46.4294125013785\\
48.1785714285713	46.4907732622279\\
48.6071428571433	46.5364255808226\\
49.1071428571424	46.1609453406204\\
49.5357142857137	46.439136466042\\
49.9642857142864	46.5309564792926\\
50.4642857142855	46.9064359157767\\
50.8928571428575	46.6557931193691\\
51.3928571428572	46.4144828779207\\
51.8928571428563	46.8374725488347\\
52.3928571428572	46.9693284074618\\
52.8214285714294	46.4054049677261\\
53.3214285714282	46.3076243579779\\
53.8214285714293	46.0162303067438\\
54.3214285714286	46.0304285552594\\
54.8214285714277	45.9924049213519\\
55.3928571428577	47.0362161415115\\
55.892857142858	46.7235971808676\\
56.3928571428567	45.8876659190788\\
56.9642857142859	46.9789293172621\\
57.4642857142849	45.5601665343079\\
58.0357142857147	45.9725553391599\\
58.5357142857147	45.2060020355563\\
59.1071428571421	45.8508669906339\\
59.6785714285709	45.4432492125746\\
60.2500000000006	45.0578251872534\\
60.7500000000001	45.3724234172733\\
61.3928571428565	45.6113053774226\\
61.9642857142856	44.9025575314895\\
62.5357142857136	45.7621689850997\\
63.1071428571421	45.3784817054649\\
63.678571428572	45.4901830707335\\
64.3214285714278	45.6624117176125\\
64.8928571428567	45.4644667028141\\
65.5357142857139	45.9818615660616\\
66.1785714285704	45.9095558751403\\
66.7500000000009	44.8901408147169\\
67.3928571428574	45.32045734392\\
68.0357142857146	45.4739447051017\\
68.6785714285709	45.3795401005561\\
69.3214285714287	45.0153519987659\\
70.0357142857153	45.7821733522823\\
70.6785714285718	45.6920526018588\\
71.3214285714292	47.1351648103159\\
72.0357142857144	47.5734139296649\\
72.6785714285708	48.2032143241691\\
73.3928571428576	47.1407927070601\\
74.1071428571431	47.6764189775386\\
74.8214285714288	47.2297044940183\\
75.5357142857144	47.178450962822\\
76.2500000000006	46.9750646794068\\
76.9642857142866	46.7134460381968\\
77.678571428571	46.9755226191858\\
78.4642857142851	47.042831492386\\
79.1785714285724	46.6201934521706\\
79.9642857142848	46.9934179323149\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
4.0357142857143	35.3642891281974\\
4.10714285714292	35.7652473370289\\
4.24999999999995	36.6005837409339\\
4.32142857142858	36.9528051747371\\
4.39285714285716	37.1972133886994\\
4.46428571428578	37.2962566903765\\
4.53571428571431	37.2516685654728\\
4.60714285714281	37.1173129557494\\
4.6785714285714	36.9697572436162\\
4.74999999999996	36.852429136287\\
4.82142857142849	36.7390560890842\\
4.89285714285717	36.5503956125708\\
4.96428571428577	36.2839882754353\\
5.03571428571429	36.0852579516368\\
5.10714285714278	36.0573173092155\\
5.1785714285714	36.1313534039189\\
5.24999999999992	36.1476178453546\\
5.32142857142856	36.0636684627443\\
5.39285714285718	35.9502719698579\\
5.46428571428574	35.3165812459347\\
5.53571428571427	36.1492697730502\\
5.60714285714282	38.0668984529529\\
5.67857142857151	37.4480023920114\\
5.75	37.1220568708461\\
5.82142857142857	39.206715167096\\
5.8928571428571	37.1203322160231\\
5.96428571428574	37.9569504862504\\
6.03571428571429	37.2797439605258\\
6.10714285714291	37.3613856745636\\
6.17857142857152	37.3118371518055\\
6.25	37.3624943576947\\
6.32142857142853	37.3762786048585\\
6.39285714285723	37.2581914136761\\
6.46428571428567	37.5330104707891\\
6.53571428571423	37.7436261070635\\
6.60714285714296	37.4955167959733\\
6.67857142857151	37.3146145255901\\
6.75000000000001	36.9633836786974\\
6.82142857142849	36.9411914282329\\
6.89285714285721	36.7948307185772\\
6.96428571428577	36.8280343934564\\
7.03571428571433	36.9355754712567\\
7.10714285714285	36.9021678605744\\
7.17857142857138	36.8085791715332\\
7.3214285714286	36.5001432445162\\
7.39285714285703	36.2132406520685\\
7.46428571428584	36.3710989206295\\
7.53571428571438	36.2671957351924\\
7.60714285714291	36.6067050730478\\
7.67857142857134	36.3257047849236\\
7.7500000000001	35.9958299656749\\
7.82142857142855	36.1992609951204\\
7.89285714285711	36.5898259671624\\
7.96428571428576	36.5396864287938\\
8.03571428571416	36.7248989253367\\
8.10714285714288	36.9189076639828\\
8.17857142857132	37.4362359514929\\
8.25000000000007	36.7240979633399\\
8.32142857142868	36.6692457732563\\
8.39285714285715	37.1236104372768\\
8.46428571428565	36.7359955645723\\
8.53571428571427	36.3830191309469\\
8.6071428571428	35.9778743296247\\
8.6785714285713	35.8827894309468\\
8.75000000000014	35.0238404531269\\
8.82142857142857	34.8493581961359\\
8.89285714285717	34.6416627419954\\
8.96428571428583	35.3088110931542\\
9.03571428571422	35.9300315509116\\
9.1071428571429	36.6112927085806\\
9.17857142857138	36.3899158426667\\
9.25	37.0661245944413\\
9.32142857142853	37.333431640322\\
9.39285714285724	36.2485980991435\\
9.46428571428585	36.4490425289843\\
9.53571428571426	36.2184439393439\\
9.60714285714292	35.8355568174008\\
9.67857142857138	35.2578914864729\\
9.74999999999993	35.6468494997187\\
9.82142857142849	34.8855616530675\\
9.89285714285729	33.4981795990453\\
9.96428571428569	33.3512751672095\\
10.0357142857142	32.9978076423319\\
10.1071428571429	32.6181866945228\\
10.1785714285715	32.5180685401711\\
10.2499999999999	32.5047651423663\\
10.3214285714285	32.0275701341857\\
10.3928571428572	31.8881361856766\\
10.4642857142859	31.8102391893681\\
10.5357142857142	31.7801294467411\\
10.6071428571428	31.7603016844051\\
10.6785714285715	32.0215836411176\\
10.7500000000001	31.8664571022667\\
10.8214285714285	31.8868030366447\\
10.892857142857	31.5780617723002\\
10.9642857142855	31.8949418924425\\
11.0357142857143	31.7784383735889\\
11.1071428571428	32.371449091463\\
11.1785714285716	31.9765200114151\\
11.25	32.12703424273\\
11.3214285714287	32.461766835216\\
11.3928571428572	31.9273801020161\\
11.4642857142856	31.9177305642711\\
11.5357142857142	30.0823307419027\\
11.6071428571429	29.6923130452934\\
11.6785714285714	26.9866922293349\\
11.7499999999998	28.5125691180351\\
11.8214285714284	26.2375908121067\\
11.8928571428573	26.2741512744354\\
12.0357142857143	25.6661335370467\\
12.1071428571429	24.9975589074649\\
12.1785714285715	22.4842557712868\\
12.25	23.4094918831952\\
12.3214285714288	20.6269425100064\\
12.3928571428571	16.8045518696558\\
12.5357142857144	21.3371006758748\\
12.6071428571427	22.8601051794453\\
12.6785714285715	23.9335942836142\\
12.7499999999999	17.7297920198016\\
12.8214285714287	22.4999618168009\\
12.9642857142857	18.8070401257618\\
13.0357142857143	15.5489206842474\\
13.1071428571428	25.5440256874672\\
13.25	21.2593365774476\\
13.3214285714285	21.0259641735918\\
13.3928571428574	12.8708355219777\\
13.4642857142855	18.9538992436094\\
13.6071428571429	23.3905540948516\\
13.6785714285715	25.7625107746372\\
13.8214285714284	27.2767578714854\\
13.8928571428571	27.0173520601226\\
13.9642857142858	28.9766120967851\\
14.1071428571427	29.8303893365648\\
14.1785714285715	30.5640270489955\\
14.3214285714287	28.8637170487415\\
14.392857142857	28.5170517743336\\
14.5357142857142	29.1496827916883\\
14.6071428571431	39.1775370876075\\
14.7500000000001	29.7719704828483\\
14.8214285714286	26.9042782057287\\
14.9642857142858	31.6694047083177\\
15.0357142857145	37.1369221187748\\
15.1785714285715	38.5753100318116\\
15.2500000000001	40.1645386462777\\
15.3928571428573	40.560117773577\\
15.4642857142857	40.2540400796549\\
15.607142857143	40.8008333534465\\
15.7499999999998	42.6344470719369\\
15.8214285714283	41.8071472842206\\
15.9642857142857	42.3040554277053\\
16.1071428571431	42.5023688672475\\
16.2499999999999	42.9547542677671\\
16.3214285714286	42.5451136164139\\
16.464285714286	42.7277018006323\\
16.6071428571428	43.559430003347\\
16.7500000000001	44.0428456288889\\
16.8214285714285	46.6774279145989\\
16.9642857142858	48.7551959125607\\
17.1071428571431	49.7603132502352\\
17.25	48.8509254999843\\
17.392857142857	51.5977379544156\\
17.5357142857143	52.0022492080897\\
17.6785714285713	54.9876475955222\\
17.7499999999998	55.8243447547443\\
17.8928571428572	56.8707720823181\\
18.0357142857141	59.0959191485052\\
18.1785714285715	59.1449756021965\\
18.3214285714287	60.6657470669095\\
18.4642857142859	65.881341094052\\
18.607142857143	66.2526822589163\\
18.8214285714283	67.9343897333924\\
18.9642857142856	66.8024631464763\\
19.1071428571426	65.0046239577105\\
19.2499999999999	60.9974183459929\\
19.392857142857	60.1610148483074\\
19.5357142857143	59.5318216877357\\
19.6785714285712	59.4464580537215\\
19.892857142857	61.6343795103324\\
20.0357142857146	62.6967587277283\\
20.1785714285715	60.0752598216007\\
20.3214285714283	58.7468151046973\\
20.5357142857146	56.3134321195506\\
20.6785714285716	55.5328866514071\\
20.8214285714284	55.2081044215813\\
21.035714285714	54.8714041711039\\
21.1785714285716	52.8167606717651\\
21.392857142857	52.0702611921478\\
21.5357142857141	52.2654847650735\\
21.7500000000002	51.9421602670842\\
21.8928571428573	51.1665040217747\\
22.1071428571429	50.1758094459645\\
22.2500000000003	49.854134744942\\
22.4642857142858	49.9276851619918\\
22.6071428571432	50.2969918897327\\
22.8214285714287	50.5036254650063\\
23.035714285714	49.7710884297729\\
23.1785714285715	50.1580927327299\\
23.392857142857	49.158354149982\\
23.6071428571427	48.9452863839709\\
23.8214285714284	48.356966175515\\
23.9642857142857	48.3987002408016\\
24.1785714285715	48.1180037841876\\
24.3928571428574	47.9065090431688\\
24.607142857143	47.2257071854237\\
24.8214285714289	46.5029795393187\\
25.035714285714	46.0439349193182\\
25.2500000000001	45.8232427802324\\
25.4642857142856	46.5336817030487\\
25.6785714285718	45.2164526280879\\
25.892857142857	43.7951466835944\\
26.1071428571431	40.7255277967891\\
26.3214285714286	40.5686032896623\\
26.5357142857139	52.4746695103168\\
26.7500000000001	51.7026886203423\\
27.0357142857146	57.5943659174322\\
27.2500000000003	54.1342500476471\\
27.464285714286	51.3053039049918\\
27.6785714285713	49.3894236815508\\
27.9642857142856	48.4396023275106\\
28.1785714285717	48.2978094241303\\
28.4642857142858	48.7181838214453\\
28.6785714285716	48.3222055243789\\
28.9642857142858	48.0219626691922\\
29.1785714285718	48.0641914297964\\
29.4642857142855	47.9016046741025\\
29.6785714285719	48.2344546712235\\
29.9642857142861	47.9579125339794\\
30.2499999999995	47.7775842880543\\
30.4642857142856	47.6751555710201\\
30.7499999999996	47.5153600419652\\
31.0357142857143	47.1791659034164\\
31.321428571429	47.1485657002216\\
31.5357142857138	47.2550717383035\\
31.8214285714284	47.0621930047186\\
32.1071428571431	47.0696529448294\\
32.3928571428569	46.5158353204694\\
32.6785714285712	46.1564161861764\\
32.9642857142857	45.9763366294285\\
33.2500000000003	45.8504930946426\\
33.6071428571424	45.5473065726471\\
33.8928571428568	45.2646001808896\\
34.1785714285716	45.2115055033262\\
34.4642857142861	45.0507077418987\\
34.7499999999998	45.4425273413764\\
35.1071428571434	44.8150457316653\\
35.3928571428575	45.2017052959278\\
35.75	45.2840410296786\\
36.0357142857138	43.7709087232881\\
36.3928571428573	43.6120223327824\\
36.6785714285709	42.6372576626329\\
37.0357142857147	41.6396760623312\\
37.3928571428568	43.4453249847539\\
37.6785714285719	51.1696823103367\\
38.0357142857145	59.0832617954141\\
38.3928571428567	55.7708875149364\\
38.7500000000005	52.6835633943141\\
39.1071428571428	51.3260630583799\\
39.4642857142856	49.8996787323513\\
39.8214285714288	49.4717089247261\\
40.1785714285721	49.033111661684\\
40.5357142857144	48.6852167147269\\
40.8928571428566	48.4875639036775\\
41.2500000000004	48.5692625268626\\
41.6071428571434	48.4250114181619\\
42.0357142857141	48.3680268665041\\
42.3928571428567	48.2958443835322\\
42.7499999999997	47.9157037101632\\
43.1785714285709	47.7448180495965\\
43.5357142857149	47.5429677616842\\
43.9642857142852	47.2027581554337\\
44.3928571428577	47.0281218764636\\
44.7499999999999	46.9050190328864\\
45.1785714285711	46.9619054601159\\
45.6071428571423	46.709115891136\\
46.0357142857139	46.5488629896985\\
46.464285714286	46.5138767913837\\
46.8928571428578	46.3981449091752\\
47.3214285714292	46.4412227315274\\
47.7500000000002	46.4028032885798\\
48.1785714285713	46.5462219212453\\
48.6071428571433	46.6354176908006\\
49.1071428571424	46.5356271700977\\
49.5357142857137	46.2685124671273\\
49.9642857142864	46.5013634952601\\
50.4642857142855	46.4865891426947\\
50.8928571428575	46.4213701139793\\
51.3928571428572	46.4486413145079\\
51.8928571428563	46.3831082389558\\
52.3928571428572	46.2720149290252\\
52.8214285714294	46.3094234615537\\
53.3214285714282	46.3061937672046\\
53.8214285714293	46.2473204789228\\
54.3214285714286	46.3367199610063\\
54.8214285714277	46.3129709597762\\
55.3928571428577	46.2473276725367\\
55.892857142858	46.1023225038386\\
56.3928571428567	46.2216957568472\\
56.9642857142859	46.3256116194265\\
57.4642857142849	46.3002902723946\\
58.0357142857147	46.2514798826032\\
58.5357142857147	45.9876998254212\\
59.1071428571421	45.7917382116624\\
59.6785714285709	45.8465902844034\\
60.2500000000006	45.6416332841918\\
60.7500000000001	45.5163507369776\\
61.3928571428565	45.4755763652516\\
61.9642857142856	45.3107493214137\\
62.5357142857136	45.1666809769064\\
63.1071428571421	45.3078670310355\\
63.678571428572	45.136524557907\\
64.3214285714278	45.0139222102888\\
64.8928571428567	45.553476343998\\
65.5357142857139	45.6010249542501\\
66.1785714285704	45.9074536896747\\
66.7500000000009	45.6679440883149\\
67.3928571428574	45.433303198674\\
68.0357142857146	45.2251879390103\\
68.6785714285709	45.1584108544994\\
69.3214285714287	45.3918417497123\\
70.0357142857153	45.9971013852982\\
70.6785714285718	46.7388402861385\\
71.3214285714292	47.2986177021615\\
72.0357142857144	47.5701165400277\\
72.6785714285708	47.616913147477\\
73.3928571428576	47.5651722107209\\
74.1071428571431	47.4750954005927\\
74.8214285714288	47.3796945913996\\
75.5357142857144	47.2922287341756\\
76.2500000000006	47.2164898590612\\
76.9642857142866	47.1525934157331\\
77.678571428571	47.0990353504976\\
78.4642857142851	47.0619643082146\\
79.1785714285724	47.0233970867627\\
79.9642857142848	46.9973114602134\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.0357142857143	36.7601796735985\\
4.10714285714286	37.0224026043444\\
4.1785714285714	37.2546757531728\\
4.25000000000002	37.4375892511818\\
4.32142857142858	37.5556993686583\\
4.39285714285716	37.600387987109\\
4.46428571428571	37.5732301115568\\
4.53571428571431	37.4985589940595\\
4.60714285714288	37.4324781159032\\
4.6785714285714	37.414507188059\\
4.75000000000004	37.410424879376\\
4.82142857142857	37.3774090036197\\
4.89285714285717	37.3088712457281\\
4.96428571428569	37.2356015624778\\
5.03571428571429	37.195104828978\\
5.10714285714286	37.2059859605433\\
5.1785714285714	37.2764942763438\\
5.25	37.390884219797\\
5.32142857142856	37.5009655453311\\
5.39285714285718	37.5834532193789\\
5.46428571428574	37.671961529128\\
5.53571428571427	37.6934568612703\\
5.60714285714282	37.6115942221744\\
5.67857142857142	37.5252585904273\\
5.75	37.4655262460023\\
5.82142857142857	37.2640669655368\\
5.8928571428571	37.3973952151476\\
5.96428571428574	37.1431452675783\\
6.03571428571429	37.0913045652169\\
6.10714285714291	37.000763169222\\
6.17857142857142	37.0836012593027\\
6.25	36.8427299929663\\
6.32142857142853	36.8695530574338\\
6.39285714285713	36.6609017170251\\
6.46428571428567	36.5856732305273\\
6.53571428571423	36.6976937206105\\
6.60714285714285	36.6155193878274\\
6.67857142857141	36.3821781213741\\
6.75000000000001	36.4182842598134\\
6.8214285714286	36.3902939049567\\
6.8928571428571	36.3442870911636\\
6.96428571428566	36.2783075588875\\
7.03571428571433	36.3325225353397\\
7.10714285714285	36.2786477173046\\
7.17857142857138	36.3771051994682\\
7.24999999999996	36.3316361418829\\
7.3214285714286	36.1518001872495\\
7.39285714285715	35.9566281629615\\
7.46428571428571	36.1356363044149\\
7.53571428571426	36.0543744555594\\
7.60714285714291	36.2272511185823\\
7.67857142857147	36.0969043074957\\
7.74999999999997	35.8497005932155\\
7.82142857142855	35.6813732466397\\
7.89285714285711	35.6477398558556\\
7.96428571428576	35.487897973541\\
8.03571428571429	35.7139243700996\\
8.10714285714288	35.7938883953341\\
8.17857142857145	35.778438031566\\
8.24999999999994	35.7173325515729\\
8.32142857142855	35.7042514743509\\
8.39285714285715	35.6253481819153\\
8.46428571428565	35.4248116058625\\
8.53571428571427	35.2181574968018\\
8.6071428571428	35.2426923471795\\
8.67857142857144	35.0736221259167\\
8.75	34.8234853977298\\
8.82142857142857	34.5948507016298\\
8.89285714285717	34.5865175316114\\
8.96428571428568	34.7356700896159\\
9.03571428571422	34.6287154872567\\
9.1071428571429	34.799966560681\\
9.17857142857138	34.5659657382391\\
9.25	34.4673446447281\\
9.32142857142853	34.4253403186978\\
9.39285714285708	34.2947943148961\\
9.46428571428569	34.7946258645441\\
9.53571428571426	34.4613242113879\\
9.60714285714292	34.4808939952198\\
9.67857142857138	33.9995774622651\\
9.74999999999993	34.1082709989767\\
9.82142857142865	34.0056035529708\\
9.89285714285713	33.5155680569426\\
9.96428571428569	33.1447708830237\\
10.0357142857142	33.0722490835384\\
10.1071428571429	32.81464973271\\
10.1785714285715	32.5740913076248\\
10.25	32.6754587982644\\
10.3214285714285	32.5625700640705\\
10.3928571428571	32.4813805604002\\
10.4642857142857	32.5351304041835\\
10.5357142857142	32.4498000451086\\
10.6071428571428	32.2133153183576\\
10.6785714285713	32.2078839126541\\
10.7500000000001	31.8790166980927\\
10.8214285714286	31.6962050522429\\
10.8928571428572	31.3742524370533\\
10.9642857142857	31.2808083999809\\
11.0357142857143	31.2695344311931\\
11.1071428571428	31.0153297051509\\
11.1785714285714	30.8401480214039\\
11.25	30.5277921093067\\
11.3214285714286	30.3460458628136\\
11.3928571428572	29.9808641174362\\
11.4642857142858	29.7958569610539\\
11.5357142857142	28.9962925032304\\
11.6071428571429	29.180830393101\\
11.6785714285714	28.0574747700002\\
11.75	28.7081403987727\\
11.8214285714286	27.9172955140194\\
11.8928571428571	27.7804183770902\\
12.0357142857143	27.1553437052196\\
12.1071428571429	25.0525371774938\\
12.1785714285715	22.4037376570804\\
12.25	21.1647586748689\\
12.3214285714286	20.0572988577415\\
12.3928571428571	15.9458986408809\\
12.5357142857142	16.7249766282998\\
12.6071428571429	15.1054212648965\\
12.6785714285715	16.3471467264747\\
12.7500000000001	18.3899315369066\\
12.8214285714285	16.6186154237102\\
12.9642857142857	17.7978142492536\\
13.0357142857143	18.4777900558348\\
13.1071428571428	23.1917185113936\\
13.25	23.0870145752461\\
13.3214285714285	25.6142930076394\\
13.3928571428571	24.8782622118846\\
13.4642857142858	25.4886097230619\\
13.6071428571429	25.1746475741721\\
13.6785714285715	24.3429680994571\\
13.8214285714286	26.1784873653308\\
13.8928571428571	26.9395254572327\\
13.9642857142858	28.559392846274\\
14.1071428571427	29.2256762142545\\
14.1785714285715	30.6273452722354\\
14.3214285714287	32.2206675795338\\
14.3928571428572	33.0539477950058\\
14.5357142857144	34.2482535086446\\
14.6071428571429	34.7081934676509\\
14.7499999999999	33.952904871456\\
14.8214285714286	34.1334236852021\\
14.9642857142858	34.091821176031\\
15.0357142857142	35.0180915978581\\
15.1785714285715	35.6715128533511\\
15.2500000000001	36.7194856610643\\
15.3928571428571	37.3561879767644\\
15.4642857142857	37.8849470807776\\
15.607142857143	38.1678817414031\\
15.75	38.9457890415916\\
15.8214285714286	39.558194416652\\
16.1071428571428	41.4128765391723\\
16.2500000000001	42.619759374108\\
16.3214285714286	43.413827377601\\
16.4642857142857	43.9444782904685\\
16.6071428571428	44.7405961638442\\
16.7499999999999	45.6143947448278\\
16.8214285714285	47.0423616949802\\
16.9642857142858	47.9406517352267\\
17.1071428571428	49.1166183244023\\
17.25	50.1364261817831\\
17.392857142857	52.5610395324549\\
17.5357142857143	54.0845936373872\\
17.6785714285713	54.7953628322842\\
17.7500000000001	55.7972258611648\\
17.8928571428572	57.0989129914189\\
18.0357142857144	59.7859677994352\\
18.1785714285715	60.5983781199864\\
18.3214285714284	62.0069668361065\\
18.4642857142856	61.2385610255825\\
18.607142857143	62.0694290530223\\
18.8214285714286	62.2164275520176\\
18.9642857142856	61.571289985494\\
19.1071428571429	60.7606701949313\\
19.2499999999999	60.2017941501332\\
19.392857142857	59.1405202430793\\
19.5357142857143	58.763700328602\\
19.6785714285715	57.3214970365936\\
19.8928571428573	58.165696732916\\
20.0357142857142	57.7392317473237\\
20.3214285714287	56.6800262444487\\
20.5357142857143	55.7543249334991\\
20.6785714285713	55.1835012136221\\
20.8214285714287	55.1009478652848\\
21.0357142857144	54.4382407101957\\
21.1785714285716	53.4147315692089\\
21.392857142857	52.5775164595074\\
21.5357142857141	52.6017029635585\\
21.7499999999999	52.0545755719174\\
21.8928571428573	51.5840795987413\\
22.1071428571429	51.2647594209405\\
22.2499999999999	50.9050739376956\\
22.4642857142858	50.6427825755625\\
22.6071428571428	50.5013669558005\\
22.8214285714287	50.3259216745025\\
23.0357142857144	50.0755533400597\\
23.1785714285715	50.208122109927\\
23.392857142857	49.7880420533143\\
23.6071428571427	49.7275631767777\\
23.8214285714284	49.523662021882\\
23.9642857142857	49.0944781987508\\
24.1785714285715	48.5686390045621\\
24.392857142857	48.1462957318001\\
24.607142857143	48.0972044129535\\
24.8214285714284	48.1045382754059\\
25.0357142857144	47.9986828861323\\
25.2500000000001	48.1663695422138\\
25.4642857142856	47.8260027144759\\
25.6785714285714	46.6514308446224\\
25.892857142857	45.7127548259542\\
26.1071428571427	45.095445148495\\
26.3214285714286	44.5576598417709\\
26.5357142857143	42.5536113670588\\
26.7500000000001	40.0623477669498\\
27.0357142857141	50.0740431029024\\
27.2499999999999	49.6212949623467\\
27.4642857142856	49.8204172453567\\
27.6785714285713	49.0629281933668\\
27.9642857142856	49.550588612857\\
28.1785714285713	49.3006662953373\\
28.4642857142858	48.9179323017479\\
28.6785714285716	49.0271828252585\\
28.9642857142858	48.8661930701532\\
29.1785714285713	48.5241847059527\\
29.4642857142855	48.1108184857116\\
29.6785714285714	48.0018412683957\\
29.9642857142856	47.7869537935977\\
30.25	47.5258717889795\\
30.4642857142856	47.4009152628697\\
30.7500000000001	47.4834215596979\\
31.0357142857143	47.2125588854655\\
31.3214285714285	47.1815202130773\\
31.5357142857143	46.9324620540801\\
31.8214285714284	46.7626912783454\\
32.1071428571431	46.7391486592244\\
32.3928571428569	46.6936368783435\\
32.6785714285717	46.553575176474\\
32.9642857142857	46.6353132509675\\
33.2500000000003	46.3621602542456\\
33.607142857143	46.0123840237566\\
33.8928571428573	45.9609223894922\\
34.1785714285716	45.7206424626586\\
34.4642857142855	45.504987715652\\
34.7499999999998	45.3644681003851\\
35.1071428571428	45.0947549960125\\
35.3928571428569	44.8202649594383\\
35.75	44.7545952847352\\
36.0357142857144	44.220703384171\\
36.3928571428573	43.7775461939554\\
36.6785714285715	43.3018954787366\\
37.0357142857141	42.4751217792276\\
37.3928571428574	43.1278923383614\\
37.6785714285713	45.453711253604\\
38.0357142857145	49.3082330140558\\
38.3928571428573	51.0576276116923\\
38.7499999999999	51.7147393445401\\
39.1071428571428	51.4094594952544\\
39.4642857142856	50.3031522809675\\
39.8214285714288	50.0237266480292\\
40.1785714285714	49.619340699328\\
40.5357142857144	49.1562909762138\\
40.8928571428572	48.721930293328\\
41.2499999999997	48.5217785408022\\
41.6071428571427	48.2469802946971\\
42.0357142857141	48.1155463931484\\
42.3928571428574	47.8517883425896\\
42.7500000000004	47.6756112489994\\
43.1785714285717	47.6684823388653\\
43.5357142857142	47.4552761957213\\
43.9642857142859	47.336778970873\\
44.392857142857	47.2110566098368\\
44.7499999999999	47.1202769490523\\
45.1785714285711	46.9893507688572\\
45.607142857143	46.9065519262897\\
46.0357142857146	46.8574765545175\\
46.464285714286	46.8176863061541\\
46.892857142857	46.661466679292\\
47.3214285714285	46.4484764438424\\
47.7500000000002	46.4859967750313\\
48.1785714285713	46.5251014937226\\
48.6071428571425	46.5513652437739\\
49.1071428571433	46.5958074572518\\
49.5357142857146	46.5248014794881\\
49.9642857142856	46.5117219721438\\
50.4642857142855	46.5995009980366\\
50.8928571428575	46.5131036602449\\
51.3928571428572	46.4666832350913\\
51.8928571428572	46.4251130786478\\
52.3928571428572	46.3391182556071\\
52.8214285714285	46.2938546831704\\
53.3214285714282	46.1963468429275\\
53.8214285714285	46.1579297515226\\
54.3214285714286	46.1932789821282\\
54.8214285714286	46.1952084005688\\
55.3928571428568	46.1895045229789\\
55.8928571428571	46.1104198168903\\
56.3928571428576	46.0454545914879\\
56.9642857142859	46.042545992041\\
57.4642857142859	45.9988681539369\\
58.0357142857147	45.9064992513705\\
58.5357142857147	45.7322892959099\\
59.1071428571431	45.572307403452\\
59.6785714285718	45.4537517181228\\
60.2499999999996	45.4760424728335\\
60.7500000000001	45.3519394302963\\
61.3928571428575	45.2817773238532\\
61.9642857142856	45.286953158159\\
62.5357142857146	45.2883459235219\\
63.1071428571432	45.3728020820948\\
63.678571428572	45.5196142564772\\
64.3214285714289	45.7969693067595\\
64.8928571428567	46.0091861122418\\
65.5357142857139	45.7551671053491\\
66.1785714285714	45.7863451282394\\
66.7499999999998	45.588769063825\\
67.3928571428574	45.422992583398\\
68.0357142857146	45.2972148392319\\
68.6785714285709	45.2532769489185\\
69.3214285714287	45.3636370906208\\
70.0357142857141	45.7188906579286\\
70.6785714285718	46.302982601289\\
71.3214285714292	46.9511038548578\\
72.0357142857144	47.4293576266479\\
72.678571428572	47.6285514786853\\
73.3928571428576	47.6317918137177\\
74.1071428571431	47.5281781667511\\
74.8214285714288	47.3837654812984\\
75.5357142857144	47.2326109931815\\
76.2500000000006	47.0897472523193\\
76.9642857142853	46.961079441982\\
77.678571428571	46.8479993444069\\
78.4642857142851	46.7580464105323\\
79.1785714285711	46.6738370427799\\
79.9642857142861	46.6094888162897\\
};
\addplot [color=red, dashdotted, forget plot]
  table[row sep=crcr]{%
4.0357142857143	36.4288985749805\\
4.10714285714286	36.3191005255351\\
4.1785714285714	36.1046209345433\\
4.25000000000002	35.9027017678168\\
4.32142857142858	35.8359694193805\\
4.39285714285716	35.8553614201257\\
4.46428571428571	36.0256051994595\\
4.53571428571431	36.4197659415904\\
4.60714285714288	36.4247954957911\\
4.6785714285714	36.3829935224041\\
4.75000000000004	36.6923441048125\\
4.82142857142857	36.6513968861705\\
4.89285714285717	35.9871657776964\\
4.96428571428569	35.113105859708\\
5.03571428571429	35.8208862009377\\
5.10714285714286	37.3745939058741\\
5.1785714285714	37.6362595507387\\
5.32142857142856	37.151956935882\\
5.39285714285718	37.7814720960134\\
5.46428571428574	37.6276591975723\\
5.53571428571427	36.5732448490598\\
5.60714285714282	37.4151655728152\\
5.67857142857142	37.2752169809031\\
5.75	38.2588005957535\\
5.82142857142857	37.6454812829845\\
5.8928571428571	37.7635948849237\\
5.96428571428574	36.5815401106014\\
6.03571428571429	36.733215966018\\
6.10714285714291	36.6453037524274\\
6.17857142857142	35.7743170743253\\
6.25	35.9277354871408\\
6.32142857142853	35.5895567227126\\
6.39285714285713	36.3322829008934\\
6.46428571428567	37.2969740636797\\
6.53571428571423	36.7704658971124\\
6.60714285714285	36.0500983388364\\
6.67857142857141	36.1513416428705\\
6.75000000000001	36.1841854520412\\
6.8214285714286	35.9227726866511\\
6.8928571428571	35.8919773747065\\
6.96428571428566	35.9858603833171\\
7.03571428571433	35.6433675063913\\
7.10714285714285	35.548119889908\\
7.17857142857138	35.8281729934912\\
7.24999999999996	35.8419558500492\\
7.3214285714286	35.8761501199694\\
7.39285714285715	35.8905661670916\\
7.46428571428571	35.8120196551427\\
7.53571428571426	35.7446210873166\\
7.60714285714291	35.8021368487493\\
7.67857142857147	35.9792543983471\\
7.74999999999997	35.9790265814218\\
7.82142857142855	35.8388018380757\\
7.89285714285711	36.2224455826739\\
7.96428571428576	35.5931599784958\\
8.03571428571429	35.8143313093158\\
8.10714285714288	35.5047606029768\\
8.17857142857145	34.9561438022749\\
8.24999999999994	34.2549151723276\\
8.32142857142855	34.7210680783285\\
8.39285714285715	34.2226174523908\\
8.46428571428565	34.3806002137247\\
8.53571428571427	34.5690222107233\\
8.6071428571428	34.6458967511604\\
8.67857142857144	34.7479124351114\\
8.75	35.5479497083943\\
8.82142857142857	34.7549878184384\\
8.89285714285717	34.1328664776207\\
8.96428571428568	33.5488528992338\\
9.03571428571422	34.0224649590323\\
9.1071428571429	33.7439129180639\\
9.17857142857138	33.783848973428\\
9.25	33.6155931897194\\
9.32142857142853	33.7972209926094\\
9.39285714285708	33.7792572822216\\
9.46428571428569	33.7135250222707\\
9.53571428571426	34.7258977083531\\
9.60714285714292	34.1187828197373\\
9.67857142857138	33.7949526600573\\
9.74999999999993	32.0933880439146\\
9.82142857142865	32.1681182890254\\
9.89285714285713	32.2198190661669\\
9.96428571428569	32.3892064062175\\
10.0357142857142	32.2442790863689\\
10.1071428571429	33.1457374614244\\
10.1785714285715	32.4163505678287\\
10.25	32.1024409487074\\
10.3214285714285	32.1563190152633\\
10.3928571428571	32.4120089295867\\
10.4642857142857	32.2771227145031\\
10.5357142857142	32.0242741047811\\
10.6071428571428	32.2316380199355\\
10.6785714285713	31.4403498523199\\
10.7500000000001	31.4478689547254\\
10.8214285714286	31.9041877374834\\
10.8928571428572	31.5390358577844\\
10.9642857142857	31.1594851271191\\
11.0357142857143	30.5632109096004\\
11.1071428571428	30.327915359388\\
11.1785714285714	29.9469254413396\\
11.25	29.5508850976357\\
11.3214285714286	29.4311309041428\\
11.3928571428572	28.0463430480709\\
11.4642857142858	28.6043954282926\\
11.5357142857142	29.9898059438971\\
11.6071428571429	25.9584603406267\\
11.6785714285714	25.8983876200355\\
11.75	27.3080058412259\\
11.8214285714286	27.0150813182653\\
11.8928571428571	28.4020530909734\\
12.0357142857143	27.1938646404842\\
12.1071428571429	24.4108329932363\\
12.1785714285715	23.8379607479862\\
12.25	21.7405043545046\\
12.3214285714286	18.4028947626169\\
12.3928571428571	20.3033850502039\\
12.5357142857142	22.6562273695562\\
12.6071428571429	19.5290340800066\\
12.6785714285715	18.68198070543\\
12.7500000000001	26.2973363934472\\
12.8214285714285	21.015238937151\\
12.9642857142857	21.8012239614309\\
13.0357142857143	25.1698119801297\\
13.1071428571428	23.658074585724\\
13.25	25.0993258255735\\
13.3214285714285	25.3482093367491\\
13.3928571428571	22.2759674054919\\
13.4642857142858	21.7583993219776\\
13.6071428571429	22.809810353529\\
13.6785714285715	23.6913886058439\\
13.8214285714286	21.4874998556755\\
13.8928571428571	20.4697992973044\\
13.9642857142858	24.0312126574351\\
14.1071428571427	25.7638095769245\\
14.1785714285715	28.6510317496656\\
14.3214285714287	27.046219186014\\
14.3928571428572	28.6460973408617\\
14.5357142857144	32.5004299724971\\
14.6071428571429	28.2319477548217\\
14.7499999999999	32.3142734872657\\
14.8214285714286	32.0798279715915\\
14.9642857142858	29.3919404114042\\
15.0357142857142	33.9529233296704\\
15.1785714285715	33.6529697195181\\
15.2500000000001	37.5550034788026\\
15.3928571428571	37.0269940551936\\
15.4642857142857	36.9092366874102\\
15.607142857143	37.2974707182475\\
15.75	37.2113383949541\\
15.8214285714286	37.3673332563276\\
15.9642857142857	37.0954171757983\\
16.1071428571428	38.0725230278033\\
16.2500000000001	39.3564419782139\\
16.3214285714286	40.8888569272804\\
16.4642857142857	39.8481682753341\\
16.6071428571428	41.410665361096\\
16.7499999999999	41.1854163711642\\
16.8214285714285	41.3725961727458\\
16.9642857142858	42.3575929992975\\
17.1071428571428	42.9612965117125\\
17.25	44.1627341925785\\
17.392857142857	43.6213583022091\\
17.5357142857143	42.9320406927594\\
17.6785714285713	42.4555327308801\\
17.7500000000001	41.6729244775281\\
17.8928571428572	45.5037517634589\\
18.0357142857144	40.0066194594393\\
18.1785714285715	45.7726373603186\\
18.3214285714284	45.1136578240733\\
18.4642857142856	53.0118627216447\\
18.607142857143	52.2727969703184\\
18.8214285714286	51.2096599894948\\
18.9642857142856	51.1104992889974\\
19.1071428571429	49.7162955261976\\
19.2499999999999	52.9119152059547\\
19.392857142857	53.2295948007666\\
19.5357142857143	52.8323538609775\\
19.6785714285715	50.910133067578\\
19.8928571428573	52.1618207600776\\
20.0357142857142	53.4335023401993\\
20.1785714285715	50.5712069060651\\
20.3214285714287	48.9477537726884\\
20.5357142857143	48.9593935457122\\
20.6785714285713	49.5528580876611\\
20.8214285714287	51.8039716669058\\
21.0357142857144	51.7476302897277\\
21.1785714285716	52.3076924638511\\
21.392857142857	51.6055861253782\\
21.5357142857141	50.8534036129154\\
21.7499999999999	51.5449151096968\\
21.8928571428573	50.7508422924662\\
22.1071428571429	50.7579122509845\\
22.2499999999999	49.6770085326464\\
22.4642857142858	49.2845917396302\\
22.6071428571428	49.4180057410867\\
22.8214285714287	49.0846903965308\\
23.0357142857144	49.2397215983271\\
23.1785714285715	49.1880873166661\\
23.392857142857	48.7740140666086\\
23.6071428571427	48.200485034257\\
23.8214285714284	49.1303539059555\\
23.9642857142857	48.3244199531808\\
24.1785714285715	48.3847889205028\\
24.392857142857	48.1733511069731\\
24.607142857143	47.7705192292175\\
24.8214285714284	47.9025600655907\\
25.0357142857144	47.8675789963152\\
25.2500000000001	47.5145349543138\\
25.4642857142856	47.2178081020668\\
25.6785714285714	45.965273170263\\
25.892857142857	46.3116372501556\\
26.1071428571427	45.266487505477\\
26.3214285714286	45.8372328540178\\
26.5357142857143	45.1612823646272\\
26.7500000000001	46.9151701303271\\
27.0357142857141	47.5526379972\\
27.2499999999999	46.3910294518973\\
27.4642857142856	46.4823973412733\\
27.6785714285713	47.8518995170415\\
27.9642857142856	47.6859107251921\\
28.1785714285713	48.3595795258701\\
28.4642857142858	48.2106422054573\\
28.6785714285716	47.7889583589445\\
28.9642857142858	48.050733984031\\
29.1785714285713	48.4248134095411\\
29.4642857142855	47.7954104891442\\
29.6785714285714	47.2620631261724\\
29.9642857142856	47.3974885638569\\
30.25	47.1768231535889\\
30.4642857142856	46.912925710368\\
30.7500000000001	47.0210085274704\\
31.0357142857143	47.0982525362164\\
31.3214285714285	47.3042101108284\\
31.5357142857143	46.7764417258524\\
31.8214285714284	46.9799201822441\\
32.1071428571431	46.5833028436635\\
32.3928571428569	46.5087048272931\\
32.6785714285717	46.4253549900728\\
32.9642857142857	46.1039273971785\\
33.2500000000003	46.1219398638911\\
33.607142857143	45.9369092607026\\
33.8928571428573	45.6425351809126\\
34.1785714285716	45.5405080502852\\
34.4642857142855	45.547777888043\\
34.7499999999998	45.2613444400313\\
35.1071428571428	44.8931395313256\\
35.3928571428569	44.5609481217601\\
35.75	44.3685186191366\\
36.0357142857144	43.8212908864666\\
36.3928571428573	43.5227299813438\\
36.6785714285715	43.6794934356564\\
37.0357142857141	43.7512204239192\\
37.3928571428574	43.3162962334602\\
37.6785714285713	45.232558024719\\
38.0357142857145	46.8182372802501\\
38.3928571428573	47.3562177806296\\
38.7499999999999	49.7625300102905\\
39.1071428571428	50.1526796727705\\
39.4642857142856	49.6952636926287\\
39.8214285714288	49.8301010764157\\
40.1785714285714	49.5591444975135\\
40.5357142857144	48.5804515631925\\
40.8928571428572	48.2847224557196\\
41.2499999999997	48.209062655643\\
41.6071428571427	47.7428003316873\\
42.0357142857141	47.6775253032479\\
42.3928571428574	47.6830800328911\\
42.7500000000004	47.5828353437241\\
43.1785714285717	47.3913463095486\\
43.5357142857142	47.3646232631708\\
43.9642857142859	47.250948996438\\
44.392857142857	47.2524426912143\\
44.7499999999999	47.2190092752178\\
45.1785714285711	47.0134542171607\\
45.607142857143	47.0332647717932\\
46.0357142857146	46.7906626318428\\
46.464285714286	46.8272546507795\\
46.892857142857	46.6355077547787\\
47.3214285714285	46.839799470702\\
47.7500000000002	46.6925454710647\\
48.1785714285713	46.6247927090295\\
48.6071428571425	46.5324601483913\\
49.1071428571433	46.1870399510316\\
49.5357142857146	46.3284847502773\\
49.9642857142856	46.7483532656476\\
50.4642857142855	46.5585966265275\\
50.8928571428575	46.6347388317399\\
51.8928571428572	46.373538423469\\
52.3928571428572	46.2298727951683\\
52.8214285714285	46.1702503444111\\
53.3214285714282	46.042693702822\\
53.8214285714285	46.0768519866317\\
54.3214285714286	45.9852743432567\\
54.8214285714286	45.8730997243552\\
55.3928571428568	45.8186013668274\\
55.8928571428571	46.2426679939336\\
56.3928571428576	46.2754627212297\\
56.9642857142859	46.1500233546132\\
57.4642857142859	46.1652069977424\\
58.0357142857147	45.8529031282105\\
58.5357142857147	45.875504585198\\
59.1071428571431	45.5783826338117\\
59.6785714285718	45.4277190776085\\
60.2499999999996	45.4298052469558\\
60.7500000000001	45.3628063108288\\
61.3928571428575	45.487055936158\\
61.9642857142856	45.351888703578\\
62.5357142857146	45.390881319278\\
63.1071428571432	45.0324564806177\\
63.678571428572	45.4903537413782\\
64.3214285714289	45.5153383626829\\
64.8928571428567	45.7231756932383\\
65.5357142857139	45.7932943490906\\
66.1785714285714	45.7757579167541\\
66.7499999999998	45.7609356651517\\
67.3928571428574	45.7861846063754\\
68.0357142857146	45.7178699059959\\
68.6785714285709	45.5537819346066\\
69.3214285714287	45.4097448768502\\
70.0357142857141	45.7781896244991\\
71.3214285714292	46.8848492710064\\
72.0357142857144	47.2990257021256\\
72.678571428572	47.5319318236903\\
73.3928571428576	47.6379586868779\\
74.1071428571431	47.5656129079308\\
75.5357142857144	47.2484452667649\\
76.2500000000006	47.1138507256012\\
76.9642857142853	47.0071180285714\\
77.678571428571	46.9306523682422\\
78.4642857142851	46.8941404578664\\
79.1785714285711	46.8807285408944\\
79.9642857142861	46.9024891943022\\
};
\end{axis}

\begin{axis}[%
width=0.262\columnwidth,
height=0.236\columnwidth,
at={(0.689\columnwidth,0.29\columnwidth)},
scale only axis,
xmode=log,
xmin=4,
xmax=80,
xminorticks=true,
ymin=10,
ymax=90,
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.09999999999995	47.9720149837723\\
4.30000000000002	48.7779636858363\\
4.5	47.2696961740311\\
4.69999999999993	47.231586206937\\
4.9	48.3199084763043\\
5.09999999999994	47.8437735960561\\
5.29999999999999	47.8511861064202\\
5.50000000000005	47.6937510936664\\
5.69999999999995	47.9174112039602\\
5.90000000000006	47.7715533643355\\
6.10000000000005	47.0042316985857\\
6.2999999999999	47.3470660700306\\
6.49999999999995	47.6222534374723\\
6.70000000000006	46.8835254001018\\
6.90000000000001	47.2606879676757\\
7.09999999999993	46.7016083370649\\
7.3000000000001	47.3714585558082\\
7.5	47.0597477961849\\
7.69999999999994	46.6146365357581\\
7.90000000000007	46.2240083698092\\
8.10000000000001	46.2983851790248\\
8.29999999999989	46.6633737292874\\
8.4999999999999	46.6054645392251\\
8.7000000000001	46.681256929437\\
8.90000000000012	45.9598595135811\\
9.10000000000008	46.1995575273608\\
9.30000000000013	46.8228331721162\\
9.49999999999992	45.7846466984482\\
9.69999999999993	46.645221174611\\
9.9000000000001	45.4839641383147\\
10.1000000000001	44.9096881780678\\
10.2999999999998	45.1429024438181\\
10.4999999999998	45.9385625156559\\
10.7	44.4655614666256\\
10.9000000000001	44.4717439154731\\
11.1	43.9018055185529\\
11.2999999999999	43.8508697215538\\
11.5	42.6226601148861\\
11.6999999999999	43.9630831096012\\
11.9000000000001	43.2057801835921\\
12.0999999999998	42.7176803904664\\
12.2999999999999	42.0062806655342\\
12.5	41.5614644344226\\
12.9000000000001	39.9963820851758\\
13.1000000000001	39.4093926116894\\
13.3000000000001	37.2145021555192\\
13.6999999999999	35.5887303430529\\
13.8999999999999	33.1696286003349\\
14.0999999999998	34.6823737651087\\
14.5000000000002	33.8669615647102\\
14.7	24.3289268755147\\
15.0999999999999	33.0956011899182\\
15.5000000000002	32.4614962056017\\
15.7000000000002	39.750068846772\\
16.0999999999997	46.7519709871298\\
16.5000000000002	46.2239083473085\\
16.6999999999998	48.3416148674274\\
17.0999999999999	53.9313150635694\\
17.5000000000003	56.219207529579\\
17.9	62.9465924098301\\
18.3000000000002	61.8223427009902\\
18.6999999999999	70.9408306201937\\
19.1000000000001	66.7400020936696\\
19.6999999999998	64.1803558031294\\
20.1000000000002	60.8578848801839\\
20.4999999999997	58.0364586074529\\
20.9	57.0925538041159\\
21.5000000000001	55.1369445844096\\
21.9000000000003	54.7576336150291\\
22.5	51.0343449017441\\
23.0999999999998	48.4220690007868\\
23.4999999999996	43.9296401268738\\
24.1000000000002	39.3408182800439\\
25.3000000000002	56.1172266196529\\
25.9000000000004	59.6675373437425\\
26.5	62.4829425647631\\
27.1000000000003	69.012139282977\\
27.9000000000004	72.7921407789734\\
28.4999999999998	66.8722924269842\\
29.2999999999999	63.9104581824744\\
29.8999999999998	63.1056878329662\\
30.7	61.0626097540745\\
31.4999999999995	60.1705270880959\\
32.3000000000004	58.7626663213408\\
33.1000000000001	58.1895766283347\\
33.8999999999996	57.4583972595597\\
34.7000000000005	56.2797661944614\\
35.7000000000002	54.0719515397737\\
36.5000000000005	52.7581408706207\\
37.5	57.7399398350075\\
38.4999999999997	62.829442520189\\
39.5000000000004	63.5631071032847\\
40.5000000000001	61.921828880581\\
41.4999999999995	60.8316786672843\\
42.4999999999995	60.0040558164267\\
43.6999999999996	58.9624698306173\\
44.8999999999996	58.5377266110287\\
45.8999999999995	58.0084848820955\\
47.1000000000005	57.3375261414023\\
48.4999999999996	57.6928259680674\\
49.7000000000003	60.3033050280087\\
50.8999999999993	60.514092420955\\
52.3000000000004	59.6880649878846\\
53.6999999999999	59.1651013332365\\
55.1000000000002	58.5744256701162\\
56.6999999999992	58.4933124922423\\
58.1000000000002	58.1744423431488\\
59.700000000001	57.7400711704138\\
61.2999999999995	57.4962835995641\\
62.8999999999993	57.2333011534332\\
64.5000000000004	57.2293067694802\\
66.3000000000009	57.2675812833308\\
68.0999999999992	57.095907973233\\
69.8999999999999	57.4291256124136\\
71.9	58.6980904731993\\
73.6999999999989	58.6377899710504\\
75.6999999999996	58.2447654125188\\
77.6999999999988	57.9691640846493\\
79.9000000000005	57.7893266818306\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
4.0357142857143	45.4270078431379\\
4.10714285714292	49.9048139736665\\
4.17857142857147	47.5630139913423\\
4.24999999999995	48.157866846169\\
4.32142857142858	46.4656051048975\\
4.39285714285716	45.5204706721125\\
4.46428571428578	48.0881693715511\\
4.53571428571431	48.0615373289707\\
4.60714285714281	46.9994397088284\\
4.6785714285714	46.2026169139666\\
4.74999999999996	45.6838804910045\\
4.82142857142849	46.0593315896674\\
4.89285714285717	46.8458229211747\\
4.96428571428577	48.8691125861508\\
5.03571428571429	45.7997481459724\\
5.10714285714278	44.4513130702131\\
5.1785714285714	46.3027362754563\\
5.24999999999992	47.8612647452117\\
5.32142857142856	48.6882746327911\\
5.39285714285718	47.5407818193066\\
5.46428571428574	48.5769688074809\\
5.53571428571427	45.024144445421\\
5.60714285714282	50.8877956446235\\
5.67857142857151	46.2058194006777\\
5.75	48.6328316611955\\
5.82142857142857	46.1409122203882\\
5.8928571428571	49.1749855865936\\
5.96428571428574	46.5029524682374\\
6.03571428571429	46.9791866644319\\
6.10714285714291	45.2725412189512\\
6.17857142857152	46.253796878688\\
6.25	47.5180702493602\\
6.32142857142853	47.4867134950163\\
6.39285714285723	49.2896123107688\\
6.46428571428567	49.20253936316\\
6.53571428571423	46.395841088845\\
6.60714285714296	47.5799554541462\\
6.67857142857151	48.9394615212053\\
6.75000000000001	47.9490665861192\\
6.82142857142849	46.2985156191085\\
6.89285714285721	47.3379576508837\\
6.96428571428577	47.1565792942434\\
7.03571428571433	46.5829169567486\\
7.10714285714285	47.4598330633731\\
7.17857142857138	45.3785591832322\\
7.25000000000008	46.0425027626406\\
7.3214285714286	48.0988723568624\\
7.39285714285703	45.4402780060092\\
7.46428571428584	48.6172492185656\\
7.53571428571438	46.2528999083354\\
7.60714285714291	47.1482456680668\\
7.67857142857134	46.1248107359817\\
7.7500000000001	45.7662349711786\\
7.82142857142855	47.2932068338009\\
7.89285714285711	47.2545273188886\\
7.96428571428576	46.5786669750837\\
8.03571428571416	48.4127930920993\\
8.10714285714288	46.825630367996\\
8.17857142857132	45.3573737120339\\
8.25000000000007	49.0191615331098\\
8.32142857142868	47.8799180212193\\
8.39285714285715	46.6924384071078\\
8.46428571428565	45.0693415061984\\
8.53571428571427	45.0070756150652\\
8.6071428571428	45.4852406292884\\
8.6785714285713	48.578017188071\\
8.75000000000014	46.562587575232\\
8.82142857142857	46.8182483190052\\
8.89285714285717	46.0999818758496\\
8.96428571428583	47.7948692078454\\
9.03571428571422	46.5664422759385\\
9.1071428571429	44.428993920705\\
9.17857142857138	45.4843102923547\\
9.25	46.688018688207\\
9.32142857142853	44.5941892762524\\
9.39285714285724	47.5538064609074\\
9.46428571428585	44.7617191508656\\
9.53571428571426	46.2754651487674\\
9.60714285714292	44.8828906812952\\
9.67857142857138	45.2099289236516\\
9.74999999999993	46.3448085431499\\
9.82142857142849	46.000923658321\\
9.89285714285729	45.0309371147996\\
9.96428571428569	45.484457741537\\
10.0357142857142	44.7268912227529\\
10.1071428571429	44.8203468026066\\
10.1785714285715	46.0142096245333\\
10.2499999999999	46.0894080744421\\
10.3214285714285	44.4443220214315\\
10.3928571428572	48.5203623315116\\
10.4642857142859	44.7143518192528\\
10.5357142857142	45.3984355481597\\
10.6071428571428	42.7376375596645\\
10.6785714285715	44.1215641251416\\
10.7500000000001	43.3868721024174\\
10.8214285714285	45.6591115686688\\
10.892857142857	44.5093059785666\\
10.9642857142855	45.237326014399\\
11.0357142857143	43.7897729667636\\
11.1071428571428	46.8067350340596\\
11.1785714285716	45.1574710824692\\
11.25	44.6987001274972\\
11.3214285714287	45.1420161608928\\
11.3928571428572	43.6685889150468\\
11.4642857142856	44.9603556009175\\
11.5357142857142	41.3827632303904\\
11.6071428571429	45.7816109358977\\
11.6785714285714	44.1912900255659\\
11.7499999999998	44.7955429311405\\
11.8214285714284	44.2107547069997\\
11.8928571428573	42.1366935660977\\
12.0357142857143	44.2182231859686\\
12.1071428571429	41.6026477945105\\
12.1785714285715	40.093432411627\\
12.25	43.4337218559335\\
12.3214285714288	41.9328109902732\\
12.3928571428571	36.1553495664106\\
12.5357142857144	45.4249773516936\\
12.6071428571427	41.6858656651384\\
12.6785714285715	41.5585436365374\\
12.7499999999999	42.3964792216257\\
12.8214285714287	41.3322292303976\\
12.9642857142857	42.0511111004502\\
13.0357142857143	40.4315003370031\\
13.1071428571428	39.7700211741549\\
13.25	42.4455398238684\\
13.3214285714285	41.6976077657741\\
13.3928571428574	38.8369118843212\\
13.4642857142855	41.0717561923307\\
13.6071428571429	37.3216296291023\\
13.6785714285715	33.2494028457886\\
13.8214285714284	44.224757317111\\
13.8928571428571	38.93140725087\\
13.9642857142858	36.9245591862328\\
14.1071428571427	36.6125788106239\\
14.1785714285715	27.0263633052302\\
14.3214285714287	27.3133074980198\\
14.392857142857	40.6875757761761\\
14.5357142857142	41.1049608345496\\
14.6071428571431	25.0479191600993\\
14.7500000000001	38.1377721281841\\
14.8214285714286	34.7245028690441\\
14.9642857142858	36.8585580664169\\
15.0357142857145	41.2746712716428\\
15.1785714285715	35.8119588320054\\
15.2500000000001	38.8777281396607\\
15.3928571428573	26.0525767048636\\
15.4642857142857	32.8890387226893\\
15.607142857143	32.7394338083391\\
15.7499999999998	36.4322555414284\\
15.8214285714283	46.0267561544308\\
15.9642857142857	39.4997279548311\\
16.1071428571431	47.2269128085975\\
16.2499999999999	40.0805716734266\\
16.3214285714286	41.5122486867403\\
16.464285714286	52.6507634926847\\
16.6071428571428	28.6274741221272\\
16.7500000000001	50.5241990337369\\
16.8214285714285	52.1879226452593\\
16.9642857142858	48.0813082183296\\
17.1071428571431	57.1511382074577\\
17.25	48.2967373610304\\
17.392857142857	54.2665301216756\\
17.5357142857143	48.1350210079886\\
17.6785714285713	61.3740754013348\\
17.7499999999998	63.7040813564902\\
17.8928571428572	60.4607592104954\\
18.0357142857141	52.203347867153\\
18.1785714285715	70.3372232487285\\
18.3214285714287	60.7976191772267\\
18.4642857142859	84.1363770533975\\
18.607142857143	69.0439725425527\\
18.8214285714283	72.6594474826867\\
18.9642857142856	62.8264402044352\\
19.1071428571426	69.8599133885769\\
19.2499999999999	66.4967977873637\\
19.392857142857	60.4458296941168\\
19.5357142857143	64.3523837283252\\
19.6785714285712	65.3631587838772\\
19.892857142857	58.2865658426738\\
20.0357142857146	58.8151878507175\\
20.1785714285715	57.0345236819862\\
20.3214285714283	59.8715897146838\\
20.5357142857146	59.7586701074139\\
20.6785714285716	57.1545094081773\\
20.8214285714284	55.654208529722\\
21.035714285714	62.6128471304847\\
21.1785714285716	55.9616352848657\\
21.392857142857	56.6640239572374\\
21.5357142857141	54.1390270569201\\
21.7500000000002	55.1424636006355\\
21.8928571428573	53.650587828748\\
22.1071428571429	54.9496323127756\\
22.2500000000003	51.9980661300255\\
22.4642857142858	50.931216165168\\
22.6071428571432	48.4474204734497\\
22.8214285714287	49.5956802261716\\
23.035714285714	48.6231064886244\\
23.1785714285715	45.9302335739094\\
23.392857142857	45.7471082844284\\
23.6071428571427	43.3467496280335\\
23.8214285714284	34.3083478977226\\
23.9642857142857	36.7653886005767\\
24.1785714285715	36.7208252982416\\
24.3928571428574	40.900231709398\\
24.607142857143	47.8051662614077\\
24.8214285714289	47.6436430209262\\
25.035714285714	54.7627800192112\\
25.2500000000001	51.1794423084884\\
25.4642857142856	54.8219252257813\\
25.6785714285718	59.2814517429554\\
25.892857142857	61.3676518322434\\
26.1071428571431	59.6842423324503\\
26.3214285714286	63.4892789888271\\
26.5357142857139	69.3246597268145\\
26.7500000000001	67.1702363815562\\
27.0357142857146	66.0209504175904\\
27.2500000000003	79.1829138277077\\
27.464285714286	68.8855053742274\\
27.6785714285713	75.424181870684\\
27.9642857142856	72.1401386244704\\
28.1785714285717	69.81423904336\\
28.4642857142858	65.369233934714\\
28.6785714285716	65.9561308647418\\
28.9642857142858	63.9779020532986\\
29.1785714285718	63.7575571403881\\
29.4642857142855	63.3047742343155\\
29.6785714285719	63.5171324647374\\
29.9642857142861	60.4199951991018\\
30.2499999999995	61.8749716459935\\
30.4642857142856	61.1985872605902\\
30.7499999999996	62.0162986865373\\
31.0357142857143	61.3991611130349\\
31.321428571429	59.2640045264143\\
31.5357142857138	59.9831059685034\\
31.8214285714284	58.9808702743602\\
32.1071428571431	59.4300591874221\\
32.3928571428569	58.5577057797443\\
32.6785714285712	58.8096308975533\\
32.9642857142857	57.8045876613657\\
33.2500000000003	58.6057165106041\\
33.6071428571424	57.5975672558812\\
33.8928571428568	56.6366708474062\\
34.1785714285716	57.5532629170482\\
34.4642857142861	57.1630289246246\\
34.7499999999998	56.4186032788048\\
35.1071428571434	56.2912996926417\\
35.3928571428575	54.9691515666718\\
35.75	53.9275575964231\\
36.0357142857138	54.2759015302105\\
36.3928571428573	53.5890262098111\\
36.6785714285709	51.4725617406605\\
37.0357142857147	52.9594649846661\\
37.3928571428568	56.7241301537073\\
37.6785714285719	57.3931025213806\\
38.0357142857145	59.0466941489081\\
38.3928571428567	66.6820589096039\\
38.7500000000005	63.8525107027811\\
39.1071428571428	64.0172703229188\\
39.4642857142856	62.9465218779554\\
39.8214285714288	62.7977155529513\\
40.1785714285721	61.1927695978329\\
40.5357142857144	61.4030118657435\\
40.8928571428566	60.9903193867139\\
41.2500000000004	60.81232192345\\
41.6071428571434	59.323663874448\\
42.0357142857141	59.6660257162288\\
42.3928571428567	59.0822523983191\\
42.7499999999997	58.6743577007816\\
43.1785714285709	60.159047710218\\
43.5357142857149	59.0915419174397\\
43.9642857142852	58.8627158330704\\
44.3928571428577	58.5475154072019\\
44.7499999999999	58.7451326467903\\
45.1785714285711	57.8163613871829\\
45.6071428571423	57.9872630430709\\
46.0357142857139	57.4539229657987\\
46.464285714286	57.7314288633954\\
46.8928571428578	57.556632370778\\
47.3214285714292	57.4652517057497\\
47.7500000000002	56.8901297328228\\
48.1785714285713	57.6970870262987\\
48.6071428571433	58.5718217103502\\
49.1071428571424	58.5799907297936\\
49.5357142857137	59.1514580966097\\
49.9642857142864	59.6657595277956\\
50.4642857142855	60.9215897791609\\
50.8928571428575	60.5006987301925\\
51.3928571428572	59.606724683831\\
51.8928571428563	59.7929937201497\\
52.3928571428572	59.7080293761144\\
52.8214285714294	59.5330901822682\\
53.3214285714282	59.1929247810107\\
53.8214285714293	59.33434864541\\
54.3214285714286	58.5404282848113\\
54.8214285714277	58.6702912818502\\
55.3928571428577	58.0218212250639\\
55.892857142858	58.6848810378848\\
56.3928571428567	58.3210172082649\\
56.9642857142859	58.4835833395372\\
57.4642857142849	57.9375131904237\\
58.0357142857147	58.0749368081648\\
58.5357142857147	58.290372779275\\
59.1071428571421	57.8189000731302\\
59.6785714285709	57.6860702000689\\
60.2500000000006	57.5063026953411\\
60.7500000000001	57.5445137344192\\
61.3928571428565	57.3783670518012\\
61.9642857142856	57.2766075373846\\
62.5357142857136	57.1011736409243\\
63.1071428571421	57.1540227698417\\
63.678571428572	57.328394512356\\
64.3214285714278	57.3190118373666\\
64.8928571428567	57.185419029919\\
65.5357142857139	57.2601636947475\\
66.1785714285704	57.4576034529054\\
66.7500000000009	57.2384072258017\\
67.3928571428574	57.1768041749645\\
68.0357142857146	57.1304070603049\\
68.6785714285709	57.1494004976796\\
69.3214285714287	56.9831112370709\\
70.0357142857153	57.3511192912103\\
70.6785714285718	57.8900378378539\\
71.3214285714292	58.1834818086538\\
72.0357142857144	58.6134010654148\\
72.6785714285708	58.7512934896636\\
73.3928571428576	58.7331800642866\\
74.1071428571431	58.4311103339037\\
74.8214285714288	58.4016830340321\\
76.2500000000006	58.0789536596661\\
76.9642857142866	58.025652752161\\
77.678571428571	57.833645562686\\
78.4642857142851	57.8247984781361\\
79.1785714285724	57.7046272950161\\
79.9642857142848	57.7662927777209\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
4.0357142857143	46.3700288960684\\
4.10714285714292	46.4386668925856\\
4.17857142857147	46.4960042565327\\
4.24999999999995	46.5359075408553\\
4.32142857142858	46.5631498053161\\
4.39285714285716	46.5970001347233\\
4.46428571428578	46.6731193106147\\
4.53571428571431	46.8253161566588\\
4.60714285714281	47.0342633602932\\
4.6785714285714	47.2121900957773\\
4.74999999999996	47.2582836917201\\
4.82142857142849	47.1161009363503\\
4.89285714285717	46.830023366994\\
4.96428571428577	46.6447096068728\\
5.03571428571429	46.9360340408116\\
5.10714285714278	48.0567216278059\\
5.1785714285714	49.9657824834968\\
5.24999999999992	51.1149175881222\\
5.32142857142856	50.6249868998768\\
5.39285714285718	49.6893926554588\\
5.46428571428574	49.3232563231087\\
5.53571428571427	48.4932861643568\\
5.60714285714282	49.3001141939803\\
5.67857142857151	46.485192471092\\
5.75	46.7577374440892\\
5.82142857142857	45.1331695697325\\
5.8928571428571	46.9629555137654\\
5.96428571428574	46.0032160086583\\
6.03571428571429	46.3730926882112\\
6.10714285714291	46.6192693485278\\
6.17857142857152	45.816178534053\\
6.25	45.5072390875953\\
6.32142857142853	45.6268621257506\\
6.39285714285723	45.6490619080677\\
6.46428571428567	45.8884345223485\\
6.53571428571423	45.5596853102523\\
6.60714285714296	45.8575279438092\\
6.67857142857151	45.7157867658313\\
6.75000000000001	45.9484938978765\\
6.82142857142849	45.747663265262\\
6.89285714285721	45.9587046351226\\
6.96428571428577	46.1235018570725\\
7.10714285714285	46.2526806278801\\
7.17857142857138	46.2483919348373\\
7.25000000000008	46.0064628796293\\
7.3214285714286	45.9428671607519\\
7.39285714285703	45.9143210871072\\
7.46428571428584	46.2086286555068\\
7.53571428571438	46.2816723228227\\
7.60714285714291	46.708981411839\\
7.67857142857134	46.7975041717148\\
7.7500000000001	46.9028740876994\\
7.82142857142855	46.8539919470048\\
7.89285714285711	46.817212984361\\
7.96428571428576	46.7531196943661\\
8.03571428571416	46.8921337675635\\
8.10714285714288	46.7136099683956\\
8.17857142857132	46.9576759192328\\
8.25000000000007	47.240293299467\\
8.32142857142868	45.7255016779432\\
8.39285714285715	45.9349429867146\\
8.46428571428565	45.6695758326912\\
8.53571428571427	45.6121033594321\\
8.6071428571428	45.5573932526935\\
8.6785714285713	45.3375479742444\\
8.75000000000014	45.6586666274645\\
8.82142857142857	45.178045498393\\
8.89285714285717	45.2314213541122\\
8.96428571428583	45.2692173013689\\
9.03571428571422	45.3324347684179\\
9.1071428571429	45.0128489534101\\
9.17857142857138	45.2265126936428\\
9.25	45.3987414576164\\
9.32142857142853	45.1390265323767\\
9.39285714285724	44.3811239533902\\
9.46428571428585	45.2753489366095\\
9.53571428571426	45.2823153578401\\
9.60714285714292	45.3700388880975\\
9.67857142857138	45.7582028142497\\
9.74999999999993	45.8782420562089\\
9.82142857142849	45.5234671827656\\
9.89285714285729	45.2299160714708\\
9.96428571428569	44.4485739573882\\
10.0357142857142	44.39510361241\\
10.1071428571429	44.1390002130332\\
10.1785714285715	44.135965415116\\
10.2499999999999	43.9836515574434\\
10.3214285714285	43.9492009456301\\
10.3928571428572	44.0783649380873\\
10.4642857142859	44.0992742012598\\
10.5357142857142	44.3191182608615\\
10.6071428571428	44.9704046090503\\
10.6785714285715	45.0043538239988\\
10.7500000000001	45.2792670380051\\
10.8214285714285	45.1378531105122\\
10.892857142857	45.2240487054981\\
10.9642857142855	44.9753332781509\\
11.0357142857143	44.5428762976334\\
11.1071428571428	44.4536282541577\\
11.1785714285716	44.0229262508178\\
11.25	43.4904250487314\\
11.3214285714287	43.2638564367777\\
11.3928571428572	42.8896819578243\\
11.4642857142856	43.0350150801814\\
11.5357142857142	43.2585240338094\\
11.6071428571429	42.825131827281\\
11.6785714285714	42.9016901775182\\
11.7499999999998	43.0284168491376\\
11.8214285714284	43.3793543223477\\
11.8928571428573	43.7548228037349\\
12.0357142857143	44.1291952561745\\
12.1071428571429	42.667169719439\\
12.1785714285715	42.8568153042879\\
12.25	42.1222715422077\\
12.3214285714288	41.7838345463919\\
12.3928571428571	41.5836476079158\\
12.5357142857144	41.5878465151096\\
12.6071428571427	40.9007294318636\\
12.6785714285715	41.517396237112\\
12.7499999999999	41.4075897678256\\
12.8214285714287	40.6528610239427\\
12.9642857142857	41.6851282837164\\
13.0357142857143	39.9028952388503\\
13.1071428571428	39.6840584445069\\
13.25	40.2743347737466\\
13.3214285714285	41.1865538996754\\
13.3928571428574	39.9621220947257\\
13.4642857142855	39.3494268072345\\
13.6071428571429	40.329222034355\\
13.6785714285715	40.6347581766671\\
13.8214285714284	41.3251992684001\\
13.8928571428571	39.6932726875793\\
13.9642857142858	40.0639191692068\\
14.1071428571427	40.3341169211639\\
14.1785714285715	40.7028520658325\\
14.3214285714287	39.4248362648877\\
14.392857142857	37.4744196338047\\
14.5357142857142	36.8795881275803\\
14.6071428571431	47.751592151429\\
14.7500000000001	41.6308211910849\\
14.8214285714286	38.0206672755551\\
14.9642857142858	42.3815436882806\\
15.0357142857145	41.1245780789186\\
15.1785714285715	40.339578126599\\
15.2500000000001	40.5682086077799\\
15.3928571428573	40.2838134750281\\
15.4642857142857	37.6982898263125\\
15.607142857143	42.7954976061185\\
15.7499999999998	42.8866153178935\\
15.8214285714283	39.7966699397344\\
15.9642857142857	41.8066328781001\\
16.1071428571431	42.6986925231457\\
16.2499999999999	43.6887441554639\\
16.3214285714286	44.2738499609263\\
16.464285714286	44.5682546252812\\
16.6071428571428	47.5485826883117\\
16.7500000000001	47.3990211507961\\
16.8214285714285	48.625578270214\\
16.9642857142858	49.779378291398\\
17.1071428571431	51.4098447324624\\
17.25	52.5361288959035\\
17.392857142857	55.812717057422\\
17.5357142857143	55.6399143180669\\
17.6785714285713	59.0036460330867\\
17.7499999999998	59.0508475359618\\
17.8928571428572	60.3225070041553\\
18.0357142857141	61.8951494957002\\
18.1785714285715	62.8120422852479\\
18.3214285714287	64.1677797248587\\
18.4642857142859	68.66198486846\\
18.607142857143	68.6048887785348\\
18.8214285714283	69.9601381580412\\
18.9642857142856	69.0947730309345\\
19.1071428571426	67.7175243022429\\
19.2499999999999	63.3272237417973\\
19.392857142857	62.812891854478\\
19.5357142857143	62.1562621851363\\
19.6785714285712	62.3214031136842\\
19.892857142857	63.806422479277\\
20.0357142857146	65.1079302430754\\
20.1785714285715	62.7034195315192\\
20.5357142857146	58.9039959850089\\
20.6785714285716	58.2684282997945\\
20.8214285714284	58.025943682062\\
21.035714285714	57.4397582872862\\
21.1785714285716	56.6906585529916\\
21.392857142857	56.0354142978425\\
21.5357142857141	55.5371939549395\\
21.7500000000002	55.0983188556422\\
21.8928571428573	54.3845262960035\\
22.1071428571429	53.2099582737693\\
22.2500000000003	52.1897926648594\\
22.4642857142858	51.2136875334456\\
22.6071428571432	50.2794910544705\\
22.8214285714287	49.2542767256019\\
23.035714285714	47.4809435109014\\
23.1785714285715	45.8691960060329\\
23.392857142857	43.8837853246984\\
23.6071428571427	41.6421574435311\\
23.8214285714284	31.5835305566224\\
23.9642857142857	29.4900616408764\\
24.1785714285715	37.8895567182943\\
24.3928571428574	44.3925453465125\\
24.607142857143	46.5905195608418\\
24.8214285714289	47.9797475772608\\
25.035714285714	51.8656766653499\\
25.2500000000001	56.143082336273\\
25.4642857142856	59.9682935441896\\
25.6785714285718	60.5894236471107\\
25.892857142857	65.3399011559744\\
26.1071428571431	68.7620035767801\\
26.3214285714286	69.7139104180677\\
26.5357142857139	77.8828842818829\\
26.7500000000001	82.180428805907\\
27.0357142857146	85.0486742176597\\
27.2500000000003	76.2821294376838\\
27.6785714285713	69.0763457940707\\
27.9642857142856	67.8495055737521\\
28.1785714285717	68.0126031725591\\
28.4642857142858	67.1002710247931\\
28.6785714285716	65.7712058330007\\
28.9642857142858	64.4417498706355\\
29.1785714285718	63.2985266140088\\
29.4642857142855	62.9877371685597\\
29.6785714285719	62.4108351927086\\
29.9642857142861	61.9396460541707\\
30.2499999999995	61.5755595426151\\
30.4642857142856	60.8658200964598\\
30.7499999999996	60.5135084126028\\
31.0357142857143	60.2166345228827\\
31.321428571429	59.8656123126236\\
31.5357142857138	59.4908714614528\\
31.8214285714284	59.5620838615562\\
32.1071428571431	59.2604475086158\\
32.3928571428569	58.8384047252706\\
32.6785714285712	58.7582549357986\\
32.9642857142857	57.9781207913364\\
33.2500000000003	57.8646790090394\\
33.6071428571424	57.7651302156279\\
33.8928571428568	57.5679628856647\\
34.1785714285716	57.065648213091\\
34.7499999999998	56.7537524944575\\
35.1071428571434	56.6220197612856\\
35.3928571428575	56.0670633951768\\
35.75	54.8851096673717\\
36.0357142857138	54.3270527077955\\
36.6785714285709	53.3280666548987\\
37.0357142857147	53.3150496310279\\
37.3928571428568	56.0132127450686\\
37.6785714285719	62.9040226308056\\
38.0357142857145	68.7996749941297\\
38.3928571428567	64.9829196079934\\
38.7500000000005	64.3195488874984\\
39.1071428571428	63.4570210458452\\
39.4642857142856	62.7717730720637\\
39.8214285714288	62.7010349994643\\
40.1785714285721	62.4480612651219\\
40.5357142857144	61.5740082656658\\
40.8928571428566	60.9233484721061\\
41.2500000000004	60.3418529041053\\
41.6071428571434	59.9185957966404\\
42.0357142857141	59.6459175524419\\
42.3928571428567	59.1871093123857\\
42.7499999999997	58.9043443122641\\
43.1785714285709	58.7605562222593\\
43.5357142857149	58.3663206202367\\
43.9642857142852	58.5754233646409\\
44.3928571428577	58.4732603244429\\
44.7499999999999	58.0704522964102\\
45.1785714285711	57.8729582223628\\
45.6071428571423	57.6884407040872\\
46.0357142857139	57.6822121600083\\
46.464285714286	57.7462130571339\\
46.8928571428578	57.8577920674545\\
47.3214285714292	57.5105396351607\\
47.7500000000002	57.5468181294863\\
48.1785714285713	57.7678862791457\\
48.6071428571433	58.3595080367217\\
49.1071428571424	58.6669490626428\\
49.5357142857137	59.3916325903612\\
49.9642857142864	59.6039902251245\\
50.4642857142855	59.9005939290132\\
50.8928571428575	59.5918245031136\\
51.3928571428572	59.6593873499507\\
51.8928571428563	59.6720140621885\\
52.3928571428572	59.4685047102389\\
52.8214285714294	59.4574089448157\\
53.3214285714282	59.2924232978761\\
53.8214285714293	59.2381672981336\\
54.3214285714286	59.0275142971308\\
54.8214285714277	58.8366953329397\\
55.3928571428577	58.768135705175\\
55.892857142858	58.7198868855749\\
56.3928571428567	58.5280400111004\\
56.9642857142859	58.6561228008966\\
57.4642857142849	58.3598941710335\\
58.0357142857147	58.1847108586953\\
58.5357142857147	58.1031861931103\\
59.1071428571421	58.045609645783\\
59.6785714285709	57.9813520017496\\
60.2500000000006	57.8779360106473\\
60.7500000000001	57.7673361268567\\
61.3928571428565	57.2691196716643\\
61.9642857142856	57.4298603287476\\
62.5357142857136	57.0467826179848\\
63.1071428571421	57.2035091361537\\
63.678571428572	57.0251756908889\\
64.3214285714278	57.0179394565804\\
64.8928571428567	56.8275777665795\\
65.5357142857139	56.4485839218599\\
66.1785714285704	56.8020985249931\\
66.7500000000009	56.6992700008919\\
67.3928571428574	56.7576555034882\\
68.0357142857146	56.8044452692908\\
68.6785714285709	56.865734104028\\
69.3214285714287	57.01009846503\\
70.0357142857153	57.3248204019868\\
70.6785714285718	57.767273846925\\
71.3214285714292	58.1819594829115\\
72.0357142857144	58.4478032670696\\
72.6785714285708	58.5458600597185\\
73.3928571428576	58.5451441557293\\
74.1071428571431	58.4818422281385\\
74.8214285714288	58.3830683165963\\
75.5357142857144	58.2642920575504\\
76.2500000000006	58.13539153513\\
77.678571428571	57.8751510757774\\
78.4642857142851	57.7634571939542\\
79.1785714285724	57.6567711534133\\
79.9642857142848	57.5734742465156\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.0357142857143	47.861224677851\\
4.10714285714292	47.971198144557\\
4.17857142857147	48.0112695505872\\
4.24999999999995	47.981705579828\\
4.32142857142858	47.8914242578156\\
4.39285714285716	47.7477207270994\\
4.46428571428578	47.5637101964913\\
4.53571428571431	47.3652415030689\\
4.60714285714281	47.1976427871517\\
4.6785714285714	47.0991288853373\\
4.74999999999996	47.04325676547\\
4.82142857142849	46.9948559631114\\
4.89285714285717	46.943662303772\\
4.96428571428577	46.9132405115386\\
5.03571428571429	46.9486064243332\\
5.10714285714278	47.0767257450355\\
5.24999999999992	47.4813675666236\\
5.32142857142856	47.5601258092728\\
5.39285714285718	47.5876013923871\\
5.46428571428574	47.4868278381687\\
5.53571428571427	47.5102390833835\\
5.60714285714282	47.4198588837984\\
5.67857142857151	47.6357859091309\\
5.75	47.7001428375012\\
5.82142857142857	47.2455192255624\\
5.8928571428571	47.47769280095\\
5.96428571428574	47.0072379053173\\
6.03571428571429	47.0386965841011\\
6.10714285714291	47.1535898827928\\
6.17857142857152	47.1081229227825\\
6.25	47.1277856967697\\
6.32142857142853	47.2218622741321\\
6.39285714285723	47.0910943539673\\
6.53571428571423	47.0993452957214\\
6.60714285714296	47.2254873683486\\
6.67857142857151	47.1251238452407\\
6.82142857142849	47.0486568348899\\
6.89285714285721	46.955135078563\\
6.96428571428577	47.0068775641393\\
7.03571428571433	46.8477582139327\\
7.10714285714285	46.7810029490025\\
7.17857142857138	46.8744647622727\\
7.25000000000008	46.742668885389\\
7.3214285714286	46.5539291851517\\
7.39285714285703	46.4661974592954\\
7.46428571428584	46.6712607291706\\
7.53571428571438	46.6347450908284\\
7.60714285714291	46.989504236163\\
7.67857142857134	46.8999443208669\\
7.7500000000001	47.1570871668742\\
7.82142857142855	46.8804241653334\\
7.89285714285711	46.940651697434\\
7.96428571428576	47.0315188035674\\
8.03571428571416	47.0129501735058\\
8.10714285714288	47.0736452359499\\
8.17857142857132	46.9811952755458\\
8.25000000000007	46.6276992036714\\
8.32142857142868	46.561134342498\\
8.39285714285715	46.6021612562082\\
8.46428571428565	46.4523575582365\\
8.53571428571427	46.4189491908375\\
8.6071428571428	46.5927905292322\\
8.6785714285713	46.3947971992132\\
8.75000000000014	46.571926414004\\
8.82142857142857	46.4001218133844\\
8.89285714285717	46.5184137096671\\
8.96428571428583	46.5447869418839\\
9.03571428571422	46.3635823319889\\
9.1071428571429	46.4115458705222\\
9.17857142857138	46.2537117739671\\
9.25	46.0568698724422\\
9.32142857142853	45.9812045369238\\
9.39285714285724	45.6120171682253\\
9.46428571428585	45.9069772849144\\
9.53571428571426	46.1431119242613\\
9.67857142857138	45.8835552213096\\
9.74999999999993	45.7391525571226\\
9.82142857142849	45.4971672327617\\
9.89285714285729	45.5583351143859\\
9.96428571428569	45.4900584871588\\
10.0357142857142	45.1550102484204\\
10.1071428571429	45.0272090908339\\
10.2499999999999	45.2869668711085\\
10.3214285714285	45.3166306681811\\
10.3928571428572	45.3410952398681\\
10.4642857142859	45.0624630979538\\
10.5357142857142	44.9414781932697\\
10.6071428571428	45.0125383415339\\
10.6785714285715	44.8318304137569\\
10.7500000000001	44.7111184609416\\
10.8214285714285	44.863128860332\\
10.892857142857	44.9939364217088\\
10.9642857142855	44.9165833204567\\
11.0357142857143	44.8994308899127\\
11.1071428571428	45.0435906739043\\
11.1785714285716	45.0354067842136\\
11.25	44.9845483632718\\
11.3214285714287	44.7508069413943\\
11.3928571428572	44.2843525217258\\
11.4642857142856	44.3200965817672\\
11.5357142857142	43.9379635612176\\
11.6071428571429	43.274598606259\\
11.6785714285714	43.2498721457909\\
11.7499999999998	43.2838219397543\\
11.8214285714284	42.8239528625474\\
11.8928571428573	42.7717840700477\\
12.0357142857143	42.8161447802818\\
12.1071428571429	42.080142081632\\
12.1785714285715	42.2090849048712\\
12.25	41.928871165734\\
12.3214285714288	41.3629234980924\\
12.3928571428571	40.9220473366876\\
12.5357142857144	40.7103264194613\\
12.6071428571427	40.2916145173267\\
12.6785714285715	40.1105447143079\\
12.7499999999999	40.1582967512254\\
12.8214285714287	39.3864987340175\\
12.9642857142857	39.6003261974488\\
13.0357142857143	38.9924996562463\\
13.1071428571428	38.6944969261797\\
13.25	38.2902769431558\\
13.3214285714285	38.326857068872\\
13.3928571428574	37.5974199650458\\
13.4642857142855	36.810477914613\\
13.6071428571429	37.3882782850927\\
13.6785714285715	36.5453039057971\\
13.8214285714284	36.1063455151853\\
13.8928571428571	35.3682083982022\\
13.9642857142858	34.3140835061617\\
14.1071428571427	33.8253384272465\\
14.1785714285715	34.3815436214072\\
14.3214285714287	34.0096781109614\\
14.392857142857	32.1112633303654\\
14.5357142857142	31.2037985900293\\
14.6071428571431	28.651045733651\\
14.7500000000001	31.253459102213\\
14.8214285714286	29.5342607573626\\
14.9642857142858	29.9047832264314\\
15.0357142857145	21.2060161334971\\
15.1785714285715	20.1320152101312\\
15.2500000000001	26.6305493136557\\
15.3928571428573	29.0103609174723\\
15.4642857142857	29.4084183580328\\
15.607142857143	30.9108899261972\\
15.7499999999998	33.0993344938032\\
15.8214285714283	33.2285174136699\\
15.9642857142857	34.2851905362802\\
16.1071428571431	37.9703760466352\\
16.2499999999999	41.9917088419529\\
16.3214285714286	43.02627493538\\
16.464285714286	44.8060900593337\\
16.6071428571428	46.1763674480753\\
16.7500000000001	46.5896335175888\\
16.8214285714285	48.0728076336244\\
16.9642857142858	49.1195768296826\\
17.1071428571431	50.2179970853423\\
17.25	52.4485588674701\\
17.392857142857	55.3141987687383\\
17.5357142857143	57.4317267836614\\
17.6785714285713	58.4787225944425\\
17.7499999999998	59.4513515974316\\
17.8928571428572	61.0329070052524\\
18.0357142857141	63.8165610019945\\
18.1785714285715	65.4418290553143\\
18.3214285714287	66.5757437093384\\
18.4642857142859	65.6944647445876\\
18.607142857143	66.5122905580853\\
18.8214285714283	66.6188927137205\\
18.9642857142856	66.0708915075272\\
19.1071428571426	65.4357302182735\\
19.2499999999999	64.617798515251\\
19.392857142857	63.3076153118154\\
19.5357142857143	62.8118653479331\\
19.6785714285712	61.8338792263294\\
19.892857142857	62.3545799397883\\
20.0357142857146	61.4448420271959\\
20.1785714285715	60.4372908485959\\
20.3214285714283	59.620244669783\\
20.5357142857146	58.5798167613496\\
20.6785714285716	57.9427278064133\\
20.8214285714284	57.4985804955111\\
21.035714285714	56.8644988456533\\
21.1785714285716	56.1940532130914\\
21.392857142857	55.4192775611707\\
21.5357142857141	55.0878492108655\\
21.7500000000002	54.2364171068682\\
21.8928571428573	53.7040408235986\\
22.1071428571429	52.9585116370677\\
22.2500000000003	52.1680308352128\\
22.4642857142858	51.1946994549835\\
22.6071428571432	50.1910295846216\\
22.8214285714287	49.2508767751517\\
23.035714285714	48.0532813129583\\
23.1785714285715	46.763325855754\\
23.392857142857	44.7512204205861\\
23.6071428571427	40.9631579203434\\
23.8214285714284	34.9795205512843\\
23.9642857142857	29.4952443863276\\
24.1785714285715	35.4953766137227\\
24.3928571428574	42.2969624863977\\
24.607142857143	45.3957799688219\\
24.8214285714289	49.3129147941624\\
25.035714285714	52.4702828811816\\
25.2500000000001	55.3375305066117\\
25.4642857142856	57.9274324448672\\
25.6785714285718	55.8820052162414\\
26.3214285714286	64.7023711460585\\
26.5357142857139	69.4802727517848\\
26.7500000000001	73.2237983324437\\
27.0357142857146	76.9696058541886\\
27.2500000000003	74.8986830955553\\
27.464285714286	74.8326862902347\\
27.6785714285713	73.506635035798\\
27.9642857142856	71.5323139749786\\
28.1785714285717	69.2491545015837\\
28.4642857142858	67.882731328948\\
28.6785714285716	66.9956746881772\\
28.9642857142858	66.2321605017939\\
29.1785714285718	65.0910981100635\\
29.4642857142855	64.0524193379315\\
29.6785714285719	63.1780835165071\\
29.9642857142861	62.6180854693805\\
30.2499999999995	61.8651519193833\\
30.4642857142856	61.4822329920129\\
30.7499999999996	61.157721422016\\
31.0357142857143	60.7860570742859\\
31.321428571429	60.4349755921751\\
31.5357142857138	59.9758181548175\\
31.8214285714284	59.5991518717383\\
32.1071428571431	59.0108009922145\\
32.3928571428569	58.854115259427\\
32.6785714285712	58.4721733046443\\
32.9642857142857	58.1816790559039\\
33.2500000000003	57.940505851658\\
33.6071428571424	57.5897306550836\\
33.8928571428568	57.2539690237806\\
34.1785714285716	56.7399759035911\\
34.4642857142861	56.3276053428367\\
34.7499999999998	55.9365089698691\\
35.1071428571434	55.4822884295806\\
35.3928571428575	55.1511398978139\\
35.75	54.5706729482405\\
36.0357142857138	54.0920516986128\\
36.3928571428573	53.1862114579784\\
36.6785714285709	52.9916706380145\\
37.0357142857147	52.9450496342172\\
37.3928571428568	54.5654424671598\\
37.6785714285719	57.8959621617167\\
38.0357142857145	61.4426920560074\\
38.3928571428567	63.1408175488349\\
38.7500000000005	64.0878826869759\\
39.1071428571428	64.0389646632752\\
39.4642857142856	63.1292181404545\\
39.8214285714288	62.5122850731642\\
40.1785714285721	62.0922156398444\\
40.8928571428566	61.0648307981693\\
41.2500000000004	60.6541928895234\\
41.6071428571434	60.2805846480926\\
42.3928571428567	59.7016003881111\\
42.7499999999997	59.4055375367349\\
43.1785714285709	59.1420811984811\\
43.5357142857149	58.8801591250838\\
43.9642857142852	58.7078889204075\\
44.3928571428577	58.4916364693731\\
44.7499999999999	58.2423946950317\\
45.1785714285711	58.1016590671382\\
45.6071428571423	57.9254019554287\\
46.0357142857139	57.6613872747364\\
46.464285714286	57.590675094419\\
46.8928571428578	57.5165553958991\\
47.3214285714292	57.2904770552748\\
47.7500000000002	57.3076064064735\\
48.1785714285713	57.5251856388791\\
48.6071428571433	57.9347016354802\\
49.1071428571424	58.7242977385914\\
49.5357142857137	59.4942736240741\\
49.9642857142864	60.0810106160543\\
50.4642857142855	60.1943285386117\\
50.8928571428575	60.1393461186919\\
51.3928571428572	59.8669558325726\\
51.8928571428563	59.7966203634313\\
52.3928571428572	59.5256952249887\\
52.8214285714294	59.3801381080282\\
53.3214285714282	59.1259051928887\\
53.8214285714293	59.0428051848387\\
54.3214285714286	58.825413000305\\
54.8214285714277	58.6994643973059\\
55.3928571428577	58.6265464974523\\
55.892857142858	58.5235143582503\\
56.3928571428567	58.4474587164716\\
56.9642857142859	58.3635755433153\\
57.4642857142849	58.1792424935154\\
58.0357142857147	58.0760479831422\\
58.5357142857147	57.9227832941929\\
59.1071428571421	57.8596398155618\\
59.6785714285709	57.8632357209554\\
60.2500000000006	57.7678713603211\\
60.7500000000001	57.6488039260684\\
61.3928571428565	57.522803019689\\
61.9642857142856	57.3964502951887\\
62.5357142857136	57.1598860449451\\
63.1071428571421	57.2052039292202\\
63.678571428572	57.1646854368472\\
64.3214285714278	57.041791178304\\
64.8928571428567	57.241911499245\\
65.5357142857139	57.2437820058196\\
66.7500000000009	57.0223240509321\\
67.3928571428574	57.0156762040597\\
68.0357142857146	57.0158348884734\\
68.6785714285709	57.0500990699766\\
69.3214285714287	57.1599489398512\\
70.0357142857153	57.4042960797272\\
70.6785714285718	57.7776177072661\\
71.3214285714292	58.1851457305393\\
72.0357142857144	58.4695612810501\\
72.6785714285708	58.5530277158713\\
73.3928571428576	58.5104365605162\\
74.1071428571431	58.4093889889206\\
74.8214285714288	58.2960963933536\\
75.5357142857144	58.190123154765\\
76.2500000000006	58.0970626662435\\
76.9642857142866	58.0163650193059\\
77.678571428571	57.9455857944513\\
78.4642857142851	57.8902214429544\\
79.1785714285724	57.8323017838184\\
79.9642857142848	57.7864024278694\\
};
\addplot [color=red, dashdotted, forget plot]
  table[row sep=crcr]{%
4.0357142857143	45.2700229310982\\
4.10714285714292	45.3240418308224\\
4.17857142857147	45.3844179703551\\
4.32142857142858	45.5280724622863\\
4.39285714285716	45.5482882740066\\
4.46428571428578	45.7504809584649\\
4.53571428571431	45.9373863463759\\
4.60714285714281	46.825416022536\\
4.6785714285714	46.4701796934478\\
4.74999999999996	46.1655426288399\\
4.82142857142849	45.5800445227705\\
4.89285714285717	44.2174769730619\\
4.96428571428577	43.4245756493256\\
5.03571428571429	44.0952091250721\\
5.10714285714278	45.0726962903665\\
5.24999999999992	46.2344890185507\\
5.32142857142856	46.3928039960132\\
5.39285714285718	46.7871020515278\\
5.46428571428574	46.7192424496611\\
5.53571428571427	46.7260853612833\\
5.60714285714282	46.8283154151031\\
5.67857142857151	46.6718077179202\\
5.75	45.4991423650562\\
5.82142857142857	45.7034629379296\\
5.8928571428571	46.4943889748207\\
5.96428571428574	44.927017880607\\
6.03571428571429	45.764320492241\\
6.10714285714291	45.1000880712742\\
6.17857142857152	45.5607728303167\\
6.25	45.6834142816017\\
6.32142857142853	45.6167379086652\\
6.39285714285723	46.4375111677379\\
6.46428571428567	46.7858691420795\\
6.53571428571423	46.4665212572361\\
6.60714285714296	46.705313973578\\
6.67857142857151	46.4118740134463\\
6.75000000000001	45.7442121418378\\
6.82142857142849	45.8219832284856\\
6.89285714285721	46.3651361699585\\
6.96428571428577	46.9213882315132\\
7.03571428571433	47.379660958536\\
7.10714285714285	46.5617653076752\\
7.17857142857138	46.2267855047464\\
7.25000000000008	45.9548732604624\\
7.3214285714286	45.9783002427762\\
7.39285714285703	46.3973126144971\\
7.46428571428584	46.2024099653007\\
7.53571428571438	46.1747728395595\\
7.60714285714291	45.8988349061223\\
7.67857142857134	46.1802748671213\\
7.7500000000001	46.1689363845308\\
7.82142857142855	45.8297375830397\\
7.89285714285711	45.6095278761379\\
7.96428571428576	45.0763500679137\\
8.03571428571416	46.1713422894905\\
8.10714285714288	45.8735473968592\\
8.17857142857132	45.8435129640701\\
8.25000000000007	45.3534472336649\\
8.32142857142868	45.7189316579578\\
8.39285714285715	45.4400038023447\\
8.46428571428565	45.2818706041327\\
8.53571428571427	45.1689880579954\\
8.6071428571428	44.7593856318623\\
8.6785714285713	45.5527116271959\\
8.75000000000014	44.1750022636388\\
8.82142857142857	44.4480882493467\\
8.89285714285717	44.5070045031759\\
8.96428571428583	43.8152600392631\\
9.03571428571422	45.6039160026393\\
9.1071428571429	45.7786818228721\\
9.17857142857138	45.7077896106263\\
9.25	45.3892548724358\\
9.32142857142853	45.8456169619764\\
9.39285714285724	45.6637272171667\\
9.46428571428585	45.2598219076269\\
9.53571428571426	45.6178291402971\\
9.60714285714292	46.2637220458718\\
9.67857142857138	46.0328669598376\\
9.74999999999993	45.5071603554498\\
9.82142857142849	45.4077915412971\\
9.89285714285729	45.2540823918344\\
9.96428571428569	45.6095288318081\\
10.0357142857142	45.8110335942203\\
10.1071428571429	46.1473382078044\\
10.1785714285715	45.3092973480846\\
10.2499999999999	45.60813293579\\
10.3214285714285	45.6657386889139\\
10.3928571428572	45.4025456807501\\
10.4642857142859	44.8924963227579\\
10.5357142857142	44.9200845328335\\
10.6071428571428	44.4559265423348\\
10.6785714285715	44.2935279770149\\
10.7500000000001	44.5157907896399\\
10.8214285714285	44.8074521042602\\
10.892857142857	45.9316699936936\\
10.9642857142855	44.5349291367381\\
11.0357142857143	44.652656505797\\
11.1071428571428	46.0966371510261\\
11.1785714285716	45.8673362753791\\
11.25	46.6970096371384\\
11.3214285714287	46.265901599515\\
11.3928571428572	45.3002666552413\\
11.4642857142856	44.9777733940434\\
11.5357142857142	43.6021358116825\\
11.6071428571429	45.8478922437575\\
11.6785714285714	44.01665556662\\
11.7499999999998	44.1271922593565\\
11.8214285714284	43.2553040204187\\
11.8928571428573	41.6941798867551\\
12.0357142857143	41.4457759045137\\
12.1071428571429	41.7437814046104\\
12.1785714285715	40.2180829042174\\
12.25	40.0804024338727\\
12.3214285714288	40.06928685467\\
12.3928571428571	40.7478167143947\\
12.5357142857144	40.585038290069\\
12.6071428571427	39.8377685938107\\
12.6785714285715	42.3805270877721\\
12.7499999999999	41.4841393936491\\
12.8214285714287	39.9540724746166\\
12.9642857142857	39.2746775544136\\
13.0357142857143	39.0821552778407\\
13.1071428571428	38.1220088210269\\
13.25	39.5064085776062\\
13.3214285714285	39.9923989434712\\
13.3928571428574	38.0248507141951\\
13.4642857142855	38.5294996642055\\
13.6071428571429	37.3194958011671\\
13.6785714285715	35.1367061230874\\
13.8214285714284	32.6163078910868\\
13.8928571428571	36.2662456921538\\
13.9642857142858	37.4958611314354\\
14.1071428571427	35.6914828086555\\
14.1785714285715	31.2267208643223\\
14.3214285714287	31.5873448408602\\
14.392857142857	38.4535714699631\\
14.5357142857142	40.2203420053857\\
14.6071428571431	35.3563196364135\\
14.7500000000001	30.9740239102071\\
14.8214285714286	27.1605302399192\\
14.9642857142858	12.9011229972597\\
15.0357142857145	24.6165314305313\\
15.1785714285715	35.1344349959727\\
15.2500000000001	30.1173714494896\\
15.3928571428573	18.3428315055374\\
15.4642857142857	32.9986938226901\\
15.607142857143	32.8998142538601\\
15.7499999999998	28.1743709323497\\
15.8214285714283	20.183718648663\\
15.9642857142857	28.1731117106352\\
16.1071428571431	34.9107969095186\\
16.3214285714286	40.1962571485809\\
16.464285714286	39.7710950819444\\
16.6071428571428	40.9808737863549\\
16.7500000000001	40.3912351053767\\
16.8214285714285	42.7706450384633\\
16.9642857142858	43.0131123423595\\
17.1071428571431	39.5193052919025\\
17.25	39.5339579331848\\
17.392857142857	33.9962968982576\\
17.5357142857143	35.5777911827121\\
17.6785714285713	46.2944380358568\\
17.7499999999998	46.5244522738139\\
17.8928571428572	52.5675087230838\\
18.0357142857141	41.0020369786468\\
18.1785714285715	52.150325356085\\
18.3214285714287	50.9407188828322\\
18.4642857142859	59.3463276550206\\
18.607142857143	58.5321403089085\\
18.8214285714283	57.4634193835098\\
18.9642857142856	55.4510911721263\\
19.1071428571426	55.958670923077\\
19.2499999999999	58.3666323230784\\
19.392857142857	57.9266956761753\\
19.5357142857143	57.6819452052089\\
19.6785714285712	56.480593186209\\
19.892857142857	57.1679696784801\\
20.0357142857146	57.0370633423507\\
20.1785714285715	55.4514582656972\\
20.3214285714283	55.0488452200259\\
20.5357142857146	54.3574215757063\\
20.8214285714284	55.9216703731367\\
21.035714285714	55.3843842985915\\
21.1785714285716	55.3860577900166\\
21.392857142857	54.7815271932037\\
21.5357142857141	53.8662464077729\\
21.7500000000002	53.9006967125696\\
21.8928571428573	52.7430452139523\\
22.1071428571429	52.2599790275072\\
22.2500000000003	51.4146944550242\\
22.4642857142858	50.5374063622346\\
22.6071428571432	49.9245838763213\\
22.8214285714287	48.4888543845411\\
23.035714285714	47.279247158817\\
23.392857142857	43.5586406060225\\
23.6071428571427	34.907449594347\\
23.8214285714284	37.3677430957726\\
23.9642857142857	37.7991209702734\\
24.1785714285715	35.9530806432982\\
24.3928571428574	34.7431297138583\\
24.607142857143	39.3824347026037\\
24.8214285714289	38.4633799103773\\
25.035714285714	47.2610353895544\\
25.2500000000001	48.2998393204967\\
25.4642857142856	51.2916687414249\\
25.6785714285718	52.5276808829156\\
25.892857142857	48.9033762755983\\
26.1071428571431	52.0309301066368\\
26.3214285714286	56.5442042573426\\
26.5357142857139	54.6774036169153\\
26.7500000000001	59.2650811859818\\
27.0357142857146	64.0700644616426\\
27.2500000000003	62.4294201691376\\
27.464285714286	62.4667395635571\\
27.6785714285713	64.1061849645831\\
27.9642857142856	63.5805429548362\\
28.1785714285717	63.5673446190449\\
28.4642857142858	60.8945213211069\\
28.6785714285716	63.7092154035173\\
28.9642857142858	61.6792002055578\\
29.1785714285718	62.3608974545846\\
29.4642857142855	61.0543947084278\\
29.6785714285719	61.0277419927239\\
29.9642857142861	61.0974894506502\\
30.2499999999995	60.862365552117\\
30.4642857142856	60.3067302418937\\
30.7499999999996	59.8694327276247\\
31.0357142857143	59.2065720560608\\
31.321428571429	60.3503916757056\\
31.5357142857138	59.9329242108805\\
31.8214285714284	58.810353937786\\
32.1071428571431	58.5348488299856\\
32.3928571428569	58.3281186156268\\
32.6785714285712	58.3563120138793\\
32.9642857142857	57.8505227442135\\
33.2500000000003	57.1776531610043\\
33.6071428571424	57.0119761477261\\
33.8928571428568	57.1606142687943\\
34.1785714285716	56.8942085329566\\
34.4642857142861	56.5332557570699\\
34.7499999999998	56.2000127465374\\
35.1071428571434	56.448986768142\\
35.3928571428575	55.1384457855536\\
35.75	54.7007219358611\\
36.0357142857138	53.4091671079294\\
36.3928571428573	54.0455136329903\\
36.6785714285709	52.1837506509138\\
37.0357142857147	53.6502571178463\\
37.3928571428568	54.4447065781332\\
37.6785714285719	57.8094858479183\\
38.0357142857145	58.6023194997275\\
38.3928571428567	58.8480419989183\\
38.7500000000005	62.9156394435347\\
39.1071428571428	63.1062031665282\\
39.4642857142856	62.9715611250431\\
39.8214285714288	62.7361538850748\\
40.1785714285721	62.0070050956243\\
40.5357142857144	61.1445777200888\\
40.8928571428566	60.9360079899678\\
41.2500000000004	60.6868859983183\\
41.6071428571434	59.9704862577456\\
42.3928571428567	59.3219450963246\\
42.7499999999997	59.3199061486363\\
43.1785714285709	59.2802240575633\\
43.5357142857149	58.94169638372\\
43.9642857142852	58.5063761773802\\
44.3928571428577	58.4089903556869\\
44.7499999999999	57.9951575729878\\
45.1785714285711	57.977860532821\\
45.6071428571423	57.825255659693\\
46.0357142857139	57.7068248901244\\
46.464285714286	57.6301439937024\\
46.8928571428578	57.4909389775775\\
47.3214285714292	57.4910581365544\\
47.7500000000002	57.8536861361092\\
48.1785714285713	57.940043715396\\
48.6071428571433	58.3620290710565\\
49.1071428571424	58.8692864586888\\
49.5357142857137	58.7234411505052\\
49.9642857142864	59.8346728656566\\
50.4642857142855	60.2745230943189\\
50.8928571428575	59.8635693282171\\
51.3928571428572	59.4134533958015\\
51.8928571428563	59.2895539018392\\
52.3928571428572	59.182704684536\\
52.8214285714294	58.9868002841669\\
53.3214285714282	58.7402590299097\\
53.8214285714293	58.6198232562893\\
54.3214285714286	58.6332365571571\\
54.8214285714277	58.5052876882627\\
55.3928571428577	58.595605904888\\
55.892857142858	58.4082039638486\\
56.3928571428567	58.3250561286954\\
56.9642857142859	58.1528093941509\\
57.4642857142849	58.2368777387531\\
58.0357142857147	57.9646493199557\\
58.5357142857147	57.860516796814\\
59.1071428571421	57.8135422407274\\
59.6785714285709	57.7593697207626\\
60.2500000000006	57.6061199932492\\
60.7500000000001	57.5306164859012\\
61.3928571428565	57.4448313965781\\
61.9642857142856	57.3616169286617\\
62.5357142857136	57.2675812885239\\
63.1071428571421	57.2361077687188\\
63.678571428572	57.1891740641354\\
64.3214285714278	57.2305184979798\\
64.8928571428567	57.2990581920125\\
65.5357142857139	57.2095440547271\\
66.1785714285704	57.2723448099507\\
66.7500000000009	57.1861973279255\\
67.3928571428574	57.1917323532029\\
68.0357142857146	57.1883291671798\\
68.6785714285709	57.118973351842\\
69.3214285714287	57.2244048927341\\
70.0357142857153	57.4268133644296\\
70.6785714285718	57.7853333776868\\
71.3214285714292	58.2144538406872\\
72.0357142857144	58.5228895201493\\
72.6785714285708	58.6049401078916\\
73.3928571428576	58.5569343333685\\
74.1071428571431	58.4454958238144\\
74.8214285714288	58.3217071627532\\
75.5357142857144	58.2038663420546\\
76.2500000000006	58.094760857061\\
76.9642857142866	57.9951418062238\\
77.678571428571	57.9051251926273\\
78.4642857142851	57.8317318065157\\
79.1785714285724	57.7572159691958\\
79.9642857142848	57.6958505440207\\
};
\end{axis}

\begin{axis}[%
width=0.262\columnwidth,
height=0.236\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmode=log,
xmin=4,
xmax=80,
xminorticks=true,
xlabel style={at={(0.5,0.05)}, font=\color{white!15!black}},
xlabel={Frequency [Hz]},
ymin=40,
ymax=75,
ylabel style={at={(0.2,0.5)}, font=\color{white!15!black}},
ylabel={Amplitude [dB]},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.09999999999995	59.3644990719383\\
4.30000000000002	60.4553829306176\\
4.5	61.8077008348207\\
4.69999999999993	61.558124647384\\
4.9	60.0610252503317\\
5.09999999999994	60.9215964899238\\
5.29999999999999	59.8049833548178\\
5.50000000000005	60.9778125888796\\
5.69999999999995	60.8037004271214\\
5.90000000000006	60.3326155124216\\
6.10000000000005	60.7345359677397\\
6.2999999999999	60.098366756396\\
6.49999999999995	60.4787757954288\\
6.70000000000006	60.5705493557552\\
6.90000000000001	60.2597316734512\\
7.09999999999993	60.2798780844871\\
7.3000000000001	60.4442609287285\\
7.5	60.4282674573328\\
7.69999999999994	60.477747835779\\
7.90000000000007	60.9375212671663\\
8.10000000000001	60.5067647108535\\
8.29999999999989	60.4970833139703\\
8.4999999999999	60.788210052522\\
8.7000000000001	60.5670659035746\\
8.90000000000012	60.2071627231928\\
9.10000000000008	59.8648122665997\\
9.30000000000013	60.931051231832\\
9.49999999999992	60.0910868592402\\
9.69999999999993	60.4102759003796\\
9.9000000000001	60.3149376091779\\
10.1000000000001	60.0297585810739\\
10.2999999999998	59.8982215154841\\
10.4999999999998	60.4253244935318\\
10.7	60.3841693475473\\
10.9000000000001	60.4055477666027\\
11.1	60.432675971247\\
11.2999999999999	60.406414996903\\
11.5	60.1893350765067\\
11.6999999999999	60.5701436917459\\
11.9000000000001	60.4126447145264\\
12.0999999999998	59.6876417575236\\
12.2999999999999	60.0862840795337\\
12.5	60.4663494683142\\
12.9000000000001	59.6341956866683\\
13.1000000000001	59.8504775295768\\
13.3000000000001	60.035848998676\\
13.6999999999999	59.8630851776078\\
13.8999999999999	59.8777677811282\\
14.0999999999998	59.8549194139027\\
14.5000000000002	60.131002278176\\
14.7	60.055747320694\\
15.0999999999999	59.9467957919993\\
15.5000000000002	59.8395149794748\\
15.7000000000002	59.2937735786738\\
16.0999999999997	58.9576661340722\\
16.5000000000002	59.1847932584087\\
16.6999999999998	58.6444373071398\\
17.0999999999999	57.4292162075637\\
17.5000000000003	58.6364630700238\\
17.9	54.2213720887559\\
18.3000000000002	56.1223256123106\\
18.6999999999999	62.6219476961238\\
19.1000000000001	62.9023223720047\\
19.6999999999998	62.1056239199775\\
20.1000000000002	62.2273491690507\\
20.4999999999997	62.0350453885454\\
20.9	60.969957435488\\
21.5000000000001	61.0623433210933\\
21.9000000000003	60.8506189957493\\
22.5	60.2601189860016\\
23.0999999999998	59.6318920026909\\
23.4999999999996	59.4169409242281\\
24.1000000000002	58.556064576869\\
24.7000000000004	56.2404426288133\\
25.3000000000002	57.04500140261\\
25.9000000000004	61.0367448621154\\
26.5	59.6026535736078\\
27.1000000000003	56.4670742557014\\
27.9000000000004	66.5995859871389\\
28.4999999999998	64.2852730573685\\
29.2999999999999	63.0269113325303\\
29.8999999999998	62.6800335270154\\
30.7	61.9399394577838\\
31.4999999999995	61.7262099244752\\
32.3000000000004	61.2409658078185\\
33.1000000000001	61.1967061221472\\
33.8999999999996	60.4326005307722\\
34.7000000000005	60.4568342965123\\
35.7000000000002	59.7519616076645\\
36.5000000000005	59.2326960075468\\
37.5	58.8169320852619\\
38.4999999999997	61.1937745861208\\
39.5000000000004	61.705329733819\\
40.5000000000001	60.792783901679\\
41.4999999999995	60.2347814828542\\
42.4999999999995	59.67432524128\\
43.6999999999996	58.5685350639889\\
44.8999999999996	56.836360580932\\
45.8999999999995	55.5384466101165\\
47.1000000000005	54.8133835473287\\
48.4999999999996	61.3039651592692\\
49.7000000000003	67.264008654261\\
50.8999999999993	67.0414731365452\\
52.3000000000004	65.1635714581404\\
53.6999999999999	63.7927326298585\\
55.1000000000002	62.4966528550747\\
56.6999999999992	61.4101374959205\\
58.1000000000002	60.1310134936959\\
59.700000000001	57.7002487267343\\
61.2999999999995	56.3874267298295\\
62.8999999999993	62.8575053498672\\
64.5000000000004	67.6039636489488\\
66.3000000000009	66.6397199727378\\
68.0999999999992	66.0951859087015\\
69.8999999999999	69.1277794234503\\
71.9	71.7309334572474\\
73.6999999999989	70.9639833208744\\
75.6999999999996	69.3003725533451\\
77.6999999999988	68.45243389165\\
79.9000000000005	67.7645463527763\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
4.0357142857143	58.7093853345536\\
4.10714285714292	59.9545590071835\\
4.17857142857147	60.2700189619185\\
4.24999999999995	60.7931573243842\\
4.32142857142858	62.5286311780012\\
4.39285714285716	59.3804865622772\\
4.46428571428578	58.9610782297142\\
4.53571428571431	60.9406642709894\\
4.60714285714281	60.5002211120068\\
4.6785714285714	59.8551668399307\\
4.74999999999996	61.0682372326542\\
4.82142857142849	61.0278471011217\\
4.89285714285717	59.6262827529338\\
4.96428571428577	60.1716337860595\\
5.03571428571429	60.7258280559291\\
5.10714285714278	59.8420090005954\\
5.1785714285714	59.3961571999078\\
5.24999999999992	59.6360913671081\\
5.32142857142856	59.8081058612051\\
5.39285714285718	59.47389241526\\
5.46428571428574	59.3022592660738\\
5.53571428571427	57.8257017291752\\
5.60714285714282	61.34681328452\\
5.67857142857151	58.6047531920571\\
5.75	60.1482221698905\\
5.82142857142857	59.0234107884638\\
5.8928571428571	61.5623628610922\\
5.96428571428574	61.6580946383274\\
6.03571428571429	60.6472246985268\\
6.10714285714291	60.3596505368534\\
6.17857142857152	61.1411376861692\\
6.25	59.3375536504639\\
6.32142857142853	61.8466807313749\\
6.39285714285723	58.8105523906208\\
6.46428571428567	61.1337984920581\\
6.53571428571423	61.2599765179439\\
6.60714285714296	59.8236928981737\\
6.67857142857151	58.8856559264992\\
6.75000000000001	59.5734271588715\\
6.82142857142849	59.7253728370549\\
6.89285714285721	59.2695081428577\\
6.96428571428577	60.378266132259\\
7.03571428571433	60.9464596218558\\
7.10714285714285	58.5317892764931\\
7.17857142857138	60.2933202679924\\
7.25000000000008	58.7007261742009\\
7.3214285714286	60.0951553919341\\
7.39285714285703	58.7619136093331\\
7.46428571428584	60.4056290679252\\
7.53571428571438	61.970290750941\\
7.60714285714291	59.8485587201249\\
7.67857142857134	61.7818332312793\\
7.7500000000001	60.8153037649383\\
7.82142857142855	60.6045132408932\\
7.89285714285711	59.7003180307692\\
7.96428571428576	59.0649002378868\\
8.03571428571416	61.391385097256\\
8.10714285714288	60.3817562787055\\
8.17857142857132	59.2538827847833\\
8.25000000000007	59.6371987615837\\
8.32142857142868	59.5220887791259\\
8.39285714285715	59.2235802776656\\
8.46428571428565	60.7773064127054\\
8.53571428571427	59.6994131582817\\
8.6071428571428	60.6448508246826\\
8.6785714285713	60.6460664329327\\
8.75000000000014	60.0024470229303\\
8.82142857142857	59.8327685876459\\
8.89285714285717	59.5824646694143\\
8.96428571428583	61.1017459048783\\
9.03571428571422	59.9670920147516\\
9.1071428571429	59.5787701455103\\
9.17857142857138	60.5799199550998\\
9.25	60.1169944923522\\
9.32142857142853	60.6554045771312\\
9.39285714285724	59.951103251836\\
9.46428571428585	59.6618017135738\\
9.53571428571426	59.9202743748005\\
9.60714285714292	59.7306003371431\\
9.67857142857138	60.1396858832418\\
9.74999999999993	60.9998986287323\\
9.82142857142849	59.9934110420416\\
9.89285714285729	60.4073237613843\\
9.96428571428569	59.6217681842043\\
10.0357142857142	59.9971760060394\\
10.1071428571429	61.1733268386781\\
10.1785714285715	60.9136881396652\\
10.2499999999999	61.0760419436096\\
10.3214285714285	59.1141731927942\\
10.3928571428572	60.0920656311743\\
10.4642857142859	60.0216666951569\\
10.5357142857142	60.1729494309069\\
10.6071428571428	60.1537611692193\\
10.6785714285715	59.7948674986082\\
10.7500000000001	60.5914563438982\\
10.8214285714285	59.7261003303095\\
10.892857142857	59.2469644598066\\
10.9642857142855	59.8189973412117\\
11.0357142857143	60.9093946711003\\
11.1071428571428	60.4510837175998\\
11.1785714285716	60.7661375276082\\
11.25	60.3367867624995\\
11.3214285714287	61.4683006888776\\
11.3928571428572	59.4456649307315\\
11.4642857142856	59.7100860408415\\
11.5357142857142	60.1582531645628\\
11.6071428571429	60.4297349352797\\
11.6785714285714	60.0851614221483\\
11.7499999999998	59.8446814725096\\
11.8214285714284	60.0756779507858\\
11.8928571428573	60.319234876515\\
12.0357142857143	60.8811280093173\\
12.1071428571429	60.6493782128277\\
12.1785714285715	59.8321750308021\\
12.25	59.3550072672459\\
12.3214285714288	59.4298821860645\\
12.3928571428571	59.6830249342892\\
12.5357142857144	60.4172885009957\\
12.6071428571427	59.8661003237691\\
12.6785714285715	60.3138927089964\\
12.7499999999999	60.4639186278095\\
12.8214285714287	60.1916314871257\\
12.9642857142857	60.2145690853149\\
13.0357142857143	60.1811622046602\\
13.1071428571428	60.2080659276538\\
13.25	60.5100166571027\\
13.3214285714285	59.5503054825198\\
13.3928571428574	59.0432188561364\\
13.4642857142855	59.9593343902113\\
13.6071428571429	59.6055268155813\\
13.6785714285715	59.7495652657201\\
13.8214285714284	59.8856709912442\\
13.8928571428571	60.0706921418642\\
13.9642857142858	59.8864470792707\\
14.1071428571427	60.278623201854\\
14.1785714285715	60.0615519590622\\
14.3214285714287	61.0112483170585\\
14.392857142857	59.6350457400658\\
14.5357142857142	59.6027897019535\\
14.6071428571431	59.7952172967091\\
14.7500000000001	60.1907238929509\\
14.8214285714286	59.8513295723154\\
14.9642857142858	60.0859314174062\\
15.0357142857145	59.7767965446926\\
15.1785714285715	60.4171356325601\\
15.2500000000001	59.7388328766253\\
15.3928571428573	60.2754337430351\\
15.4642857142857	59.1593670929185\\
15.607142857143	59.4811657016153\\
15.7499999999998	59.7460892585656\\
15.8214285714283	59.3533106184316\\
15.9642857142857	60.2143755245111\\
16.1071428571431	59.6466143812138\\
16.2499999999999	59.6534478959448\\
16.3214285714286	59.6629150324499\\
16.464285714286	57.9955219450949\\
16.6071428571428	59.5486026442185\\
16.7500000000001	59.365071176652\\
16.8214285714285	58.4691019883723\\
16.9642857142858	58.9002241350632\\
17.1071428571431	57.6371110198512\\
17.25	58.2691997783704\\
17.392857142857	59.3532320211697\\
17.5357142857143	58.3087962272331\\
17.6785714285713	55.3867319054821\\
17.7499999999998	56.6172130768298\\
17.8928571428572	56.0414132187915\\
18.0357142857141	58.3040917184348\\
18.1785714285715	65.7219350524413\\
18.3214285714287	57.281971464982\\
18.4642857142859	74.8703627580162\\
18.607142857143	64.1660831941829\\
18.8214285714283	65.0730969128113\\
18.9642857142856	63.0185950453684\\
19.1071428571426	65.442895957154\\
19.2499999999999	63.6510104443988\\
19.392857142857	60.8867469333496\\
19.5357142857143	63.2100482007569\\
19.6785714285712	62.8984318045405\\
19.892857142857	61.3254849717882\\
20.0357142857146	61.6617929984154\\
20.1785714285715	61.5212061821144\\
20.3214285714283	62.314277917169\\
20.5357142857146	61.5277112525435\\
20.6785714285716	61.4505561234352\\
20.8214285714284	61.3204429367863\\
21.035714285714	62.6756187923375\\
21.1785714285716	60.5586429266794\\
21.392857142857	61.1208639274975\\
21.5357142857141	60.6769818327646\\
21.7500000000002	61.0754935517668\\
21.8928571428573	60.3687635204777\\
22.1071428571429	60.5674214702725\\
22.2500000000003	60.2867158391048\\
22.4642857142858	59.9386647370125\\
22.6071428571432	59.6772651293713\\
22.8214285714287	59.9193858145643\\
23.035714285714	59.5189728584277\\
23.1785714285715	59.3909368836823\\
23.392857142857	59.3438437049992\\
23.6071428571427	58.9141825208878\\
23.8214285714284	58.9823021307416\\
23.9642857142857	58.2530327941701\\
24.1785714285715	58.633351817001\\
24.3928571428574	57.5496528680745\\
24.607142857143	59.6117373932555\\
24.8214285714289	56.0402312762519\\
25.035714285714	55.3687794483584\\
25.2500000000001	58.1728689443803\\
25.4642857142856	59.9934605419078\\
25.6785714285718	59.1609074207599\\
25.892857142857	60.8463854033129\\
26.1071428571431	61.395220476913\\
26.3214285714286	56.7582230264727\\
26.5357142857139	59.6902286111997\\
26.7500000000001	57.0635682233883\\
27.0357142857146	61.4492593873753\\
27.2500000000003	67.0550911929776\\
27.464285714286	62.1480214679404\\
27.6785714285713	67.5626665511668\\
27.9642857142856	66.2034092408936\\
28.1785714285717	65.042695272774\\
28.4642857142858	63.1512241193404\\
28.6785714285716	63.988786912308\\
28.9642857142858	62.8258916054994\\
29.1785714285718	63.0034419585181\\
29.4642857142855	63.0367207229656\\
29.9642857142861	61.694848801138\\
30.2499999999995	62.7235720769469\\
30.4642857142856	61.9300435065758\\
30.7499999999996	61.9709388767608\\
31.0357142857143	62.067348671429\\
31.321428571429	61.7236379493017\\
31.5357142857138	61.3426902573664\\
31.8214285714284	61.0527353512842\\
32.1071428571431	61.416454892867\\
32.3928571428569	61.1346735480562\\
32.6785714285712	60.955876023131\\
32.9642857142857	60.9192321176915\\
33.2500000000003	61.003965088202\\
33.6071428571424	60.519591634635\\
33.8928571428568	60.5354977747729\\
34.1785714285716	60.4319981267969\\
34.4642857142861	60.5741796884474\\
34.7499999999998	60.6897613324517\\
35.1071428571434	59.9705807609553\\
35.3928571428575	59.8952520574344\\
35.75	59.2561954324703\\
36.0357142857138	59.3398518817801\\
36.3928571428573	59.3427032477319\\
36.6785714285709	59.0585501007298\\
37.0357142857147	58.3216504840096\\
37.3928571428568	57.9200203417305\\
37.6785714285719	57.3698662880181\\
38.0357142857145	59.1802887298798\\
38.3928571428567	62.8483869119407\\
38.7500000000005	63.2389557297123\\
39.1071428571428	61.7258571472538\\
39.4642857142856	61.3943675805267\\
39.8214285714288	61.8016156752682\\
40.1785714285721	61.2692184392422\\
40.5357142857144	61.6544349618488\\
40.8928571428566	60.9965907173123\\
41.2500000000004	59.5848689972576\\
41.6071428571434	60.0885290217833\\
42.0357142857141	59.8463821227454\\
42.3928571428567	58.8341978912447\\
42.7499999999997	59.7875716550446\\
43.1785714285709	58.3120836754961\\
43.5357142857149	58.9093368712699\\
43.9642857142852	58.380436067147\\
44.3928571428577	59.106019597215\\
44.7499999999999	57.533909319606\\
45.1785714285711	57.6900618764426\\
45.6071428571423	57.0399427350077\\
46.0357142857139	55.3514165264783\\
46.464285714286	55.6179678069449\\
46.8928571428578	55.2048306629198\\
47.3214285714292	56.1980828106282\\
47.7500000000002	59.196670958593\\
48.1785714285713	59.3863280363176\\
48.6071428571433	61.5407281738263\\
49.1071428571424	64.5264244993526\\
49.5357142857137	66.1712907526407\\
49.9642857142864	65.5067054211656\\
50.4642857142855	66.9869119795949\\
50.8928571428575	66.2488074056105\\
51.3928571428572	65.3679639435235\\
51.8928571428563	64.935741807321\\
52.3928571428572	64.7867866819564\\
52.8214285714294	63.8764428726136\\
53.3214285714282	64.0883903347836\\
53.8214285714293	63.2331484330852\\
54.3214285714286	62.901055574313\\
54.8214285714277	62.1099885155529\\
55.3928571428577	62.945877560667\\
55.892857142858	61.6093540354843\\
56.3928571428567	60.9575905508221\\
56.9642857142859	60.9052464693823\\
57.4642857142849	60.1051911713943\\
58.0357142857147	60.0761099029576\\
58.5357142857147	59.3559843858618\\
59.1071428571421	57.9332947952525\\
59.6785714285709	57.2222918307901\\
60.2500000000006	56.921722384597\\
60.7500000000001	54.8408485778679\\
61.3928571428565	56.2356763764935\\
61.9642857142856	59.2084166870749\\
62.5357142857136	59.7192598069991\\
63.1071428571421	62.1732071663283\\
63.678571428572	64.7771429529978\\
64.3214285714278	67.5925903814324\\
64.8928571428567	68.3527964693521\\
65.5357142857139	66.7141261562904\\
66.1785714285704	66.7214317185606\\
66.7500000000009	66.435318808161\\
67.3928571428574	66.2994919828115\\
68.0357142857146	66.2151021531312\\
68.6785714285709	66.25792818371\\
69.3214285714287	67.5422638919473\\
70.0357142857153	68.5132028038579\\
70.6785714285718	69.7573879173537\\
71.3214285714292	71.0294671189143\\
72.0357142857144	71.2458063965673\\
72.6785714285708	71.7404717977512\\
73.3928571428576	70.8837080957414\\
74.1071428571431	70.5808149054839\\
74.8214285714288	69.7454418809801\\
75.5357142857144	69.3692565857926\\
76.2500000000006	69.0557426481575\\
76.9642857142866	68.5487602950491\\
77.678571428571	67.9332646198805\\
78.4642857142851	67.9262805803492\\
79.1785714285724	67.6506987662601\\
79.9642857142848	67.3869189476778\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
4.0357142857143	57.7448576103534\\
4.10714285714292	58.3510082319985\\
4.17857142857147	59.0108334425594\\
4.24999999999995	59.7132802851216\\
4.32142857142858	60.4278539920496\\
4.39285714285716	61.0950346675144\\
4.46428571428578	61.632192065701\\
4.53571428571431	61.9606039184111\\
4.60714285714281	62.029978079264\\
4.6785714285714	61.8206895397567\\
4.74999999999996	61.3601971186044\\
4.82142857142849	60.8128215451735\\
4.89285714285717	60.4468993903708\\
4.96428571428577	60.354404833934\\
5.03571428571429	60.5694007715074\\
5.10714285714278	61.1976241922647\\
5.1785714285714	61.9338325047836\\
5.24999999999992	61.732090602169\\
5.32142857142856	61.1710839851326\\
5.39285714285718	61.6367958438213\\
5.46428571428574	61.9777478492944\\
5.53571428571427	62.8433175880041\\
5.60714285714282	70.4718298332312\\
5.67857142857151	65.8399153822807\\
5.75	64.6789532975613\\
5.82142857142857	66.6207865472878\\
5.8928571428571	61.4178910713117\\
5.96428571428574	61.9562800399643\\
6.03571428571429	61.0862949344072\\
6.10714285714291	61.2883645032882\\
6.17857142857152	60.3385584563802\\
6.25	60.4199971482652\\
6.32142857142853	59.4571555638346\\
6.39285714285723	59.0913639519332\\
6.46428571428567	58.5715947942633\\
6.53571428571423	57.6239786034996\\
6.60714285714296	57.5235623897046\\
6.67857142857151	57.8162675954902\\
6.75000000000001	58.1541610230091\\
6.82142857142849	58.3361368443639\\
6.89285714285721	58.5074373829358\\
6.96428571428577	58.943078367733\\
7.03571428571433	58.7032003468087\\
7.10714285714285	58.6819683080052\\
7.17857142857138	58.9697797171172\\
7.25000000000008	59.2430945312558\\
7.3214285714286	59.1284115545415\\
7.39285714285703	59.293505448611\\
7.46428571428584	59.5278688453107\\
7.53571428571438	59.5252139609702\\
7.60714285714291	59.6885165536705\\
7.67857142857134	59.8636352380444\\
7.7500000000001	60.1025766651045\\
7.82142857142855	59.7817085444129\\
7.89285714285711	59.7915540731645\\
7.96428571428576	60.1463380502486\\
8.03571428571416	59.6829508887754\\
8.10714285714288	60.3223779739861\\
8.17857142857132	60.2768480200279\\
8.25000000000007	60.5197323728486\\
8.32142857142868	60.3022127781347\\
8.39285714285715	60.2616822178366\\
8.46428571428565	60.077886728617\\
8.53571428571427	60.2693648408971\\
8.6071428571428	60.0595445694473\\
8.6785714285713	60.0435976505674\\
8.75000000000014	59.9851098937938\\
8.82142857142857	59.7954777342696\\
8.89285714285717	60.0482128889278\\
8.96428571428583	59.987408180868\\
9.03571428571422	60.2720797945027\\
9.1071428571429	60.3778843195502\\
9.17857142857138	60.3527336838435\\
9.25	60.0178954270791\\
9.32142857142853	59.0586532835588\\
9.39285714285724	59.6057200045469\\
9.46428571428585	59.7766268547747\\
9.53571428571426	59.459291023561\\
9.60714285714292	59.7157612900629\\
9.67857142857138	60.3567929489206\\
9.74999999999993	60.0673233744623\\
9.82142857142849	60.0921425696875\\
9.89285714285729	60.1552676566569\\
9.96428571428569	60.1443231086096\\
10.0357142857142	59.963031833234\\
10.1071428571429	59.754364864369\\
10.1785714285715	59.6892981251676\\
10.2499999999999	59.6835204095641\\
10.3214285714285	59.4693068274951\\
10.3928571428572	59.4200400384526\\
10.4642857142859	59.6767688936595\\
10.5357142857142	59.8254925638348\\
10.6071428571428	60.1505912594297\\
10.6785714285715	59.9827993496397\\
10.7500000000001	60.1023773018566\\
10.8214285714285	60.0689691830918\\
10.892857142857	60.2147067883802\\
10.9642857142855	60.5095917230009\\
11.0357142857143	60.837507499976\\
11.1071428571428	60.6172779244325\\
11.1785714285716	60.5950765163028\\
11.25	60.4595534583368\\
11.3214285714287	60.5569372231403\\
11.3928571428572	60.4385782912676\\
11.4642857142856	60.4463178166584\\
11.5357142857142	60.4089540010278\\
11.6071428571429	60.2949296538304\\
11.6785714285714	59.966442453717\\
11.7499999999998	59.8476024237046\\
11.8214285714284	59.8736073240662\\
11.8928571428573	59.9637273479492\\
12.0357142857143	60.027207594448\\
12.1071428571429	59.9832899281221\\
12.1785714285715	59.888226662377\\
12.25	59.5770196644502\\
12.3214285714288	59.5401398155088\\
12.3928571428571	59.7945400317062\\
12.5357142857144	59.6254509253028\\
12.6071428571427	59.653744311448\\
12.6785714285715	59.8214688478756\\
12.7499999999999	59.8440318365348\\
12.8214285714287	59.8956664561289\\
12.9642857142857	60.0648275894562\\
13.0357142857143	59.9624090972591\\
13.1071428571428	60.0471393014091\\
13.25	59.9740798141199\\
13.3214285714285	59.7774980403976\\
13.3928571428574	59.7492713975306\\
13.4642857142855	59.7168620494808\\
13.6071428571429	59.6133029833725\\
13.6785714285715	59.5825039281389\\
13.8214285714284	59.4717434186788\\
13.8928571428571	59.470712288202\\
13.9642857142858	59.4524641480565\\
14.1071428571427	59.4902079515434\\
14.1785714285715	59.0957267801142\\
14.3214285714287	59.4947889205585\\
14.392857142857	59.6232679503512\\
14.5357142857142	59.5221263292332\\
14.6071428571431	55.4560987516271\\
14.7500000000001	59.805077147459\\
14.8214285714286	60.6780281447643\\
14.9642857142858	61.153524407135\\
15.0357142857145	60.9689265207745\\
15.1785714285715	60.8066344989589\\
15.2500000000001	60.7311838029836\\
15.3928571428573	60.2994368124643\\
15.4642857142857	59.8125269220219\\
15.607142857143	59.6123914809167\\
15.7499999999998	59.5363302586344\\
15.8214285714283	59.3507034202352\\
15.9642857142857	59.2728184005016\\
16.1071428571431	59.1816879438706\\
16.2499999999999	58.9711408383584\\
16.3214285714286	58.5568394664993\\
16.464285714286	58.7111936619938\\
16.6071428571428	57.9810178323166\\
16.7500000000001	58.419582679581\\
16.8214285714285	58.2047087410338\\
16.9642857142858	57.9004497801123\\
17.1071428571431	58.5044322797679\\
17.25	59.3549839418598\\
17.392857142857	59.0448068122682\\
17.5357142857143	58.8405323461604\\
17.6785714285713	57.9415161879738\\
17.7499999999998	56.0045790864785\\
17.8928571428572	55.3828228320752\\
18.0357142857141	51.7972496789596\\
18.1785714285715	50.5128115708635\\
18.3214285714287	43.40057622173\\
18.4642857142859	58.3294968191938\\
18.607142857143	60.1760898556748\\
18.8214285714283	64.4438581749151\\
18.9642857142856	67.083228365531\\
19.1071428571426	65.8743367786953\\
19.2499999999999	62.5544887382652\\
19.392857142857	62.1600885467073\\
19.5357142857143	61.6425768069389\\
19.6785714285712	60.7646648130498\\
19.892857142857	61.7096146500493\\
20.0357142857146	62.5308921332617\\
20.1785714285715	62.0138846692695\\
20.3214285714283	62.1656026421618\\
20.5357142857146	61.9927641826914\\
20.6785714285716	61.6275320347359\\
20.8214285714284	61.539673099052\\
21.035714285714	61.0138417458946\\
21.1785714285716	60.6507832387334\\
21.392857142857	60.4765428711081\\
21.5357142857141	60.3990503379703\\
21.7500000000002	60.0167625838629\\
21.8928571428573	59.8565271062976\\
22.1071428571429	59.7299900032414\\
22.2500000000003	59.7705941363213\\
22.4642857142858	59.4953494110451\\
22.6071428571432	59.3230224639788\\
22.8214285714287	59.3379828622148\\
23.035714285714	59.208017161396\\
23.1785714285715	59.2226946478905\\
23.392857142857	59.1949078046133\\
23.6071428571427	59.2260264079685\\
23.8214285714284	58.9941312772107\\
23.9642857142857	58.5799434843379\\
24.1785714285715	58.5766586725967\\
24.3928571428574	58.1496658916628\\
24.607142857143	57.5140665333024\\
24.8214285714289	56.427224687591\\
25.035714285714	55.4327032132616\\
25.2500000000001	56.4601467913127\\
25.4642857142856	58.9457488207641\\
25.6785714285718	58.4896951491373\\
25.892857142857	58.1556376946799\\
26.1071428571431	55.8654668192763\\
26.3214285714286	51.485417098951\\
26.5357142857139	62.3804866187772\\
26.7500000000001	67.8769657835213\\
27.0357142857146	73.8399896785024\\
27.2500000000003	68.8067400092721\\
27.464285714286	65.9470711297001\\
27.6785714285713	64.8427925410424\\
27.9642857142856	64.7595166589518\\
28.1785714285717	64.92565247929\\
28.4642857142858	64.7695554863113\\
28.6785714285716	64.4693955018856\\
29.1785714285718	63.438541072434\\
29.4642857142855	62.9649325055486\\
29.6785714285719	62.814432578434\\
29.9642857142861	62.3822626158527\\
30.2499999999995	62.1148304881568\\
30.4642857142856	61.8780977283993\\
30.7499999999996	61.6588273927223\\
31.0357142857143	61.6330617785568\\
31.321428571429	61.4980840081469\\
31.5357142857138	61.2368396200426\\
31.8214285714284	61.2576795674405\\
32.1071428571431	61.0315125252456\\
32.3928571428569	61.1076772312069\\
32.6785714285712	61.0959776689805\\
32.9642857142857	61.059675797088\\
33.2500000000003	60.9886482376748\\
33.6071428571424	60.9606619761957\\
33.8928571428568	60.6629846570372\\
34.1785714285716	60.5797991653143\\
34.4642857142861	60.5267731724778\\
34.7499999999998	60.2864283174589\\
35.1071428571434	60.0609042246575\\
35.3928571428575	59.8748194529348\\
35.75	59.5756297763717\\
36.0357142857138	59.32878319074\\
36.3928571428573	58.9880010107003\\
36.6785714285709	58.424934023547\\
37.0357142857147	57.3930089212976\\
37.3928571428568	56.4395183602461\\
37.6785714285719	56.8488207296942\\
38.0357142857145	64.5542083069139\\
38.3928571428567	63.6705215792131\\
38.7500000000005	62.4205191911244\\
39.1071428571428	62.1846427474037\\
39.4642857142856	61.584206965665\\
40.1785714285721	61.0463266969423\\
40.5357142857144	60.9020446663679\\
40.8928571428566	60.7046144094378\\
41.2500000000004	60.5765777465231\\
41.6071428571434	60.2389292151874\\
42.0357142857141	59.9150018714781\\
42.3928571428567	59.6152678313782\\
42.7499999999997	59.6676111618024\\
43.1785714285709	59.352414316099\\
43.5357142857149	59.1600583840166\\
43.9642857142852	58.7631045782606\\
44.3928571428577	58.6012282672255\\
44.7499999999999	57.9077381763518\\
45.1785714285711	57.3887245134829\\
46.0357142857139	56.1840442968831\\
46.464285714286	55.6063185515771\\
46.8928571428578	56.1419891859212\\
47.3214285714292	56.1172635162792\\
47.7500000000002	56.7825663602004\\
48.1785714285713	58.0358216660672\\
48.6071428571433	59.7197394902001\\
49.5357142857137	63.0054018864596\\
49.9642857142864	63.7399852125944\\
50.4642857142855	64.5330176787896\\
50.8928571428575	64.4272460344316\\
51.3928571428572	64.5854223874018\\
51.8928571428563	64.7641227141546\\
52.3928571428572	64.4914165917679\\
52.8214285714294	64.0680419162835\\
53.3214285714282	63.5431718634197\\
53.8214285714293	63.4581389331456\\
54.3214285714286	63.201145883754\\
54.8214285714277	62.6114067998642\\
55.3928571428577	62.382145416734\\
55.892857142858	61.7192985380257\\
56.3928571428567	61.307985440712\\
56.9642857142859	60.5642500680865\\
57.4642857142849	60.0808454444908\\
58.5357142857147	58.8821566768383\\
59.1071428571421	58.307683769338\\
60.2500000000006	56.874875090931\\
60.7500000000001	56.0994515323967\\
61.3928571428565	55.7154592387068\\
61.9642857142856	56.628614990453\\
62.5357142857136	59.0307869804867\\
63.1071428571421	62.1501030311703\\
63.678571428572	64.1008311083421\\
64.3214285714278	65.3519449394863\\
64.8928571428567	66.3536350407959\\
65.5357142857139	67.3742462925575\\
66.1785714285704	67.392900020769\\
66.7500000000009	67.3423856322112\\
67.3928571428574	66.959762274449\\
68.0357142857146	66.8539307362304\\
68.6785714285709	67.1501242510248\\
69.3214285714287	67.8645494690953\\
70.0357142857153	68.8141824057074\\
70.6785714285718	69.6270064491988\\
71.3214285714292	70.0588349408514\\
72.0357142857144	70.1209225317348\\
72.6785714285708	69.9416634144219\\
73.3928571428576	69.6735254907994\\
74.8214285714288	69.0966947580939\\
75.5357142857144	68.8379607059408\\
76.2500000000006	68.6090148400633\\
76.9642857142866	68.4137862244385\\
77.678571428571	68.2547502130166\\
78.4642857142851	68.1400791319893\\
79.1785714285724	68.0545416174616\\
79.9642857142848	68.0131747006679\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.0357142857143	57.8525104213097\\
4.10714285714292	58.4376205243223\\
4.17857142857147	58.9865763238975\\
4.24999999999995	59.4988724297306\\
4.32142857142858	60.015046636072\\
4.39285714285716	60.5344999154537\\
4.46428571428578	60.9905927767397\\
4.53571428571431	61.2790883864866\\
4.60714285714281	61.2877617896656\\
4.6785714285714	61.0212237431828\\
4.74999999999996	60.6512423483776\\
4.82142857142849	60.2981712737362\\
4.89285714285717	60.0242185796062\\
4.96428571428577	59.8451542458207\\
5.03571428571429	59.717812253666\\
5.10714285714278	59.6151978936557\\
5.1785714285714	59.5713494427559\\
5.24999999999992	59.5546255269249\\
5.32142857142856	59.677160193943\\
5.39285714285718	59.9764318341718\\
5.46428571428574	59.9865147930548\\
5.53571428571427	60.1658711600904\\
5.60714285714282	60.5006807210475\\
5.67857142857151	60.1388803440292\\
5.75	60.4490051724493\\
5.82142857142857	60.8493535684387\\
5.8928571428571	60.2255407111124\\
5.96428571428574	60.361227307384\\
6.03571428571429	60.3466564770599\\
6.10714285714291	60.488579939023\\
6.17857142857152	60.4790799735691\\
6.25	60.3903147015815\\
6.32142857142853	60.0750056514433\\
6.39285714285723	60.0297054986703\\
6.46428571428567	59.9160917504931\\
6.53571428571423	59.5379503548155\\
6.60714285714296	59.7842511190743\\
6.67857142857151	59.8697932909455\\
6.75000000000001	59.4580265182161\\
6.82142857142849	59.6490934810729\\
6.89285714285721	59.6022024772536\\
6.96428571428577	59.7780606441984\\
7.03571428571433	59.9096019488378\\
7.10714285714285	59.7629873820616\\
7.17857142857138	59.8353274694686\\
7.25000000000008	59.9955477875282\\
7.3214285714286	60.1089966306912\\
7.39285714285703	60.3111737049194\\
7.46428571428584	60.4117915443494\\
7.53571428571438	60.3731204560076\\
7.60714285714291	60.5269252129332\\
7.67857142857134	60.5348134451175\\
7.7500000000001	60.4523431054397\\
7.82142857142855	60.2609006017633\\
7.89285714285711	60.0536759755742\\
7.96428571428576	60.1886887821153\\
8.03571428571416	59.9300204261201\\
8.10714285714288	59.9419471768541\\
8.17857142857132	59.6627216231761\\
8.25000000000007	59.9421602837781\\
8.32142857142868	60.02956734109\\
8.39285714285715	60.1297663546954\\
8.46428571428565	60.277754063377\\
8.53571428571427	60.3997826175749\\
8.6071428571428	60.4501143297389\\
8.6785714285713	60.4356842539839\\
8.75000000000014	60.3886899761105\\
8.82142857142857	60.4050575994243\\
8.89285714285717	60.4627668877856\\
8.96428571428583	60.4406101910335\\
9.03571428571422	60.5752349412596\\
9.1071428571429	60.5650514419374\\
9.17857142857138	60.4698103878815\\
9.25	60.2297941438358\\
9.32142857142853	60.0667310446221\\
9.39285714285724	60.1022013287143\\
9.46428571428585	60.1017124374538\\
9.53571428571426	60.1221466053217\\
9.60714285714292	60.1783194039389\\
9.67857142857138	60.3922213160058\\
9.74999999999993	60.1936808337428\\
9.82142857142849	60.1676019747917\\
9.89285714285729	60.1817113555069\\
9.96428571428569	60.275805103503\\
10.0357142857142	60.2280130926831\\
10.1071428571429	60.2444067839822\\
10.1785714285715	60.3008068657255\\
10.2499999999999	60.2186438491479\\
10.3928571428572	59.9496479466117\\
10.4642857142859	59.9504995317719\\
10.5357142857142	59.805261048708\\
10.6071428571428	59.9583253717947\\
10.6785714285715	60.0042183258827\\
10.7500000000001	59.9573802065099\\
10.8214285714285	59.8934417630977\\
10.892857142857	59.9561029893246\\
10.9642857142855	60.0616335355459\\
11.0357142857143	60.1337587722813\\
11.1071428571428	60.1277342392643\\
11.1785714285716	59.9710639239476\\
11.25	60.0907623371997\\
11.3214285714287	60.2523849536866\\
11.3928571428572	60.2958780449516\\
11.4642857142856	60.2895306153118\\
11.5357142857142	60.3482543598274\\
11.6071428571429	60.4038298392128\\
11.6785714285714	60.2053220069264\\
11.7499999999998	60.1388871675572\\
11.8214285714284	60.1717031169609\\
11.8928571428573	60.3281137756875\\
12.0357142857143	60.3534563431413\\
12.1071428571429	60.3479114285533\\
12.1785714285715	60.187552886294\\
12.25	60.1453915955025\\
12.3214285714288	60.168066417951\\
12.3928571428571	60.2361710532155\\
12.5357142857144	60.2986967657803\\
12.6071428571427	60.1654890585563\\
12.6785714285715	60.0270577709301\\
12.7499999999999	60.0087762628147\\
12.8214285714287	60.0566638174157\\
12.9642857142857	60.1413796944453\\
13.0357142857143	59.9279822600379\\
13.1071428571428	59.9822750343658\\
13.25	60.1212752948235\\
13.3214285714285	60.0313667004439\\
13.3928571428574	59.9194290853463\\
13.4642857142855	59.8667878724407\\
13.6071428571429	59.8994849419275\\
13.6785714285715	59.9235453144123\\
13.8214285714284	60.027899569662\\
13.8928571428571	59.8756319822658\\
13.9642857142858	59.9610971835652\\
14.1071428571427	60.0248128284002\\
14.1785714285715	59.7937846138365\\
14.3214285714287	59.9303450151447\\
14.392857142857	59.9875034875716\\
14.5357142857142	60.0493563460169\\
14.6071428571431	59.9845293312642\\
14.7500000000001	59.9171685539444\\
14.8214285714286	60.0624436290353\\
14.9642857142858	60.0648112022302\\
15.0357142857145	59.937257199171\\
15.1785714285715	59.9643658913374\\
15.2500000000001	59.7569299477413\\
15.3928571428573	59.808289928169\\
15.4642857142857	59.625523354765\\
15.607142857143	59.5622950449906\\
15.7499999999998	59.6303637901786\\
15.8214285714283	59.4866338132345\\
15.9642857142857	59.6028609087546\\
16.1071428571431	59.5820900095101\\
16.2499999999999	59.5347591523995\\
16.3214285714286	59.324128868207\\
16.464285714286	59.2889401888562\\
16.6071428571428	59.0868716483055\\
16.7500000000001	58.9793423043085\\
16.8214285714285	58.7970779510403\\
16.9642857142858	58.5378269195097\\
17.1071428571431	58.6048834334315\\
17.25	58.4538850264912\\
17.392857142857	58.1402595392338\\
17.5357142857143	57.5654819202568\\
17.6785714285713	57.1457744478293\\
17.8928571428572	55.7075145359532\\
18.0357142857141	54.3177037238869\\
18.1785714285715	58.5647662127362\\
18.3214285714287	62.4609544039121\\
18.4642857142859	62.6511014278127\\
18.607142857143	63.0879958045298\\
18.8214285714283	63.3119487333663\\
18.9642857142856	63.3039856904829\\
19.1071428571426	63.0847722810979\\
19.2499999999999	62.7719344806609\\
19.392857142857	62.5747724200817\\
19.5357142857143	62.4175790941198\\
19.6785714285712	62.0244851109499\\
19.892857142857	62.181215775103\\
20.0357142857146	62.3038796513317\\
20.1785714285715	62.0853476902798\\
20.3214285714283	62.0978822582468\\
20.5357142857146	61.8331722050512\\
20.6785714285716	61.4988002118991\\
20.8214285714284	61.3818533554317\\
21.035714285714	61.1543403743385\\
21.1785714285716	61.0186892170285\\
21.392857142857	60.9219513259686\\
21.5357142857141	60.8383442200633\\
21.7500000000002	60.5775863620309\\
21.8928571428573	60.3749837812834\\
22.1071428571429	60.2400031981068\\
22.2500000000003	60.184555199758\\
22.4642857142858	59.9893542044989\\
22.6071428571432	59.8293064424526\\
22.8214285714287	59.7856106066559\\
23.035714285714	59.5988505435866\\
23.1785714285715	59.4496801298362\\
23.392857142857	59.2838167756058\\
23.6071428571427	59.0597169926784\\
23.8214285714284	58.6698689726971\\
23.9642857142857	58.2534811211784\\
24.1785714285715	57.6673759388233\\
24.3928571428574	57.0458504015538\\
24.607142857143	56.5480589984955\\
24.8214285714289	55.7486639803828\\
25.035714285714	55.7880846664705\\
25.2500000000001	57.3227104645928\\
25.4642857142856	59.9802245161229\\
25.6785714285718	61.054925346552\\
25.892857142857	60.2929445622183\\
26.1071428571431	58.7346149210393\\
26.5357142857139	54.8207844523435\\
26.7500000000001	55.5033156259021\\
27.0357142857146	67.0909791921154\\
27.2500000000003	66.305605651558\\
27.464285714286	66.7379424771078\\
27.6785714285713	66.1523814415195\\
27.9642857142856	65.8467229063679\\
28.1785714285717	64.9362401196306\\
28.4642857142858	64.3276418256191\\
28.6785714285716	64.0708535813643\\
28.9642857142858	63.8063609188391\\
29.1785714285718	63.4458762302154\\
29.4642857142855	62.9452420377491\\
29.6785714285719	62.7094884655735\\
29.9642857142861	62.53798328269\\
30.2499999999995	62.2333635267689\\
30.4642857142856	62.1315591534314\\
30.7499999999996	61.9158876710212\\
31.0357142857143	61.7928032361449\\
31.321428571429	61.6284180590762\\
31.5357142857138	61.3344078949041\\
31.8214285714284	61.1899828030069\\
32.1071428571431	61.1636218373277\\
32.3928571428569	61.1449389189815\\
32.6785714285712	61.0735961142931\\
32.9642857142857	60.9513326958992\\
33.2500000000003	60.869585864462\\
33.6071428571424	60.7932466226996\\
33.8928571428568	60.6552933363326\\
34.1785714285716	60.5137075423898\\
34.4642857142861	60.407112309633\\
34.7499999999998	60.2295186304823\\
35.1071428571434	60.0388926340272\\
35.3928571428575	59.8808222242948\\
35.75	59.6524344034082\\
36.0357142857138	59.4008639916809\\
36.3928571428573	59.1651138535472\\
36.6785714285709	58.6859204838075\\
37.0357142857147	58.3764114371595\\
37.3928571428568	57.9963153156409\\
37.6785714285719	58.0878639287839\\
38.0357142857145	59.6511818098822\\
38.3928571428567	60.9845437565977\\
38.7500000000005	61.921759193152\\
39.1071428571428	62.2240415611349\\
39.4642857142856	61.8154162533601\\
39.8214285714288	61.4963348140937\\
40.8928571428566	60.6808512014165\\
41.2500000000004	60.4573362728559\\
41.6071428571434	60.1290009011648\\
42.0357142857141	59.8530272444316\\
42.3928571428567	59.596487451213\\
42.7499999999997	59.3623654734208\\
43.1785714285709	59.1041722801678\\
43.5357142857149	58.7969640521116\\
43.9642857142852	58.4684972874592\\
44.3928571428577	58.1313171127424\\
44.7499999999999	57.6191110898781\\
45.1785714285711	57.2823596754965\\
45.6071428571423	56.7590908156117\\
46.0357142857139	56.310234492618\\
46.464285714286	55.6701911947993\\
46.8928571428578	55.2634159597872\\
47.3214285714292	55.6097299814556\\
47.7500000000002	56.97100084023\\
48.1785714285713	59.6221060029741\\
48.6071428571433	61.4772507164955\\
49.1071428571424	63.8390725324226\\
49.5357142857137	65.5158775041389\\
49.9642857142864	66.6370948999251\\
50.4642857142855	66.5815545355602\\
50.8928571428575	66.4344761152835\\
51.3928571428572	65.8773570803217\\
51.8928571428563	65.3890070382685\\
52.3928571428572	64.9190289514854\\
52.8214285714294	64.2798536166577\\
53.3214285714282	63.81792031636\\
53.8214285714293	63.4430240280739\\
54.3214285714286	63.2152759258005\\
54.8214285714277	62.7719720591234\\
55.3928571428577	62.3623991498278\\
55.892857142858	61.794858022327\\
56.3928571428567	61.3158554818396\\
57.4642857142849	60.1701190990037\\
58.0357142857147	59.6267385900319\\
58.5357142857147	58.7979056434024\\
59.1071428571421	58.0303156617617\\
60.7500000000001	55.8094519830215\\
61.3928571428565	56.1667400159351\\
61.9642857142856	58.3348643432421\\
62.5357142857136	60.5929870427017\\
63.1071428571421	62.7545542619894\\
63.678571428572	65.419729019986\\
64.3214285714278	67.1340517472356\\
64.8928571428567	67.7484300806834\\
65.5357142857139	67.3594741160082\\
66.1785714285704	66.7623439512569\\
66.7500000000009	66.4533423438457\\
67.3928571428574	66.1558439064028\\
68.0357142857146	66.1400760012522\\
68.6785714285709	66.5013433964499\\
69.3214285714287	67.290618477508\\
70.0357142857153	68.4248237528807\\
70.6785714285718	69.6013545564998\\
71.3214285714292	70.4738356215087\\
72.0357142857144	70.8398236569038\\
72.6785714285708	70.732693553152\\
73.3928571428576	70.3674601490858\\
74.8214285714288	69.4457468421474\\
75.5357142857144	69.0331498720353\\
76.2500000000006	68.6816549790551\\
76.9642857142866	68.3935242118539\\
77.678571428571	68.1644401684224\\
78.4642857142851	67.9939521725976\\
79.1785714285724	67.858560088584\\
79.9642857142848	67.7668265790912\\
};
\addplot [color=red, dashdotted, forget plot]
  table[row sep=crcr]{%
4.0357142857143	54.7297035246741\\
4.10714285714292	55.6742487271797\\
4.17857142857147	56.42837974922\\
4.24999999999995	56.9616890830949\\
4.32142857142858	57.2152390502702\\
4.39285714285716	57.5195603858247\\
4.46428571428578	57.8892992279957\\
4.53571428571431	57.8791655696842\\
4.60714285714281	55.9802814363841\\
4.6785714285714	55.6356084977358\\
4.74999999999996	55.126087373653\\
4.82142857142849	55.794795904676\\
4.89285714285717	56.341144556582\\
5.03571428571429	57.4701328517394\\
5.10714285714278	57.4143926469659\\
5.1785714285714	57.0539296763822\\
5.24999999999992	57.7920549251228\\
5.32142857142856	57.7848008816615\\
5.39285714285718	58.3024232442662\\
5.46428571428574	58.8905387481885\\
5.53571428571427	59.0188819864569\\
5.60714285714282	58.6818654400882\\
5.67857142857151	59.18762755845\\
5.75	59.2651613134162\\
5.82142857142857	59.7794796648285\\
5.8928571428571	59.3666444842142\\
5.96428571428574	59.3443572023498\\
6.03571428571429	58.615353163997\\
6.10714285714291	57.3762063454262\\
6.17857142857152	58.3525975379128\\
6.25	57.8195065114583\\
6.32142857142853	58.265657543727\\
6.39285714285723	57.6438994932221\\
6.46428571428567	57.0659208942286\\
6.53571428571423	58.7829452876524\\
6.60714285714296	58.9227668206374\\
6.67857142857151	58.633150404498\\
6.75000000000001	58.8204762050753\\
6.82142857142849	59.1352721801258\\
6.89285714285721	58.7460918321285\\
6.96428571428577	57.2638543512439\\
7.03571428571433	56.2722513045127\\
7.10714285714285	57.2178711709697\\
7.17857142857138	58.6851065141382\\
7.25000000000008	58.6664537593313\\
7.3214285714286	59.1673847370366\\
7.39285714285703	58.8119240760633\\
7.46428571428584	57.8423003097817\\
7.53571428571438	58.9917789389612\\
7.60714285714291	58.9805748907869\\
7.67857142857134	59.7978372846201\\
7.7500000000001	59.9519862186872\\
7.82142857142855	59.0020645725742\\
7.89285714285711	58.9129109926454\\
7.96428571428576	58.4184489539088\\
8.03571428571416	57.8190559118644\\
8.10714285714288	58.2603128374666\\
8.17857142857132	58.2850383611173\\
8.25000000000007	59.1109099554417\\
8.32142857142868	58.7271059005001\\
8.39285714285715	59.0940160958933\\
8.46428571428565	59.0979966167283\\
8.53571428571427	59.4812679699312\\
8.6071428571428	59.5089387699542\\
8.6785714285713	59.341457668879\\
8.75000000000014	59.5243605937428\\
8.82142857142857	59.5329256535123\\
8.89285714285717	59.7728781260889\\
8.96428571428583	59.7898212446119\\
9.03571428571422	59.8353799777148\\
9.1071428571429	59.4676997771809\\
9.17857142857138	59.569472020127\\
9.25	59.2652359579193\\
9.32142857142853	58.3604396203517\\
9.39285714285724	59.8202365310135\\
9.46428571428585	59.7007333696309\\
9.53571428571426	59.9166483699147\\
9.60714285714292	59.7002444444356\\
9.67857142857138	59.0491762509543\\
9.74999999999993	59.9188748366635\\
9.82142857142849	59.9379359505692\\
9.89285714285729	59.8664401447183\\
9.96428571428569	60.0259885856861\\
10.0357142857142	59.7630021575522\\
10.1071428571429	59.6183888074399\\
10.1785714285715	59.5151454227797\\
10.2499999999999	58.8510490009434\\
10.3214285714285	58.8412940436763\\
10.3928571428572	58.9435477181184\\
10.4642857142859	59.4365064998967\\
10.5357142857142	59.320603671679\\
10.6071428571428	59.2412800565746\\
10.6785714285715	59.5746373778977\\
10.7500000000001	59.6290192608532\\
10.8214285714285	59.729615905146\\
10.892857142857	59.7075260215319\\
10.9642857142855	59.9348333365722\\
11.0357142857143	59.9280401610994\\
11.1071428571428	60.1433903997645\\
11.1785714285716	60.4369255068078\\
11.25	59.7017479287876\\
11.3214285714287	59.7491758059756\\
11.3928571428572	58.7158071289708\\
11.4642857142856	58.4476154350488\\
11.5357142857142	57.7916778306812\\
11.6071428571429	58.1579441930328\\
11.6785714285714	58.9775641812089\\
11.7499999999998	59.4795318632752\\
11.8214285714284	60.1906965119529\\
11.8928571428573	60.1323370774257\\
12.0357142857143	60.3494451277642\\
12.1071428571429	60.4055203218007\\
12.1785714285715	60.269680480386\\
12.25	59.9923348628813\\
12.3214285714288	59.9916359178367\\
12.3928571428571	59.7223210546342\\
12.5357142857144	59.7248020548366\\
12.6071428571427	59.8201242622473\\
12.6785714285715	60.0151982185894\\
12.7499999999999	60.069818739826\\
12.8214285714287	60.2899880501348\\
12.9642857142857	60.1475983334799\\
13.0357142857143	59.4958975946988\\
13.1071428571428	60.0089915945612\\
13.25	60.0390402612972\\
13.3214285714285	59.420416126868\\
13.3928571428574	59.0688035045126\\
13.4642857142855	59.5304338017789\\
13.6071428571429	59.6562649382635\\
13.6785714285715	59.7675438119685\\
13.8214285714284	59.7611783700578\\
13.8928571428571	59.6719945973044\\
13.9642857142858	59.7202841315521\\
14.1071428571427	59.629540885373\\
14.1785714285715	59.6082538138825\\
14.3214285714287	60.0473068498462\\
14.392857142857	59.7717956642858\\
14.5357142857142	59.8737279933537\\
14.6071428571431	59.7442661656166\\
14.7500000000001	60.0975250639016\\
14.8214285714286	59.9955340100509\\
14.9642857142858	59.9427110938646\\
15.0357142857145	59.7494954180461\\
15.1785714285715	59.9197346781362\\
15.2500000000001	59.5477689241531\\
15.3928571428573	59.9181769713434\\
15.4642857142857	59.742509410248\\
15.607142857143	59.7801262994218\\
15.7499999999998	59.9347383056871\\
15.8214285714283	59.8651494068183\\
15.9642857142857	59.1780684826257\\
16.1071428571431	58.9701692810726\\
16.2499999999999	58.800143085523\\
16.3214285714286	59.3591590016637\\
16.464285714286	59.6369577278114\\
16.6071428571428	58.8521393061335\\
16.7500000000001	59.2463753089696\\
16.8214285714285	58.8694580277661\\
16.9642857142858	58.5766086339786\\
17.1071428571431	58.3403114384815\\
17.25	57.898483234785\\
17.392857142857	58.627367446044\\
17.5357142857143	58.6408536838491\\
17.6785714285713	59.0288829201203\\
17.7499999999998	59.0031730526073\\
17.8928571428572	59.6831237468286\\
18.0357142857141	59.5780995907479\\
18.1785714285715	59.5607390182085\\
18.3214285714287	59.8409619416882\\
18.4642857142859	61.7967819833347\\
18.607142857143	61.3116742167509\\
18.8214285714283	61.4519426470089\\
18.9642857142856	61.857993219047\\
19.1071428571426	61.317885715755\\
19.2499999999999	61.6240018161262\\
19.392857142857	61.4917146762026\\
19.5357142857143	61.1147628548434\\
19.6785714285712	60.8461388643006\\
19.892857142857	61.5769549083093\\
20.0357142857146	61.7215380501052\\
20.1785714285715	61.1685099447598\\
20.3214285714283	60.780874883601\\
20.5357142857146	60.6162559630141\\
20.6785714285716	60.946394916689\\
20.8214285714284	61.1339553312445\\
21.035714285714	60.8447175328304\\
21.1785714285716	60.6970818416144\\
21.392857142857	60.4260811060627\\
21.5357142857141	60.3068299640126\\
21.7500000000002	60.3892863426993\\
21.8928571428573	60.4488890101097\\
22.1071428571429	60.4970663757695\\
22.2500000000003	60.1766287485239\\
22.4642857142858	59.8893306910392\\
22.6071428571432	59.775392729454\\
22.8214285714287	59.7339600532132\\
23.035714285714	59.6771571692616\\
23.1785714285715	59.7113175325399\\
23.392857142857	59.4034440084184\\
23.6071428571427	59.1999845479691\\
23.8214285714284	59.1392408336445\\
23.9642857142857	58.6740199947855\\
24.1785714285715	58.4985702077182\\
24.3928571428574	58.468887568496\\
24.607142857143	58.524256313558\\
24.8214285714289	58.4998541382971\\
25.035714285714	57.7313620384581\\
25.2500000000001	58.7033980247325\\
25.4642857142856	59.0020854640572\\
25.6785714285718	59.3186597884722\\
25.892857142857	60.2148554194442\\
26.1071428571431	60.2546721458659\\
26.3214285714286	59.208259115657\\
26.5357142857139	59.1846631227896\\
26.7500000000001	59.0077707015988\\
27.0357142857146	63.8586000461018\\
27.2500000000003	61.8861991239343\\
27.464285714286	61.9042304553532\\
27.6785714285713	62.6728788992277\\
27.9642857142856	62.9329484936097\\
28.1785714285717	62.723838910409\\
28.4642857142858	61.5446673511588\\
28.6785714285716	62.7365911739125\\
28.9642857142858	62.6898888430764\\
29.1785714285718	62.7754534910701\\
29.4642857142855	62.5043013535385\\
29.6785714285719	62.0785690983263\\
29.9642857142861	62.0473273419847\\
30.2499999999995	61.8511683364668\\
30.4642857142856	61.3417914785588\\
30.7499999999996	61.2561103657227\\
31.0357142857143	61.2510151009731\\
31.321428571429	61.557120087039\\
31.5357142857138	61.5470828181024\\
31.8214285714284	61.1223689845877\\
32.1071428571431	61.0829191428664\\
32.3928571428569	60.9242667185183\\
32.6785714285712	60.8558497178429\\
32.9642857142857	60.9161208169748\\
33.2500000000003	60.8986439012082\\
33.6071428571424	60.7911366649887\\
33.8928571428568	60.6737675159564\\
34.1785714285716	60.4806001623015\\
34.4642857142861	60.2088683411407\\
34.7499999999998	60.1002389861548\\
35.1071428571434	60.1380020858905\\
35.3928571428575	59.9685071325724\\
35.75	59.7116709049878\\
36.0357142857138	59.5991306706336\\
36.3928571428573	59.3084118898507\\
36.6785714285709	59.0494697489136\\
37.0357142857147	58.780236765251\\
37.3928571428568	58.5051635848939\\
37.6785714285719	58.358786267817\\
38.0357142857145	58.8879871712671\\
38.3928571428567	59.5114193698581\\
38.7500000000005	61.5544920804121\\
39.1071428571428	62.2186458762589\\
39.4642857142856	61.7434247965842\\
39.8214285714288	61.6005043303571\\
40.1785714285721	61.4157495917269\\
40.5357142857144	60.4757107270464\\
40.8928571428566	60.5361571668142\\
41.2500000000004	60.0593744823761\\
41.6071428571434	59.7962578561191\\
42.0357142857141	59.8014948005701\\
42.3928571428567	59.362737667347\\
42.7499999999997	59.004218736033\\
43.1785714285709	58.7284331666514\\
43.5357142857149	58.5514837389044\\
43.9642857142852	58.4607359577361\\
44.3928571428577	58.0084402175339\\
44.7499999999999	57.9536988054315\\
45.1785714285711	57.1254872765802\\
45.6071428571423	56.7387445128916\\
46.0357142857139	56.4453245027092\\
46.464285714286	56.0469907105973\\
46.8928571428578	55.6187831618986\\
47.3214285714292	56.5286448657402\\
47.7500000000002	56.5526769831294\\
48.1785714285713	58.5551252119366\\
48.6071428571433	60.6106283332581\\
49.1071428571424	61.9583464295088\\
49.5357142857137	62.2495751216218\\
49.9642857142864	65.0814101136961\\
50.4642857142855	65.9159953404883\\
50.8928571428575	65.777787714059\\
51.3928571428572	65.2982269624014\\
51.8928571428563	64.9967020839222\\
52.3928571428572	64.2644987160349\\
52.8214285714294	64.251974935688\\
53.3214285714282	63.4936992515713\\
53.8214285714293	63.043554950528\\
54.3214285714286	62.6553455503433\\
54.8214285714277	62.1016976903279\\
55.3928571428577	61.7179966177588\\
55.892857142858	61.1814042754604\\
56.3928571428567	60.9176716069906\\
56.9642857142859	60.304666433159\\
57.4642857142849	60.0523529611325\\
58.0357142857147	59.602523911608\\
58.5357142857147	59.1914746636825\\
59.1071428571421	59.0415982387175\\
59.6785714285709	57.4053685111538\\
60.2500000000006	57.1174072313659\\
60.7500000000001	56.0288215230555\\
61.3928571428565	56.5251444393787\\
61.9642857142856	57.988085684831\\
62.5357142857136	59.6259857480389\\
63.1071428571421	60.85025209867\\
63.678571428572	62.9244825913344\\
64.3214285714278	64.1383658142641\\
64.8928571428567	65.934535028617\\
65.5357142857139	65.9070864082376\\
66.1785714285704	65.8601791715823\\
66.7500000000009	65.7787643354593\\
68.0357142857146	65.9276576857288\\
68.6785714285709	66.2144426033165\\
69.3214285714287	66.9853619295352\\
70.0357142857153	68.13123923998\\
70.6785714285718	69.4342552982936\\
71.3214285714292	70.551627471535\\
72.0357142857144	71.1269420929639\\
72.6785714285708	71.1253217916264\\
73.3928571428576	70.7955706973493\\
74.1071428571431	70.2961629283829\\
74.8214285714288	69.7759277400557\\
75.5357142857144	69.3031841935332\\
76.2500000000006	68.8848916269254\\
76.9642857142866	68.5186503510519\\
77.678571428571	68.2004237023393\\
79.1785714285724	67.6911658620381\\
79.9642857142848	67.4893045947961\\
};
\end{axis}

\begin{axis}[%
width=0.262\columnwidth,
height=0.236\columnwidth,
at={(0.345\columnwidth,0\columnwidth)},
scale only axis,
xmode=log,
xmin=4,
xmax=80,
xminorticks=true,
xlabel style={at={(0.5,0.05)}, font=\color{white!15!black}},
xlabel={Frequency [Hz]},
ymin=30,
ymax=90,
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.09999999999995	54.4965079467236\\
4.30000000000002	54.6176323768937\\
4.5	52.8916841480273\\
4.69999999999993	53.47601215024\\
4.9	53.9424490038092\\
5.09999999999994	53.4622740745391\\
5.29999999999999	53.8608984161647\\
5.50000000000005	54.3268806576933\\
5.69999999999995	53.3664549260973\\
5.90000000000006	52.4483411098115\\
6.10000000000005	52.986325307284\\
6.2999999999999	53.2304439828878\\
6.49999999999995	53.0959367289195\\
6.70000000000006	51.6698466457923\\
6.90000000000001	52.7298392449468\\
7.09999999999993	52.9864084868597\\
7.3000000000001	53.3835927938001\\
7.5	51.7628661272793\\
7.69999999999994	52.7680207846454\\
7.90000000000007	52.3355415107804\\
8.10000000000001	52.0529391576493\\
8.29999999999989	51.3587126032101\\
8.4999999999999	51.6075706031775\\
8.7000000000001	51.4190163894368\\
8.90000000000012	50.8242687820999\\
9.10000000000008	50.6780987991391\\
9.30000000000013	50.9612857239976\\
9.49999999999992	49.8266447482752\\
9.69999999999993	49.9457443092417\\
9.9000000000001	48.5578196168943\\
10.1000000000001	48.4196493415128\\
10.2999999999998	48.4814579883761\\
10.4999999999998	46.4392744131944\\
10.7	47.3009290020862\\
10.9000000000001	49.3978333230304\\
11.1	37.9879609042823\\
11.2999999999999	46.2052049056639\\
11.5	46.2491343761718\\
11.6999999999999	45.3765094789391\\
11.9000000000001	44.1906329128426\\
12.0999999999998	41.7044881358818\\
12.2999999999999	41.7562995778127\\
12.5	45.7571911288275\\
12.9000000000001	55.0039612340898\\
13.1000000000001	48.2800458033938\\
13.3000000000001	48.6218436218401\\
13.6999999999999	48.2619499026529\\
13.8999999999999	58.6099758480525\\
14.0999999999998	56.6277238859623\\
14.5000000000002	63.9925988646356\\
14.7	58.0660128013872\\
15.0999999999999	56.2351630290271\\
15.5000000000002	61.7562491919495\\
15.7000000000002	59.5258192541048\\
16.0999999999997	54.1150692258642\\
16.5000000000002	51.3130313459049\\
16.6999999999998	54.4463813115611\\
17.0999999999999	52.0587092076326\\
17.5000000000003	47.6433296469811\\
17.9	49.0631676678458\\
18.3000000000002	42.6576946037503\\
18.6999999999999	48.4372876755652\\
19.1000000000001	47.6381898344168\\
19.6999999999998	42.3192992223269\\
20.1000000000002	49.1261883168211\\
20.4999999999997	50.5877974731242\\
20.9	53.2141321438745\\
21.5000000000001	57.2809275739996\\
21.9000000000003	59.6357919030089\\
22.5	62.5624639055202\\
23.0999999999998	65.6001239956596\\
23.4999999999996	67.753697868484\\
24.1000000000002	71.5069628562809\\
24.7000000000004	74.4151254041465\\
25.3000000000002	76.0687977462752\\
25.9000000000004	77.5071827262211\\
26.5	70.3798907694285\\
27.1000000000003	65.9356252385878\\
27.9000000000004	75.8770609346828\\
28.4999999999998	73.5554080140181\\
29.2999999999999	71.7177007889075\\
30.7	68.0286038625997\\
31.4999999999995	67.1254220135533\\
32.3000000000004	65.7460871899445\\
33.1000000000001	64.3575605819912\\
33.8999999999996	62.9320431816892\\
34.7000000000005	61.5553928631446\\
35.7000000000002	58.1382069325768\\
36.5000000000005	60.7093689077594\\
37.5	66.3220217091227\\
38.4999999999997	71.0909474221585\\
39.5000000000004	71.8664002671534\\
40.5000000000001	70.9275472403114\\
41.4999999999995	70.3192292598467\\
42.4999999999995	69.1611489562464\\
43.6999999999996	68.2346415694637\\
44.8999999999996	67.081694376876\\
45.8999999999995	66.1848532212595\\
47.1000000000005	65.47360954583\\
48.4999999999996	64.5299998361369\\
49.7000000000003	67.0835467566765\\
50.8999999999993	68.6839804715363\\
52.3000000000004	67.8632937149235\\
53.6999999999999	67.4038313120722\\
55.1000000000002	66.7204192587529\\
56.6999999999992	66.5408319346373\\
58.1000000000002	66.3726924869085\\
59.700000000001	65.6227629834734\\
61.2999999999995	65.4855224550506\\
62.8999999999993	65.4922765992063\\
64.5000000000004	66.0611870040722\\
66.3000000000009	66.3006692465532\\
68.0999999999992	65.9189752114382\\
69.8999999999999	65.6975152868475\\
71.9	65.5618440561736\\
73.6999999999989	65.4570938182642\\
77.6999999999988	65.2623906120147\\
79.9000000000005	65.0899498764018\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
4.0357142857143	52.5351108346443\\
4.10714285714292	54.5150390683244\\
4.17857142857147	53.5394065456278\\
4.24999999999995	52.4232602176399\\
4.32142857142858	53.0576174120108\\
4.39285714285716	54.5213892349829\\
4.46428571428578	53.4015994329716\\
4.53571428571431	52.9269446397476\\
4.60714285714281	52.974698063946\\
4.6785714285714	53.6489892700522\\
4.74999999999996	53.4121613451673\\
4.82142857142849	55.9727711671454\\
4.89285714285717	52.4961490688454\\
4.96428571428577	53.7823379290204\\
5.03571428571429	55.5508817866992\\
5.10714285714278	55.3218879837751\\
5.1785714285714	55.0403692160812\\
5.24999999999992	51.9409962878238\\
5.32142857142856	55.3023946475242\\
5.39285714285718	53.8800783263665\\
5.46428571428574	53.7392173665129\\
5.53571428571427	54.5437285139715\\
5.60714285714282	53.6229974541386\\
5.67857142857151	53.4276725826702\\
5.75	54.2227330261043\\
5.82142857142857	53.2198548509289\\
5.8928571428571	54.8920724958941\\
5.96428571428574	54.4004825389382\\
6.03571428571429	52.5090027199073\\
6.10714285714291	55.0195669595942\\
6.17857142857152	52.5320820879955\\
6.25	53.7370993242077\\
6.32142857142853	52.7886413899906\\
6.39285714285723	52.837729847511\\
6.46428571428567	52.9345470883099\\
6.53571428571423	53.3941651626667\\
6.60714285714296	53.6788737115498\\
6.67857142857151	52.6367868265247\\
6.75000000000001	52.37436923516\\
6.82142857142849	52.9697283167352\\
6.89285714285721	52.2305146335061\\
6.96428571428577	52.6342053351162\\
7.03571428571433	52.655434377382\\
7.10714285714285	53.147389106069\\
7.17857142857138	52.6971259670478\\
7.25000000000008	52.7694296668906\\
7.3214285714286	52.1976050881051\\
7.39285714285703	53.1545918041631\\
7.46428571428584	52.0241776467059\\
7.53571428571438	50.6522292632543\\
7.60714285714291	52.5571362477037\\
7.67857142857134	51.5627297209905\\
7.7500000000001	52.7422003039139\\
7.82142857142855	52.0604846493564\\
7.89285714285711	52.1196470087807\\
7.96428571428576	51.6671616513616\\
8.03571428571416	51.2029596449634\\
8.10714285714288	50.8265199037375\\
8.17857142857132	51.6494803065464\\
8.25000000000007	51.8354836324219\\
8.32142857142868	52.3048201533146\\
8.39285714285715	51.1016724365534\\
8.46428571428565	51.4433344866413\\
8.53571428571427	51.2417300035397\\
8.6071428571428	51.352292346496\\
8.6785714285713	51.4125484650584\\
8.75000000000014	50.217040526072\\
8.82142857142857	50.1759859569592\\
8.89285714285717	51.6340147541285\\
8.96428571428583	51.799634892609\\
9.03571428571422	51.4547877552328\\
9.1071428571429	51.1651742050806\\
9.17857142857138	51.0170726972687\\
9.25	51.0628904062573\\
9.32142857142853	50.8857461123845\\
9.39285714285724	49.3305143274887\\
9.46428571428585	49.9375849544014\\
9.53571428571426	50.887306835977\\
9.60714285714292	50.6681692726475\\
9.67857142857138	50.5655716649576\\
9.74999999999993	50.5668734134619\\
9.82142857142849	50.0417044123438\\
9.89285714285729	50.112050434441\\
9.96428571428569	47.603883708303\\
10.0357142857142	49.7350319593532\\
10.1071428571429	49.0375094487386\\
10.1785714285715	49.0408866500235\\
10.2499999999999	50.3291580606891\\
10.3214285714285	46.5794498684794\\
10.3928571428572	48.2408399839191\\
10.4642857142859	43.3166165262199\\
10.5357142857142	48.1618130719143\\
10.6071428571428	47.6391328660821\\
10.6785714285715	47.5948840047212\\
10.7500000000001	47.1174787400009\\
10.8214285714285	48.4311111332063\\
10.892857142857	45.404317589389\\
10.9642857142855	47.3199852583635\\
11.0357142857143	43.3262403422255\\
11.1071428571428	47.7099571645161\\
11.1785714285716	43.6281920294467\\
11.25	46.4372260827774\\
11.3214285714287	45.9480755443538\\
11.3928571428572	50.507763967532\\
11.4642857142856	48.0454855278719\\
11.5357142857142	45.8041025366161\\
11.6071428571429	45.0596785264434\\
11.6785714285714	45.9380205507081\\
11.7499999999998	46.5140372676317\\
11.8214285714284	49.5744417619921\\
11.8928571428573	53.1737496004094\\
12.0357142857143	54.8591099271823\\
12.1071428571429	48.5997336932353\\
12.1785714285715	37.0726852435497\\
12.25	45.5066764161948\\
12.3214285714288	54.708845844196\\
12.3928571428571	51.6607137434558\\
12.5357142857144	65.1801847347935\\
12.6071428571427	44.4833646753028\\
12.6785714285715	44.6389488906399\\
12.7499999999999	65.8072246387258\\
12.8214285714287	59.5569013192918\\
12.9642857142857	50.2172923746346\\
13.0357142857143	43.753490589456\\
13.1071428571428	54.5347829210076\\
13.25	49.1117346833576\\
13.3214285714285	59.0139883707063\\
13.3928571428574	54.5242709411282\\
13.4642857142855	48.3021255739494\\
13.6071428571429	46.9367412565497\\
13.6785714285715	51.4947083791568\\
13.8214285714284	52.3607603628624\\
13.8928571428571	56.3820464751538\\
13.9642857142858	55.0078696726225\\
14.1071428571427	53.3683638078163\\
14.1785714285715	58.4825323451771\\
14.3214285714287	75.6876803781946\\
14.392857142857	53.5403893359081\\
14.5357142857142	64.9308144115533\\
14.6071428571431	56.1629951888888\\
14.7500000000001	55.7257526695777\\
14.8214285714286	58.0983082224039\\
14.9642857142858	67.9748632743639\\
15.0357142857145	59.8287042160887\\
15.1785714285715	56.2374343300126\\
15.2500000000001	55.0669652318783\\
15.3928571428573	55.1355027301084\\
15.4642857142857	54.9608269984539\\
15.607142857143	52.9567695742192\\
15.7499999999998	53.0511197266936\\
15.8214285714283	51.6623571082014\\
15.9642857142857	56.7850289512081\\
16.2499999999999	53.2679985425249\\
16.3214285714286	52.3638413197232\\
16.464285714286	52.477223977175\\
16.6071428571428	56.8987608879753\\
16.7500000000001	50.851947074234\\
16.8214285714285	49.5858700491426\\
16.9642857142858	50.5834647033182\\
17.1071428571431	47.7492631064457\\
17.25	52.1468583085157\\
17.392857142857	52.5309608686955\\
17.5357142857143	48.5603323519732\\
17.6785714285713	48.3959089263227\\
17.7499999999998	48.4382070228186\\
17.8928571428572	38.4613083799367\\
18.0357142857141	48.620193013445\\
18.1785714285715	44.8064376707177\\
18.3214285714287	45.2223666309644\\
18.4642857142859	57.9202882963867\\
18.607142857143	42.990771783638\\
18.8214285714283	43.8977884906689\\
18.9642857142856	39.8310470276899\\
19.1071428571426	38.6174734422362\\
19.2499999999999	37.1381630680103\\
19.392857142857	44.7967828847928\\
19.5357142857143	45.5976649957518\\
19.6785714285712	45.4153866840492\\
19.892857142857	51.3469026925227\\
20.0357142857146	50.4581928043155\\
20.1785714285715	50.0283537710278\\
20.3214285714283	53.1333938786947\\
20.5357142857146	50.023301908833\\
20.6785714285716	56.464172653447\\
20.8214285714284	54.806028517247\\
21.035714285714	53.9903290381307\\
21.1785714285716	55.4092813887054\\
21.392857142857	55.2464134274165\\
21.5357142857141	58.1582425743478\\
21.7500000000002	60.863482950753\\
21.8928571428573	60.9001842019118\\
22.1071428571429	60.8607886842364\\
22.2500000000003	61.9268224286584\\
22.4642857142858	63.3837000184318\\
22.6071428571432	62.4504505891308\\
22.8214285714287	63.9874263412267\\
23.035714285714	65.6426892684351\\
23.1785714285715	65.7715993307516\\
23.392857142857	67.3187574344567\\
23.6071428571427	69.4248634448593\\
23.8214285714284	69.0645979764685\\
23.9642857142857	70.7117490122872\\
24.1785714285715	71.9312435483566\\
24.3928571428574	71.7339915113691\\
24.607142857143	85.5314923787839\\
24.8214285714289	81.4998820528504\\
25.035714285714	78.6802789590821\\
25.2500000000001	76.2060112190575\\
25.4642857142856	80.5613808659207\\
25.6785714285718	74.064547054145\\
25.892857142857	75.6509105571971\\
26.1071428571431	72.5912193495599\\
26.3214285714286	72.004739220659\\
26.5357142857139	76.754779320922\\
26.7500000000001	61.0712712137757\\
27.0357142857146	72.3908980538359\\
27.2500000000003	74.100884730493\\
27.464285714286	77.9920087320639\\
27.6785714285713	77.99229310694\\
27.9642857142856	76.6720484882289\\
28.1785714285717	75.3937059789263\\
28.4642857142858	72.1509144170303\\
28.6785714285716	72.871653311594\\
28.9642857142858	70.7013160039931\\
29.1785714285718	73.2982281750861\\
29.4642857142855	71.644877530801\\
29.6785714285719	69.6176128918187\\
29.9642857142861	69.1058028000365\\
30.2499999999995	68.3089638954338\\
30.4642857142856	67.4583678640702\\
30.7499999999996	68.7861377145925\\
31.0357142857143	67.6703276886674\\
31.321428571429	66.014542090756\\
31.5357142857138	67.048036906884\\
31.8214285714284	66.2455643971421\\
32.1071428571431	66.6006737188678\\
32.3928571428569	64.8279817031871\\
32.6785714285712	64.9029173823899\\
32.9642857142857	64.6308398239564\\
33.2500000000003	64.4603281352107\\
33.6071428571424	63.9829782395745\\
33.8928571428568	63.1827954289446\\
34.1785714285716	62.7944645867276\\
34.4642857142861	62.0322441465974\\
34.7499999999998	61.4188163374233\\
35.1071428571434	60.0394160241869\\
35.3928571428575	59.8253358024913\\
35.75	58.6268426154358\\
36.0357142857138	57.2921311062734\\
36.3928571428573	57.9705887155029\\
36.6785714285709	60.6150280265658\\
37.0357142857147	62.2815409106624\\
37.3928571428568	65.0711325379249\\
37.6785714285719	69.2822528086322\\
38.0357142857145	67.635749592969\\
38.3928571428567	72.7834671893825\\
38.7500000000005	72.3965975606568\\
39.1071428571428	72.9802127334292\\
39.4642857142856	71.9551553030333\\
39.8214285714288	72.1081594320548\\
40.1785714285721	70.7756777483636\\
40.5357142857144	70.6504524992102\\
40.8928571428566	70.0262159813654\\
41.2500000000004	67.8398431150338\\
41.6071428571434	69.2947931088035\\
42.0357142857141	70.3604244145199\\
42.3928571428567	67.455100615894\\
42.7499999999997	67.7325339271034\\
43.1785714285709	68.8920475659396\\
43.5357142857149	66.9918124680466\\
43.9642857142852	65.8224728854009\\
44.3928571428577	67.4358837732547\\
44.7499999999999	66.9445322076805\\
45.1785714285711	66.5889293432464\\
45.6071428571423	66.2632591568852\\
46.0357142857139	65.6544389571234\\
46.464285714286	65.4084258525275\\
46.8928571428578	65.0342873305097\\
47.3214285714292	65.2495240251788\\
47.7500000000002	63.7684916939653\\
48.1785714285713	65.5480345910705\\
48.6071428571433	65.2950910453624\\
49.1071428571424	66.3722260252863\\
49.5357142857137	67.0116288693773\\
49.9642857142864	66.8901810887345\\
50.4642857142855	68.3870775674435\\
50.8928571428575	68.6636040171898\\
51.3928571428572	68.0976172672762\\
51.8928571428563	67.7391954845049\\
52.3928571428572	67.8798237037332\\
52.8214285714294	67.6863569578302\\
53.3214285714282	67.3399776470564\\
53.8214285714293	66.7652306717847\\
54.3214285714286	66.6146331144856\\
54.8214285714277	66.4094028533818\\
55.3928571428577	66.6941241961636\\
55.892857142858	66.575251089308\\
56.3928571428567	66.2473941470219\\
56.9642857142859	66.8964571786666\\
57.4642857142849	66.302775058837\\
58.0357142857147	65.8761981531893\\
58.5357142857147	65.7833823709197\\
59.1071428571421	65.87877855332\\
59.6785714285709	65.7267269322106\\
60.2500000000006	65.4548453905793\\
60.7500000000001	65.5526148877944\\
61.3928571428565	65.692210071817\\
61.9642857142856	65.1263204563307\\
62.5357142857136	65.2772947780937\\
63.1071428571421	65.4444178634703\\
63.678571428572	65.4261321848493\\
64.3214285714278	65.8364455880904\\
64.8928571428567	66.301053671332\\
65.5357142857139	66.1297400350566\\
66.1785714285704	65.8380913370424\\
66.7500000000009	65.9957879589616\\
67.3928571428574	65.942876604374\\
68.0357142857146	65.7664261475622\\
68.6785714285709	65.4276971503527\\
69.3214285714287	65.5789212645098\\
70.0357142857153	65.5389412120645\\
70.6785714285718	65.4269122913818\\
71.3214285714292	65.5293136585874\\
72.0357142857144	65.6078084393865\\
72.6785714285708	65.4356493035694\\
73.3928571428576	65.2604193447193\\
74.1071428571431	65.3042730720239\\
74.8214285714288	65.2101995198742\\
75.5357142857144	65.2606958769152\\
76.2500000000006	65.1810878737343\\
76.9642857142866	65.0328571005125\\
77.678571428571	65.1314466027549\\
78.4642857142851	64.9890933518886\\
79.1785714285724	64.789034015645\\
79.9642857142848	64.7800699636322\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
4.0357142857143	54.3269975668203\\
4.10714285714292	54.2058059218206\\
4.17857142857147	53.9450915437815\\
4.24999999999995	53.6142690309811\\
4.32142857142858	53.3237253475469\\
4.39285714285716	53.0988104767481\\
4.46428571428578	52.84254751817\\
4.53571428571431	52.4515470487848\\
4.60714285714281	51.904431445793\\
4.6785714285714	51.2433943700285\\
4.74999999999996	50.5434103283905\\
4.82142857142849	49.960821113702\\
4.89285714285717	49.7287893570725\\
4.96428571428577	49.9504483275081\\
5.03571428571429	50.5357792495982\\
5.10714285714278	51.4246308279466\\
5.1785714285714	52.6373532452768\\
5.24999999999992	53.6349949058784\\
5.32142857142856	53.9125573600792\\
5.39285714285718	54.0341434366674\\
5.46428571428574	54.6173039737532\\
5.53571428571427	56.0580003406912\\
5.60714285714282	61.7353791719521\\
5.67857142857151	57.6159364451828\\
5.75	57.0213788044414\\
5.82142857142857	57.1955753724631\\
5.8928571428571	55.3405938129858\\
5.96428571428574	55.5875051811859\\
6.03571428571429	55.0006141277809\\
6.10714285714291	54.5544953819621\\
6.17857142857152	54.042771539456\\
6.25	53.3277010738867\\
6.32142857142853	53.1444679933758\\
6.39285714285723	53.0420080823321\\
6.46428571428567	52.9648942912131\\
6.53571428571423	52.786300056522\\
6.60714285714296	52.9493161678358\\
6.67857142857151	52.8591194724753\\
6.75000000000001	52.8153471483104\\
6.82142857142849	52.6797005083483\\
6.89285714285721	52.8543749005567\\
6.96428571428577	52.8845969718944\\
7.03571428571433	52.7767418873103\\
7.10714285714285	52.7604111900767\\
7.17857142857138	52.4095696139112\\
7.25000000000008	52.3993644191394\\
7.3214285714286	52.2342667603098\\
7.39285714285703	52.2714397864201\\
7.46428571428584	51.8611775638387\\
7.53571428571438	51.6436780936396\\
7.60714285714291	51.5075853044695\\
7.67857142857134	51.5558856475387\\
7.7500000000001	50.869635141438\\
7.82142857142855	50.8094672486802\\
7.89285714285711	50.6600336601057\\
7.96428571428576	50.7709644112831\\
8.03571428571416	50.0154535443351\\
8.10714285714288	49.8196493927628\\
8.17857142857132	49.7675805511683\\
8.25000000000007	49.46410860386\\
8.32142857142868	49.240320019003\\
8.39285714285715	50.1389148968205\\
8.46428571428565	50.285754297781\\
8.53571428571427	50.7668740814398\\
8.6071428571428	50.6571910674037\\
8.6785714285713	50.8365509641971\\
8.75000000000014	51.1805375813849\\
8.82142857142857	51.1139601520172\\
8.89285714285717	51.4434924390926\\
8.96428571428583	51.7487350483609\\
9.03571428571422	51.7149307001562\\
9.1071428571429	52.1835663878396\\
9.17857142857138	51.9555838023022\\
9.25	52.2778042741568\\
9.32142857142853	51.8073953775567\\
9.39285714285724	50.6151069255557\\
9.46428571428585	50.577712790339\\
9.53571428571426	50.9481987556624\\
9.60714285714292	49.8672537974787\\
9.67857142857138	49.7741085422556\\
9.74999999999993	49.7137894812597\\
9.82142857142849	49.212485103199\\
9.89285714285729	48.9762338958521\\
9.96428571428569	49.2589853989762\\
10.0357142857142	49.3104950827832\\
10.1071428571429	49.2089440392661\\
10.1785714285715	49.071712380972\\
10.2499999999999	48.994876340222\\
10.3214285714285	48.7891150749524\\
10.3928571428572	48.2051675235595\\
10.4642857142859	47.835838456316\\
10.5357142857142	47.4844050050162\\
10.6071428571428	47.4806424351467\\
10.6785714285715	48.0643556241098\\
10.7500000000001	46.8418839845451\\
10.8214285714285	46.7448409233751\\
10.892857142857	46.5749850747829\\
10.9642857142855	46.7846863305899\\
11.0357142857143	46.6243963195148\\
11.1071428571428	46.3093511851909\\
11.1785714285716	46.6528316105892\\
11.25	46.3079321577912\\
11.3214285714287	45.7218947968599\\
11.3928571428572	44.4955152404665\\
11.4642857142856	44.2410455949522\\
11.5357142857142	44.4250165928667\\
11.6071428571429	44.0918634140553\\
11.6785714285714	44.1852105963671\\
11.7499999999998	44.7290086336422\\
11.8214285714284	44.3969055498898\\
11.8928571428573	44.791555987194\\
12.0357142857143	45.6531889484598\\
12.1071428571429	45.4651349560517\\
12.1785714285715	45.8062616127166\\
12.25	47.1992822821829\\
12.3214285714288	46.8115015523902\\
12.3928571428571	47.6602749279972\\
12.5357142857144	49.1710125478136\\
12.6071428571427	50.081721222201\\
12.6785714285715	50.5645934166734\\
12.7499999999999	51.4936119798835\\
12.8214285714287	53.0720754776551\\
12.9642857142857	54.0200641656377\\
13.0357142857143	54.767590039766\\
13.1071428571428	55.3775470141623\\
13.25	54.6334706161447\\
13.3214285714285	56.1052692910773\\
13.3928571428574	55.480007451119\\
13.4642857142855	55.3174536434857\\
13.6071428571429	55.654136987206\\
13.6785714285715	55.6063524721078\\
13.8214285714284	55.8982659576223\\
13.8928571428571	56.8836387908194\\
13.9642857142858	56.2132194080348\\
14.1071428571427	57.9468225262621\\
14.1785714285715	58.4224478146631\\
14.392857142857	57.9923084629002\\
14.5357142857142	58.1902937559357\\
14.6071428571431	69.2857053230867\\
14.7500000000001	64.8360493341361\\
14.8214285714286	60.5873782318042\\
14.9642857142858	57.6413457184803\\
15.0357142857145	55.1823935425847\\
15.1785714285715	54.7792667301123\\
15.2500000000001	54.0730934354392\\
15.3928571428573	54.55550297598\\
15.4642857142857	54.1623124696133\\
15.607142857143	54.4471381242442\\
15.7499999999998	54.3025120233461\\
15.8214285714283	54.0147068457314\\
15.9642857142857	53.593291211057\\
16.1071428571431	53.7694218267192\\
16.2499999999999	53.6673081116872\\
16.3214285714286	52.8827781544984\\
16.464285714286	52.9013194210227\\
16.6071428571428	54.8037829749428\\
16.7500000000001	54.1263324834196\\
16.8214285714285	55.0919560650777\\
16.9642857142858	53.279467651302\\
17.1071428571431	53.2344329175037\\
17.25	49.7374403627901\\
17.392857142857	49.7637420869096\\
17.5357142857143	47.6471389347406\\
17.6785714285713	46.1405377902947\\
17.7499999999998	46.4175752665524\\
17.8928571428572	45.2491291860946\\
18.0357142857141	44.2962951265953\\
18.1785714285715	44.3148181568044\\
18.3214285714287	42.925568821536\\
18.4642857142859	40.5175141068156\\
18.607142857143	37.2006353356992\\
18.8214285714283	32.6020545335418\\
18.9642857142856	41.9438139055225\\
19.1071428571426	39.8943077700979\\
19.2499999999999	40.7704323134544\\
19.392857142857	41.7697846028967\\
19.5357142857143	42.3179182572389\\
19.6785714285712	43.3934848331155\\
19.892857142857	44.61612682485\\
20.0357142857146	46.2339352322484\\
20.1785714285715	49.0161098646996\\
20.3214285714283	50.6536489511227\\
20.5357142857146	51.8013046762033\\
20.6785714285716	52.8237440015275\\
20.8214285714284	53.7076183131649\\
21.035714285714	54.9061622098077\\
21.1785714285716	56.1325322617793\\
21.392857142857	57.3359035165874\\
21.5357142857141	58.3788778386811\\
21.7500000000002	59.337052919885\\
21.8928571428573	60.2466717140449\\
22.1071428571429	60.3959858072905\\
22.2500000000003	61.6907909291235\\
22.4642857142858	62.7235975524398\\
22.6071428571432	63.5155543070472\\
22.8214285714287	65.2918462563676\\
23.035714285714	66.2413972761338\\
23.1785714285715	67.842439836763\\
23.392857142857	68.3802423243898\\
23.6071428571427	69.7222802051407\\
23.8214285714284	69.7374647622542\\
23.9642857142857	71.8340518871405\\
24.1785714285715	72.7832838277721\\
24.3928571428574	74.5687420908855\\
24.607142857143	76.0934435202846\\
24.8214285714289	77.9780328291339\\
25.035714285714	81.3918535110035\\
25.2500000000001	83.1381174564359\\
25.4642857142856	83.2921701575231\\
25.6785714285718	81.3121666768162\\
25.892857142857	77.8239965564685\\
26.1071428571431	76.3121601911864\\
26.3214285714286	73.6200223175989\\
26.5357142857139	79.045125394919\\
26.7500000000001	81.7907178068489\\
27.0357142857146	86.7097334204556\\
27.2500000000003	81.8296387614431\\
27.464285714286	79.6035783078302\\
27.6785714285713	76.6260849239989\\
27.9642857142856	74.449375227264\\
28.1785714285717	74.3258944522081\\
28.4642857142858	73.474208100944\\
28.6785714285716	72.7700600104418\\
28.9642857142858	71.359784634175\\
29.1785714285718	70.6205273616927\\
29.4642857142855	70.2392860692469\\
29.6785714285719	69.6000284782058\\
29.9642857142861	69.2501499991502\\
30.2499999999995	68.9175027544342\\
30.4642857142856	68.4038319948047\\
30.7499999999996	68.0079611322637\\
31.0357142857143	67.5352796908707\\
31.321428571429	67.1942888877624\\
31.5357142857138	66.8011980043628\\
31.8214285714284	66.5602390150321\\
32.1071428571431	66.3827632291271\\
32.3928571428569	65.609316096205\\
32.6785714285712	65.2581642984257\\
32.9642857142857	64.6560722821998\\
33.2500000000003	64.6821703801539\\
33.6071428571424	63.8881989043301\\
33.8928571428568	63.4888229092878\\
34.1785714285716	62.5953405129177\\
34.4642857142861	61.7606373373522\\
34.7499999999998	61.2663722668793\\
35.1071428571434	60.4490102072228\\
35.3928571428575	60.1021217070625\\
35.75	59.3246572217098\\
36.0357142857138	58.3763461262342\\
36.3928571428573	58.5801404317713\\
36.6785714285709	60.5119689139442\\
37.0357142857147	64.0933571233842\\
37.3928571428568	68.3309091016851\\
37.6785714285719	74.1037374875518\\
38.0357142857145	79.2443342608745\\
38.3928571428567	74.9688824089486\\
38.7500000000005	72.7462261629264\\
39.1071428571428	72.1674372030569\\
39.4642857142856	71.8392268849402\\
39.8214285714288	70.9169952120602\\
40.1785714285721	70.3795856391076\\
40.5357142857144	69.1911043881024\\
40.8928571428566	68.6158116237629\\
41.2500000000004	68.3497685342737\\
41.6071428571434	68.1250647698396\\
42.0357142857141	67.7549095695712\\
42.3928571428567	67.6455696482931\\
42.7499999999997	67.7241784936935\\
43.1785714285709	67.4068424446832\\
43.5357142857149	67.275407584362\\
43.9642857142852	67.3824998115155\\
44.3928571428577	67.1828094856604\\
44.7499999999999	66.9802352633417\\
45.1785714285711	67.0995148521766\\
45.6071428571423	66.8318305306559\\
46.464285714286	66.5453060803148\\
46.8928571428578	66.2734122144807\\
47.3214285714292	65.9372566961144\\
47.7500000000002	65.394128453066\\
48.1785714285713	65.0108150103608\\
48.6071428571433	65.2180228822235\\
49.1071428571424	65.2740384398046\\
49.5357142857137	66.2643690938955\\
49.9642857142864	66.7129049741268\\
50.4642857142855	66.8089806745185\\
50.8928571428575	67.532437685232\\
51.3928571428572	67.7244655541983\\
51.8928571428563	67.6341880607396\\
52.3928571428572	67.7655335010467\\
52.8214285714294	67.5840621245307\\
53.3214285714282	67.2346906200557\\
53.8214285714293	67.1227010732862\\
54.3214285714286	67.0763344916034\\
54.8214285714277	66.8819472652409\\
55.3928571428577	66.7573262859115\\
55.892857142858	66.6400921039489\\
56.3928571428567	66.6287990792863\\
56.9642857142859	66.4966143862486\\
57.4642857142849	66.3191248683331\\
58.0357142857147	66.0606576483272\\
58.5357142857147	65.8916253781113\\
59.1071428571421	65.729283210148\\
59.6785714285709	65.6163252814658\\
60.2500000000006	65.5564038209981\\
60.7500000000001	65.3778289942329\\
61.3928571428565	65.4120505446688\\
61.9642857142856	65.2371528560914\\
62.5357142857136	65.2479984035038\\
63.1071428571421	65.3256914873388\\
63.678571428572	65.383121190285\\
64.3214285714278	65.6244185398679\\
64.8928571428567	65.9025729353544\\
65.5357142857139	66.0365844291589\\
66.1785714285704	66.2267379192942\\
66.7500000000009	66.0630296765197\\
67.3928571428574	65.9330390643736\\
68.0357142857146	65.7674525873655\\
68.6785714285709	65.5967311820918\\
69.3214285714287	65.4530536877102\\
70.0357142857153	65.3763398145155\\
70.6785714285718	65.3589395291875\\
71.3214285714292	65.3777162697146\\
72.0357142857144	65.3952049087583\\
72.6785714285708	65.3743617827969\\
73.3928571428576	65.3336109304844\\
74.1071428571431	65.2709655104611\\
74.8214285714288	65.1912146952937\\
75.5357142857144	65.0971460138082\\
76.2500000000006	64.9910050888918\\
76.9642857142866	64.8743319814055\\
77.678571428571	64.7493473502214\\
78.4642857142851	64.6275579222202\\
79.1785714285724	64.4968646617812\\
79.9642857142848	64.3781016370446\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.0357142857143	52.15552138515\\
4.10714285714292	52.5784247696424\\
4.17857142857147	52.9187948502817\\
4.24999999999995	53.1752576144269\\
4.32142857142858	53.3642836749712\\
4.39285714285716	53.5045436613966\\
4.46428571428578	53.6191700871142\\
4.53571428571431	53.715265136345\\
4.60714285714281	53.7541299576497\\
4.6785714285714	53.6891017684798\\
4.82142857142849	53.4094421446457\\
4.89285714285717	53.3492140514026\\
4.96428571428577	53.4016153593493\\
5.03571428571429	53.5071795510601\\
5.10714285714278	53.4982351964151\\
5.1785714285714	53.4024073605613\\
5.24999999999992	53.4037869947736\\
5.32142857142856	53.5341719862578\\
5.39285714285718	53.7253804917845\\
5.46428571428574	54.1008655665767\\
5.53571428571427	54.2963121750732\\
5.60714285714282	54.2649676256032\\
5.67857142857151	54.5504903023922\\
5.75	54.3116006783499\\
5.82142857142857	54.1551473397042\\
5.8928571428571	53.9627780581579\\
5.96428571428574	53.9282015100397\\
6.03571428571429	53.3319478005305\\
6.10714285714291	53.2756698766943\\
6.17857142857152	53.0231390703824\\
6.25	52.9626444340695\\
6.32142857142853	53.0352339224008\\
6.39285714285723	53.0513887428263\\
6.46428571428567	53.1436941371436\\
6.53571428571423	53.1371604033805\\
6.60714285714296	53.1180860732429\\
6.67857142857151	53.0764525724357\\
6.75000000000001	53.1504473934885\\
6.82142857142849	53.3147618393717\\
6.89285714285721	53.2992284755188\\
6.96428571428577	53.2568567307792\\
7.03571428571433	53.2781113965281\\
7.10714285714285	53.2708750821932\\
7.17857142857138	52.9242772694563\\
7.25000000000008	52.8149735227385\\
7.3214285714286	52.727059913147\\
7.39285714285703	52.6019902113857\\
7.46428571428584	52.2222733496198\\
7.53571428571438	52.1221234123253\\
7.60714285714291	51.9549248662694\\
7.67857142857134	51.8817888073373\\
7.7500000000001	51.5880915533243\\
7.82142857142855	51.5754513640371\\
7.89285714285711	51.6543623283502\\
7.96428571428576	51.6188619771007\\
8.03571428571416	51.4664151086324\\
8.10714285714288	51.5394247879104\\
8.17857142857132	51.5751428848044\\
8.25000000000007	51.5360686853275\\
8.32142857142868	51.469903681016\\
8.39285714285715	51.5695419150233\\
8.46428571428565	51.4767943856434\\
8.53571428571427	51.4027558306463\\
8.6071428571428	51.3396010987581\\
8.6785714285713	51.4003927812211\\
8.75000000000014	51.3833197299702\\
8.82142857142857	51.220793753632\\
8.89285714285717	51.1854429035507\\
8.96428571428583	51.2459456040757\\
9.03571428571422	51.1545904164672\\
9.1071428571429	51.2294864781582\\
9.17857142857138	50.9818568496112\\
9.25	50.7591898749847\\
9.32142857142853	50.6729477158614\\
9.39285714285724	50.3211817799826\\
9.46428571428585	50.4443500685122\\
9.53571428571426	50.2567681498734\\
9.60714285714292	50.0473483047453\\
9.67857142857138	49.9517102610184\\
9.74999999999993	49.629567172677\\
9.82142857142849	49.4718931724464\\
9.89285714285729	49.3819798625986\\
9.96428571428569	49.2808326802238\\
10.0357142857142	49.063335502368\\
10.1071428571429	48.9702789002487\\
10.1785714285715	48.8600960797898\\
10.2499999999999	48.6348236585013\\
10.3214285714285	48.3870239028414\\
10.3928571428572	48.2557017281843\\
10.4642857142859	47.9918356988523\\
10.5357142857142	47.7929239980448\\
10.6071428571428	47.7226476280512\\
10.6785714285715	47.5360795586847\\
10.7500000000001	46.8823971490984\\
10.8214285714285	46.62937502066\\
10.892857142857	46.5681190338103\\
10.9642857142855	46.203953468257\\
11.0357142857143	46.1714529548767\\
11.1071428571428	46.0223869735001\\
11.1785714285716	46.5571031493611\\
11.25	46.1883777109732\\
11.3214285714287	46.17949490264\\
11.3928571428572	45.7867620724325\\
11.4642857142856	46.128875738489\\
11.5357142857142	46.0067670082297\\
11.6071428571429	46.2093350823244\\
11.6785714285714	45.8523989955897\\
11.7499999999998	44.4553840814721\\
11.8214285714284	43.3644470593241\\
11.8928571428573	43.5832143562161\\
12.0357142857143	44.3337427535867\\
12.1071428571429	45.0162391983811\\
12.1785714285715	45.5696464960759\\
12.25	46.7615670317138\\
12.3214285714288	47.3099123178777\\
12.3928571428571	47.9700090774176\\
12.5357142857144	49.3233611359549\\
12.6071428571427	49.3008250617429\\
12.6785714285715	49.7458171001608\\
12.7499999999999	50.7755700228109\\
12.9642857142857	52.8392172213898\\
13.0357142857143	52.6760211371786\\
13.1071428571428	52.5978600143631\\
13.25	52.9562424443323\\
13.3214285714285	53.363851294655\\
13.3928571428574	54.855465636189\\
13.4642857142855	54.6294403665648\\
13.6071428571429	55.2409200126347\\
13.6785714285715	55.0335194490208\\
13.8214285714284	55.6725302070128\\
13.8928571428571	57.0198735633057\\
13.9642857142858	57.0814613789766\\
14.1071428571427	58.1883022005392\\
14.1785714285715	59.0035307384949\\
14.3214285714287	58.6981468643726\\
14.392857142857	59.0896120586015\\
14.5357142857142	58.7754587394227\\
14.6071428571431	60.9975156454623\\
14.7500000000001	60.3395640434509\\
14.8214285714286	58.8847106728081\\
14.9642857142858	57.8590878012712\\
15.0357142857145	57.2237655284222\\
15.1785714285715	57.6252159884512\\
15.2500000000001	56.5930915836419\\
15.3928571428573	56.3875820962808\\
15.4642857142857	55.7835778368733\\
15.607142857143	55.443536866589\\
15.7499999999998	55.210857836052\\
15.8214285714283	55.0757947488971\\
15.9642857142857	54.7752030837786\\
16.1071428571431	54.4050405103244\\
16.2499999999999	54.5398523454165\\
16.3214285714286	54.0197616053522\\
16.464285714286	53.4233680280211\\
16.6071428571428	53.019467328804\\
16.7500000000001	53.0324460547416\\
16.8214285714285	52.8155139313546\\
16.9642857142858	51.9709318520824\\
17.1071428571431	51.1007568085414\\
17.25	50.0337625392601\\
17.392857142857	49.4460162581875\\
17.5357142857143	48.271069611414\\
17.6785714285713	46.9675462752489\\
17.7499999999998	45.9952155361516\\
17.8928571428572	45.0748114308532\\
18.0357142857141	44.2203445852297\\
18.1785714285715	41.3853105517352\\
18.3214285714287	41.6513262454391\\
18.4642857142859	40.8385496395368\\
18.607142857143	37.7837334663201\\
18.8214285714283	38.8208436850598\\
18.9642857142856	39.3372061121621\\
19.1071428571426	40.130455081989\\
19.2499999999999	41.1540606693271\\
19.392857142857	42.8435865043721\\
19.5357142857143	44.5829503620033\\
19.6785714285712	46.2427766926293\\
19.892857142857	47.8916638001636\\
20.0357142857146	49.2709735066409\\
20.1785714285715	50.5083718073939\\
20.3214285714283	51.5791686967622\\
20.5357142857146	52.602194269556\\
20.6785714285716	53.6161834391667\\
20.8214285714284	54.7077877184551\\
21.035714285714	55.5409885881997\\
21.1785714285716	56.4006628005583\\
21.392857142857	57.4895706570044\\
21.5357142857141	58.305447472692\\
21.7500000000002	59.1970264649796\\
21.8928571428573	60.0644004224115\\
22.1071428571429	60.8644844538376\\
22.2500000000003	61.8281518400204\\
22.4642857142858	62.9730685850395\\
22.6071428571432	63.9514898139744\\
22.8214285714287	65.1990382064623\\
23.035714285714	66.0509731289656\\
23.1785714285715	67.2690889154581\\
23.392857142857	68.2358648727668\\
23.6071428571427	70.0434308927735\\
23.8214285714284	71.0043352024569\\
23.9642857142857	72.4196298043926\\
24.1785714285715	74.0243526084865\\
24.3928571428574	76.31401651385\\
24.607142857143	77.7959249973994\\
24.8214285714289	80.0087327914458\\
25.035714285714	81.3145307836937\\
25.2500000000001	82.0415918533371\\
25.4642857142856	82.6322782617857\\
25.6785714285718	80.3773876508934\\
25.892857142857	77.6009387316253\\
26.1071428571431	73.563319717744\\
26.3214285714286	70.2940630573796\\
26.5357142857139	67.548316738496\\
26.7500000000001	71.4305214528979\\
27.0357142857146	77.7039713121782\\
27.2500000000003	78.5626380489845\\
27.464285714286	79.4755560746397\\
27.6785714285713	78.5509820502402\\
27.9642857142856	77.2866469147509\\
28.1785714285717	75.8430889221667\\
28.6785714285716	73.9280802793072\\
28.9642857142858	72.8746908467672\\
29.1785714285718	71.6256859538326\\
29.4642857142855	70.844675552543\\
29.6785714285719	69.9653496592327\\
29.9642857142861	69.4922640300731\\
30.2499999999995	69.1003103949341\\
30.4642857142856	68.5832508302128\\
30.7499999999996	68.0920932557738\\
31.0357142857143	67.6496356141401\\
31.321428571429	67.3796877383607\\
31.5357142857138	66.7736076229686\\
31.8214285714284	66.3973638966816\\
32.1071428571431	65.8920918077089\\
32.3928571428569	65.3321948876677\\
32.6785714285712	65.0469896522764\\
33.2500000000003	64.4487678462101\\
33.8928571428568	63.2501885614456\\
34.1785714285716	62.5801164124144\\
35.1071428571434	60.2958092250229\\
35.75	58.3580757242915\\
36.0357142857138	57.5665951860218\\
36.3928571428573	57.9243583290842\\
36.6785714285709	60.0144682018659\\
37.3928571428568	65.8369262763425\\
37.6785714285719	68.6846114093604\\
38.0357142857145	71.345175855671\\
38.3928571428567	71.9009779175269\\
38.7500000000005	72.0480901377283\\
39.1071428571428	72.3060785281506\\
39.4642857142856	72.0948092292049\\
39.8214285714288	71.4248872789158\\
40.1785714285721	70.8484498307646\\
40.5357142857144	70.1058421715142\\
40.8928571428566	69.663811720146\\
41.2500000000004	69.3221255010233\\
42.0357142857141	68.6938961828964\\
42.3928571428567	68.356927654455\\
42.7499999999997	68.0397751383552\\
43.1785714285709	67.775624606274\\
43.5357142857149	67.4176156006492\\
43.9642857142852	67.1292172126029\\
44.3928571428577	66.9531147815772\\
44.7499999999999	66.7653342038704\\
45.1785714285711	66.5262809243177\\
45.6071428571423	66.2523566087005\\
46.0357142857139	65.9402079937602\\
46.464285714286	65.7064400762193\\
46.8928571428578	65.4114566269035\\
47.3214285714292	64.9350154554571\\
47.7500000000002	64.7636795446639\\
48.1785714285713	64.7370548419263\\
48.6071428571433	64.987425221111\\
49.1071428571424	65.818528450425\\
49.5357142857137	66.9186135056102\\
49.9642857142864	67.8097495093806\\
50.4642857142855	68.1402490713662\\
50.8928571428575	68.2974249054201\\
51.3928571428572	67.9898694812179\\
51.8928571428563	67.8447617023566\\
52.3928571428572	67.6375910200559\\
52.8214285714294	67.4720624871752\\
53.3214285714282	67.2414433220845\\
53.8214285714293	67.1092423934785\\
54.3214285714286	66.9044429659994\\
54.8214285714277	66.7828881359811\\
55.3928571428577	66.618244035729\\
55.892857142858	66.479553324391\\
56.3928571428567	66.419879407101\\
56.9642857142859	66.3077685210286\\
57.4642857142849	66.1550983851028\\
58.0357142857147	66.0501335755214\\
58.5357142857147	65.9231679581161\\
59.1071428571421	65.7453762127864\\
59.6785714285709	65.6301629525165\\
60.2500000000006	65.5666970425662\\
60.7500000000001	65.4093815563516\\
61.3928571428565	65.3428869193326\\
61.9642857142856	65.2278925754036\\
62.5357142857136	65.1186141154381\\
63.1071428571421	65.1820455106728\\
63.678571428572	65.3582831236166\\
64.3214285714278	65.7265208986177\\
64.8928571428567	65.9880299255092\\
65.5357142857139	66.0146007281877\\
66.1785714285704	66.0240000154957\\
66.7500000000009	65.8709289595319\\
67.3928571428574	65.7653058515267\\
68.0357142857146	65.6641224633658\\
68.6785714285709	65.5733081458374\\
69.3214285714287	65.4981286024822\\
70.0357142857153	65.4530419269511\\
70.6785714285718	65.4218264340513\\
71.3214285714292	65.4039188910422\\
72.0357142857144	65.3900421028095\\
72.6785714285708	65.3515023626796\\
73.3928571428576	65.3056817025549\\
74.1071428571431	65.2501826742973\\
76.2500000000006	65.0730169947029\\
76.9642857142866	65.0199060814729\\
77.678571428571	64.9727842354082\\
78.4642857142851	64.9417040590501\\
79.1785714285724	64.9121776532375\\
79.9642857142848	64.9017423817517\\
};
\addplot [color=red, dashdotted, forget plot]
  table[row sep=crcr]{%
4.0357142857143	50.6346915370939\\
4.10714285714292	50.9433938306798\\
4.17857142857147	51.3030143975476\\
4.24999999999995	51.7862706754704\\
4.32142857142858	52.2062056835785\\
4.39285714285716	52.0683833620829\\
4.46428571428578	51.5130836874205\\
4.53571428571431	51.2447009113848\\
4.60714285714281	52.6784207804763\\
4.6785714285714	52.7785209350479\\
4.74999999999996	52.583012439215\\
4.82142857142849	52.0568656147124\\
4.89285714285717	51.7577991534131\\
4.96428571428577	51.3283967774139\\
5.03571428571429	50.6158907851052\\
5.10714285714278	50.3240592519583\\
5.1785714285714	51.0489168512717\\
5.24999999999992	50.397535063456\\
5.32142857142856	49.6319328946542\\
5.39285714285718	50.8403531444022\\
5.46428571428574	51.2805487061211\\
5.53571428571427	53.5649030097352\\
5.60714285714282	53.2680951848032\\
5.67857142857151	52.7046739423083\\
5.75	52.6695170599034\\
5.82142857142857	51.7993268988063\\
5.8928571428571	52.6622765490285\\
5.96428571428574	52.2149955629462\\
6.03571428571429	52.9493900168988\\
6.10714285714291	52.560365072446\\
6.17857142857152	52.7271191409142\\
6.25	52.7849235797186\\
6.32142857142853	52.7437758326598\\
6.39285714285723	52.9723972391157\\
6.46428571428567	52.5881787008037\\
6.53571428571423	52.4849995859214\\
6.60714285714296	52.557195951181\\
6.67857142857151	52.7691534869815\\
6.75000000000001	52.308521721026\\
6.82142857142849	52.3952746614824\\
6.89285714285721	51.7804972864947\\
6.96428571428577	53.1717845191673\\
7.03571428571433	52.9561391149872\\
7.10714285714285	53.1151645137578\\
7.17857142857138	52.8238053822606\\
7.25000000000008	52.7475962907958\\
7.3214285714286	51.9905204644408\\
7.39285714285703	51.454516236523\\
7.46428571428584	51.530147913074\\
7.53571428571438	51.5683326609004\\
7.60714285714291	51.2531869310446\\
7.67857142857134	51.3198745099056\\
7.7500000000001	51.5390393917896\\
7.82142857142855	51.1369349681158\\
7.89285714285711	51.2698007192464\\
7.96428571428576	51.5350638471125\\
8.03571428571416	51.3252057037704\\
8.10714285714288	51.8213999917877\\
8.17857142857132	51.8985494712435\\
8.25000000000007	50.8686829364779\\
8.32142857142868	51.2041471300304\\
8.39285714285715	51.0091140276665\\
8.46428571428565	51.3382606124488\\
8.53571428571427	51.2613649531395\\
8.6071428571428	50.9677656074603\\
8.6785714285713	51.3817276545371\\
8.75000000000014	51.7588098255668\\
8.82142857142857	51.636604647135\\
8.89285714285717	51.7346602470293\\
8.96428571428583	51.338824869135\\
9.03571428571422	51.0323807155857\\
9.1071428571429	50.8383973883356\\
9.17857142857138	50.521344067352\\
9.25	50.8620879865757\\
9.32142857142853	50.6979731871983\\
9.39285714285724	50.4824429795554\\
9.46428571428585	50.411324244211\\
9.53571428571426	49.5800474162835\\
9.60714285714292	50.0501906791956\\
9.67857142857138	49.9435296435574\\
9.74999999999993	49.5503797284087\\
9.82142857142849	49.3670664046017\\
9.89285714285729	49.4679008181777\\
9.96428571428569	49.5614087446056\\
10.0357142857142	49.3999519651308\\
10.1071428571429	49.5615288616434\\
10.1785714285715	49.2093844443597\\
10.2499999999999	48.6145809842206\\
10.3214285714285	48.4021403997199\\
10.3928571428572	48.3772419566839\\
10.4642857142859	47.762368541534\\
10.6071428571428	48.9804855133794\\
10.6785714285715	48.9889585731072\\
10.7500000000001	48.3986939451517\\
10.8214285714285	48.1006226248666\\
10.892857142857	48.3867004550135\\
10.9642857142855	47.903134986163\\
11.0357142857143	47.094719442072\\
11.1071428571428	46.5804671932872\\
11.1785714285716	46.653204965931\\
11.25	46.9901001266364\\
11.3214285714287	46.1769638714793\\
11.3928571428572	46.3183812199939\\
11.4642857142856	47.1588274975399\\
11.5357142857142	47.0441784627727\\
11.6071428571429	47.5603108744926\\
11.6785714285714	46.8674235665793\\
11.7499999999998	46.8089096426787\\
11.8214285714284	46.3989149194211\\
11.8928571428573	46.0886604592933\\
12.1071428571429	43.4283106738336\\
12.1785714285715	45.0673087866718\\
12.25	44.5711662312969\\
12.3214285714288	44.714046308904\\
12.3928571428571	47.0801773429145\\
12.5357142857144	46.4531433690328\\
12.6071428571427	44.8914942322485\\
12.6785714285715	46.1753516889816\\
12.7499999999999	49.5557569595422\\
12.8214285714287	46.7110616801053\\
12.9642857142857	44.7423551584771\\
13.0357142857143	47.4889663146091\\
13.1071428571428	45.6362090717943\\
13.25	49.6561991616773\\
13.3214285714285	50.0533057978247\\
13.3928571428574	49.488605551127\\
13.4642857142855	50.7804378615435\\
13.6071428571429	51.7730462383531\\
13.6785714285715	50.8808633355672\\
13.8214285714284	52.5317517692002\\
13.8928571428571	52.4014546771089\\
13.9642857142858	52.0189916999714\\
14.1071428571427	50.4038174292679\\
14.1785714285715	50.1158073371838\\
14.3214285714287	49.6325943163674\\
14.392857142857	51.5539955904258\\
14.5357142857142	50.3408165371189\\
14.6071428571431	51.7560227440302\\
14.7500000000001	52.2774078118214\\
14.8214285714286	53.3302195765366\\
14.9642857142858	53.3736804543962\\
15.0357142857145	52.0250689725605\\
15.1785714285715	53.0010760177416\\
15.2500000000001	51.4678818187133\\
15.3928571428573	50.7223286945743\\
15.4642857142857	49.2148845324434\\
15.607142857143	50.1525344320156\\
15.7499999999998	51.965271418774\\
15.8214285714283	51.5559036762626\\
15.9642857142857	52.8838243084298\\
16.1071428571431	53.1304335233267\\
16.2499999999999	52.2264522369991\\
16.3214285714286	53.2361170430866\\
16.464285714286	53.0307228375064\\
16.6071428571428	53.4295488764603\\
16.7500000000001	53.4213126385243\\
16.8214285714285	52.7437525258255\\
16.9642857142858	52.1303543360238\\
17.1071428571431	51.1432485726552\\
17.25	51.6834974088848\\
17.392857142857	50.2387071460371\\
17.5357142857143	46.6904290554693\\
17.6785714285713	44.2663354027387\\
17.7499999999998	41.1398211277965\\
17.8928571428572	41.1136150590959\\
18.0357142857141	41.4160138935072\\
18.1785714285715	42.0094299666006\\
18.3214285714287	39.6559057805326\\
18.4642857142859	41.9159311013617\\
18.607142857143	39.6268263309418\\
18.8214285714283	41.0139749249207\\
18.9642857142856	44.3701381386024\\
19.1071428571426	43.7091633518105\\
19.2499999999999	42.4083787757132\\
19.392857142857	44.6406466739912\\
19.5357142857143	46.3966922211524\\
19.6785714285712	46.2983754999946\\
19.892857142857	46.2002605255161\\
20.0357142857146	48.3706420462497\\
20.1785714285715	51.2526693145777\\
20.3214285714283	51.7323069454461\\
20.5357142857146	53.0835385306615\\
20.6785714285716	54.1697697965266\\
20.8214285714284	54.842906719929\\
21.035714285714	55.6674802881487\\
21.1785714285716	56.1082604839718\\
21.392857142857	57.3098076523497\\
21.5357142857141	58.1934873900513\\
21.7500000000002	59.3567419250345\\
21.8928571428573	60.5353223132194\\
22.1071428571429	61.4194287565031\\
22.2500000000003	62.2870669308955\\
22.4642857142858	63.4297843168893\\
22.6071428571432	63.7384540633452\\
22.8214285714287	64.6911842693931\\
23.035714285714	65.2389954303278\\
23.1785714285715	65.6224549389106\\
23.392857142857	66.8172489670472\\
23.6071428571427	65.880076995403\\
23.8214285714284	65.4490601040126\\
23.9642857142857	67.7029119348133\\
24.1785714285715	70.1618411423386\\
24.3928571428574	71.8493565152041\\
24.607142857143	69.8462765666955\\
24.8214285714289	69.3960401997792\\
25.035714285714	70.2039963500333\\
25.2500000000001	72.2198052282099\\
25.4642857142856	73.9048899388161\\
25.6785714285718	74.7424055396085\\
25.892857142857	70.9371086298108\\
26.1071428571431	70.475702132703\\
26.3214285714286	69.7191330037791\\
26.5357142857139	69.2377718008259\\
26.7500000000001	55.9866512330053\\
27.0357142857146	67.605655150296\\
27.2500000000003	68.086939015402\\
27.464285714286	70.8724368300019\\
27.6785714285713	72.6476157796279\\
27.9642857142856	72.5646667293331\\
28.1785714285717	72.6005980294348\\
28.4642857142858	71.4478106802028\\
28.6785714285716	71.7252637419853\\
29.1785714285718	67.0470644675496\\
29.4642857142855	67.6908566849342\\
29.6785714285719	68.3068028890671\\
29.9642857142861	67.9690990969944\\
30.2499999999995	68.0315052021099\\
30.4642857142856	67.5731275438068\\
30.7499999999996	67.3474215555439\\
31.0357142857143	67.2177263813726\\
31.321428571429	66.9590601766623\\
31.5357142857138	65.916180339143\\
31.8214285714284	65.2418834644045\\
32.1071428571431	65.1578170400489\\
32.3928571428569	64.8701541871005\\
32.6785714285712	64.7246970933201\\
32.9642857142857	64.2790154398892\\
33.2500000000003	64.1145190313397\\
33.6071428571424	63.7187144424059\\
33.8928571428568	62.961878964881\\
34.1785714285716	62.4841634262376\\
34.4642857142861	62.0353417841286\\
34.7499999999998	61.1733244621921\\
35.1071428571434	60.2237102311905\\
35.3928571428575	59.2017366835301\\
35.75	58.6406070037045\\
36.0357142857138	57.1833236364026\\
36.3928571428573	58.0441279065992\\
36.6785714285709	59.3021528723469\\
37.0357142857147	61.1856255456897\\
37.3928571428568	64.432078362137\\
37.6785714285719	65.8982026192417\\
38.0357142857145	67.862963652783\\
38.3928571428567	69.2990822826418\\
38.7500000000005	70.2647728394982\\
39.1071428571428	69.6835551430361\\
39.4642857142856	70.5781299898543\\
39.8214285714288	70.2772586204845\\
40.1785714285721	70.2929568693713\\
40.5357142857144	70.2777431252\\
40.8928571428566	69.53286622294\\
41.2500000000004	69.0057428447942\\
41.6071428571434	68.6873092024885\\
42.0357142857141	68.3959355408485\\
42.3928571428567	67.6849019060678\\
42.7499999999997	67.1558695616992\\
43.1785714285709	66.9513870857112\\
43.5357142857149	66.5659726008887\\
43.9642857142852	66.7580970876621\\
44.3928571428577	66.6600009393756\\
44.7499999999999	66.6209956193492\\
45.1785714285711	66.1276387679461\\
45.6071428571423	66.0641619099642\\
46.0357142857139	65.9607393204662\\
46.464285714286	65.9122833608383\\
46.8928571428578	65.8135065496937\\
47.3214285714292	65.1560559385831\\
47.7500000000002	64.9709324716312\\
48.1785714285713	64.7135890493951\\
48.6071428571433	65.7380606976643\\
49.1071428571424	66.6038838631596\\
49.5357142857137	67.1077154623934\\
49.9642857142864	67.0038350152989\\
50.4642857142855	67.8865081197309\\
50.8928571428575	67.77948857857\\
51.3928571428572	67.6976597408902\\
51.8928571428563	67.6091953386711\\
52.3928571428572	67.4253964525024\\
52.8214285714294	67.3750092731146\\
53.3214285714282	66.9538189358639\\
53.8214285714293	66.7366507737268\\
54.3214285714286	66.7323879173925\\
54.8214285714277	66.8065591981041\\
55.3928571428577	66.6551333193262\\
55.892857142858	66.3772409995794\\
56.3928571428567	66.2276318974093\\
56.9642857142859	66.015781556072\\
57.4642857142849	66.0880465124404\\
58.0357142857147	66.035745718128\\
58.5357142857147	65.8311417381274\\
59.1071428571421	65.7172764921389\\
59.6785714285709	65.6757252635023\\
60.2500000000006	65.6965800945732\\
60.7500000000001	65.5990773986891\\
61.3928571428565	65.4122826278933\\
61.9642857142856	65.3131907828876\\
62.5357142857136	65.2787216978997\\
63.1071428571421	65.2830724219376\\
63.678571428572	65.3781247223084\\
64.3214285714278	65.4282185772637\\
64.8928571428567	65.8084969012556\\
65.5357142857139	65.8725329642222\\
66.1785714285704	65.9558566773862\\
66.7500000000009	65.8768959787908\\
67.3928571428574	65.6889380936674\\
68.0357142857146	65.7882127035199\\
68.6785714285709	65.6380833442069\\
69.3214285714287	65.5405854575568\\
70.0357142857153	65.482758742106\\
70.6785714285718	65.4451649357385\\
71.3214285714292	65.4375354422107\\
72.0357142857144	65.4434785571039\\
72.6785714285708	65.4138823163783\\
73.3928571428576	65.3625322935543\\
74.1071428571431	65.2865074132201\\
75.5357142857144	65.1243288062533\\
76.2500000000006	65.0506143995435\\
76.9642857142866	64.9867269992648\\
77.678571428571	64.9364894919276\\
78.4642857142851	64.9100199995046\\
79.1785714285724	64.8904815086451\\
79.9642857142848	64.8915596632156\\
};
\end{axis}

\begin{axis}[%
width=0.262\columnwidth,
height=0.236\columnwidth,
at={(0.689\columnwidth,0\columnwidth)},
scale only axis,
xmode=log,
xmin=4,
xmax=80,
xminorticks=true,
xlabel style={at={(0.5,0.05)}, font=\color{white!15!black}},
xlabel={Frequency [Hz]},
ymin=40,
ymax=90,
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend columns=5,
legend style={at={(1,-0.4)}, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
4.09999999999995	60.5170708483985\\
4.30000000000002	62.0630728780825\\
4.5	61.302473372177\\
4.69999999999993	59.1774108801718\\
4.9	61.199311454143\\
5.09999999999994	60.2426944124189\\
5.29999999999999	60.0966967164677\\
5.50000000000005	60.4549044777978\\
5.69999999999995	61.1091558074884\\
5.90000000000006	62.5007099224801\\
6.10000000000005	60.1203307388667\\
6.2999999999999	60.0780778079755\\
6.49999999999995	59.3253504168789\\
6.70000000000006	60.0036990899467\\
6.90000000000001	60.3796628114211\\
7.09999999999993	58.9288145309331\\
7.3000000000001	61.1386907626833\\
7.5	59.6194049453047\\
7.69999999999994	59.3843262614587\\
7.90000000000007	60.0004138092541\\
8.10000000000001	58.4608858532656\\
8.29999999999989	60.1224149921768\\
8.4999999999999	59.8280275559335\\
8.7000000000001	59.2661137054484\\
8.90000000000012	58.2837747826716\\
9.10000000000008	60.5282879566524\\
9.30000000000013	60.7257850626201\\
9.49999999999992	60.1557285277461\\
9.69999999999993	61.7019803232796\\
9.9000000000001	59.2965227096382\\
10.1000000000001	59.068013729121\\
10.2999999999998	60.7450045252071\\
10.7	58.9254211854352\\
10.9000000000001	58.9504035735183\\
11.1	60.4948548778572\\
11.2999999999999	60.018027121917\\
11.5	58.9163046301604\\
11.6999999999999	59.7330595608867\\
11.9000000000001	59.2827104436911\\
12.0999999999998	59.4148139602201\\
12.2999999999999	60.3702323326886\\
12.5	59.505232413821\\
12.9000000000001	59.6927910735788\\
13.1000000000001	59.1751508807076\\
13.3000000000001	59.5177155605725\\
13.6999999999999	59.1092495806333\\
13.8999999999999	58.4088617794251\\
14.0999999999998	59.0563336549479\\
14.5000000000002	59.1730846321141\\
14.7	58.4148058842601\\
15.0999999999999	58.5898512223813\\
15.5000000000002	58.313578542909\\
15.7000000000002	56.5296225704887\\
16.0999999999997	55.8628608639258\\
16.5000000000002	55.7472218845439\\
16.6999999999998	55.36715708859\\
17.0999999999999	54.175484764311\\
17.5000000000003	54.2820957660723\\
17.9	47.8108382585682\\
18.3000000000002	52.0707265057065\\
18.6999999999999	68.1885422540616\\
19.1000000000001	67.0006579326159\\
19.6999999999998	65.7477253104233\\
20.1000000000002	63.7011985516675\\
20.4999999999997	62.1436001446704\\
20.9	61.1349560424143\\
21.5000000000001	61.074789216987\\
21.9000000000003	60.2813192377125\\
22.5	58.2948219234576\\
23.0999999999998	57.543289904195\\
23.4999999999996	55.8154983065707\\
24.1000000000002	53.4477141035209\\
24.7000000000004	49.3042809000533\\
25.3000000000002	58.7077560405274\\
25.9000000000004	62.4182702637566\\
26.5	63.9541214373024\\
27.1000000000003	70.5429021451293\\
27.9000000000004	76.5003874357314\\
28.4999999999998	70.4405242602291\\
29.2999999999999	67.9617071170706\\
29.8999999999998	68.2570153234151\\
30.7	64.8136508750541\\
31.4999999999995	63.8857915983602\\
32.3000000000004	63.4328181450358\\
33.1000000000001	61.862480464329\\
33.8999999999996	61.0914403496664\\
34.7000000000005	59.8736362366542\\
35.7000000000002	58.7980748034529\\
36.5000000000005	60.8647120332985\\
37.5	66.3554456198307\\
38.4999999999997	71.7873696448991\\
39.5000000000004	69.1054196658496\\
40.5000000000001	66.8590481480523\\
41.4999999999995	66.3010562015426\\
42.4999999999995	65.2796086874345\\
43.6999999999996	63.7926865565528\\
44.8999999999996	62.4397170771995\\
45.8999999999995	60.7322820336004\\
47.1000000000005	61.8067818571849\\
48.4999999999996	67.7180960783012\\
49.7000000000003	73.0120889443533\\
50.8999999999993	71.3610676585186\\
52.3000000000004	70.5332410862715\\
53.6999999999999	69.5385701632173\\
55.1000000000002	68.0959972023054\\
56.6999999999992	67.7353591398455\\
58.1000000000002	67.4375547061894\\
59.700000000001	66.8889355825915\\
61.2999999999995	66.4343308287031\\
62.8999999999993	66.5320471160812\\
64.5000000000004	67.1048461964696\\
66.3000000000009	67.9094037548895\\
68.0999999999992	67.5045170694123\\
69.8999999999999	67.2945119653084\\
71.9	66.9768468177082\\
73.6999999999989	66.7677882225459\\
75.6999999999996	66.6396533526473\\
77.6999999999988	66.4863359489551\\
79.9000000000005	66.3618338545857\\
};
\addlegendentry{$\text{LOG}_{24}$}

\addplot [color=green]
  table[row sep=crcr]{%
4.0357142857143	58.2828032346011\\
4.10714285714292	57.7699586079438\\
4.17857142857147	58.6444183319602\\
4.24999999999995	59.0008643509641\\
4.32142857142858	60.5993594078738\\
4.39285714285716	56.2714376458281\\
4.46428571428578	56.1981749061437\\
4.53571428571431	57.6837482618858\\
4.60714285714281	59.6274730575848\\
4.6785714285714	56.5998146334106\\
4.74999999999996	55.9674323894421\\
4.82142857142849	62.1648036231305\\
4.89285714285717	58.2807369598276\\
4.96428571428577	61.3310779403536\\
5.03571428571429	66.2733980649587\\
5.10714285714278	65.1592657705867\\
5.1785714285714	59.1234976730597\\
5.24999999999992	60.4540643857995\\
5.32142857142856	58.7504530540518\\
5.39285714285718	60.4562919421186\\
5.46428571428574	61.008251924951\\
5.53571428571427	62.2242369345641\\
5.60714285714282	65.193503759296\\
5.67857142857151	56.9144476014552\\
5.75	59.7751695068843\\
5.82142857142857	58.7652352679466\\
5.8928571428571	60.3840308485566\\
5.96428571428574	60.6832278054864\\
6.03571428571429	59.6439858551653\\
6.10714285714291	63.4535116279952\\
6.17857142857152	59.7030621835621\\
6.25	57.4847830986709\\
6.32142857142853	59.7276572788036\\
6.39285714285723	59.7445706518789\\
6.46428571428567	59.8288213894263\\
6.53571428571423	59.5328414379965\\
6.60714285714296	58.9536757219075\\
6.67857142857151	60.3190559054656\\
6.75000000000001	62.9888495139883\\
6.82142857142849	60.8684369414661\\
6.89285714285721	59.765294072341\\
6.96428571428577	59.4441744024017\\
7.03571428571433	58.3318944692706\\
7.10714285714285	62.8558158011315\\
7.17857142857138	59.3285710753956\\
7.25000000000008	59.0398699054559\\
7.3214285714286	58.1723822590093\\
7.39285714285703	57.8050275663966\\
7.46428571428584	58.857803643986\\
7.53571428571438	58.9364628761863\\
7.60714285714291	60.5019443290348\\
7.67857142857134	59.0546920323178\\
7.7500000000001	61.0070472023784\\
7.82142857142855	58.6161185853103\\
7.89285714285711	60.4873759288585\\
7.96428571428576	57.4564501377695\\
8.03571428571416	60.1114128991913\\
8.10714285714288	59.6270364975878\\
8.17857142857132	60.443679719758\\
8.25000000000007	60.5123748056514\\
8.32142857142868	62.3458353432512\\
8.39285714285715	60.7651597068621\\
8.46428571428565	59.5272215104163\\
8.53571428571427	58.4787989607585\\
8.6071428571428	60.7208676925868\\
8.6785714285713	63.7059249284138\\
8.75000000000014	60.6932467688879\\
8.82142857142857	60.7043895370645\\
8.89285714285717	59.7524695750533\\
8.96428571428583	63.2885972746918\\
9.03571428571422	59.425007115353\\
9.1071428571429	58.5801427622942\\
9.17857142857138	59.657214234506\\
9.25	59.4266504196203\\
9.32142857142853	58.8659227542852\\
9.39285714285724	60.1745232225031\\
9.46428571428585	58.4245042689977\\
9.53571428571426	62.9615886444881\\
9.60714285714292	59.514052218092\\
9.67857142857138	59.2530424720733\\
9.74999999999993	58.9326142524386\\
9.82142857142849	61.796154145406\\
9.89285714285729	58.6372555451716\\
9.96428571428569	59.9938151396898\\
10.0357142857142	61.611397015616\\
10.1071428571429	59.4702868966881\\
10.1785714285715	60.1581738742961\\
10.2499999999999	58.4132574016179\\
10.3214285714285	58.7647883704129\\
10.3928571428572	60.5624022555309\\
10.4642857142859	58.2830220049674\\
10.5357142857142	61.3335996826121\\
10.6071428571428	59.1491685193401\\
10.6785714285715	59.5850066391623\\
10.7500000000001	57.629818279497\\
10.8214285714285	60.316752843533\\
10.892857142857	59.9387690487606\\
11.0357142857143	57.7642166114923\\
11.1071428571428	57.8832863159585\\
11.1785714285716	60.0846887232629\\
11.25	59.928237327709\\
11.3214285714287	59.6120280356066\\
11.3928571428572	60.5683927810031\\
11.4642857142856	58.53903746596\\
11.5357142857142	57.6738087523267\\
11.6071428571429	60.8140037138784\\
11.6785714285714	61.1277734248513\\
11.7499999999998	61.3426015836248\\
11.8214285714284	58.4391515006285\\
11.8928571428573	59.5950434974171\\
12.0357142857143	60.0117757793564\\
12.1071428571429	59.6343782638796\\
12.1785714285715	60.4116187938757\\
12.25	60.707386013051\\
12.3214285714288	59.158852804058\\
12.3928571428571	58.9621554886953\\
12.5357142857144	61.0127463289492\\
12.6071428571427	58.5023307346652\\
12.6785714285715	59.0338250519245\\
12.7499999999999	58.6976763546723\\
12.8214285714287	59.4263217053085\\
12.9642857142857	59.3842140791682\\
13.0357142857143	57.8996504269155\\
13.1071428571428	59.2354070024624\\
13.25	60.1370522718881\\
13.3214285714285	58.0085891435688\\
13.3928571428574	60.7284324511483\\
13.4642857142855	59.835356838137\\
13.6071428571429	57.3169736548228\\
13.6785714285715	59.700610992188\\
13.8214285714284	58.2435951196777\\
13.8928571428571	59.6510754731474\\
13.9642857142858	58.1004910886658\\
14.1071428571427	58.6226049185305\\
14.1785714285715	57.8534546830044\\
14.3214285714287	59.6428253953644\\
14.392857142857	58.2325672687096\\
14.5357142857142	57.3881293903324\\
14.6071428571431	56.8479131533651\\
14.7500000000001	57.5629448140521\\
14.8214285714286	58.5184542691324\\
14.9642857142858	59.8078923609577\\
15.0357142857145	58.4402867777077\\
15.1785714285715	57.1782838597569\\
15.2500000000001	57.7961320699401\\
15.3928571428573	57.5504431442318\\
15.4642857142857	57.3142718060425\\
15.607142857143	56.9215024617664\\
15.7499999999998	55.0205592930301\\
15.8214285714283	55.5040256830008\\
15.9642857142857	58.4743661138735\\
16.1071428571431	57.5586786914878\\
16.2499999999999	57.3396259130188\\
16.3214285714286	56.8450020382649\\
16.464285714286	55.786632895859\\
16.6071428571428	56.9062372207189\\
16.7500000000001	54.1535062417849\\
16.8214285714285	52.2765595499911\\
16.9642857142858	54.0122278839436\\
17.1071428571431	50.0969576414258\\
17.25	56.1852177589604\\
17.392857142857	54.4327397554408\\
17.5357142857143	53.5885581906634\\
17.6785714285713	57.1997349358693\\
17.7499999999998	48.8091155946486\\
17.8928571428572	49.9629255099855\\
18.0357142857141	53.2746341472029\\
18.1785714285715	73.5982532083061\\
18.3214285714287	40.0591800676942\\
18.4642857142859	76.8599082973572\\
18.607142857143	66.1919226592173\\
18.8214285714283	68.0243316299364\\
18.9642857142856	63.1568040012447\\
19.1071428571426	64.3608885587933\\
19.2499999999999	65.8430158961537\\
19.392857142857	63.3437561489426\\
19.5357142857143	65.1901769378031\\
19.6785714285712	65.5469020052497\\
19.892857142857	60.448410910716\\
20.0357142857146	63.3967698752906\\
20.1785714285715	60.0036762978627\\
20.3214285714283	63.2280145826602\\
20.5357142857146	62.5345753763297\\
20.6785714285716	63.9550541532221\\
20.8214285714284	60.7830012103196\\
21.035714285714	64.376058500839\\
21.1785714285716	62.1372550006297\\
21.392857142857	61.2414638002655\\
21.5357142857141	59.9698009726143\\
21.7500000000002	60.1814417883657\\
21.8928571428573	60.3943705818116\\
22.1071428571429	59.7740885529276\\
22.2500000000003	59.3828135149446\\
22.4642857142858	59.3958876718602\\
22.6071428571432	57.6600873998352\\
22.8214285714287	58.2585261155312\\
23.035714285714	56.9315602834548\\
23.1785714285715	56.9039198640149\\
23.392857142857	57.3411560466737\\
23.6071428571427	56.0100157151363\\
23.8214285714284	55.5319144414936\\
23.9642857142857	53.4661542336248\\
24.1785714285715	53.9799614437268\\
24.3928571428574	52.9762810727512\\
24.607142857143	50.0972063447838\\
24.8214285714289	44.5476684322952\\
25.035714285714	57.5516858420031\\
25.2500000000001	54.9437783745248\\
25.4642857142856	47.9813027377561\\
25.6785714285718	59.0479220815939\\
25.892857142857	62.9283683596897\\
26.1071428571431	59.6581932606278\\
26.3214285714286	63.0448769982489\\
26.5357142857139	68.769025378131\\
26.7500000000001	67.6295814476283\\
27.0357142857146	68.8762308576067\\
27.2500000000003	81.3400656856888\\
27.464285714286	71.1567437389576\\
27.6785714285713	77.7081789302244\\
27.9642857142856	73.5143398043002\\
28.1785714285717	70.9769948896958\\
28.4642857142858	69.5087414317464\\
28.6785714285716	70.1501068755144\\
28.9642857142858	67.6969325567039\\
29.1785714285718	68.0996396728153\\
29.4642857142855	66.4321289069972\\
29.6785714285719	68.1769278910505\\
29.9642857142861	64.5808531004392\\
30.2499999999995	64.1709439214059\\
30.4642857142856	65.2060259979483\\
30.7499999999996	64.8193958782588\\
31.0357142857143	64.0935750766231\\
31.321428571429	63.9860780620585\\
31.5357142857138	65.3124961111782\\
31.8214285714284	63.7383622987601\\
32.1071428571431	63.9918378542384\\
32.3928571428569	62.3169406244125\\
32.6785714285712	62.7010829086624\\
32.9642857142857	62.3595062529263\\
33.2500000000003	62.0588249770729\\
33.6071428571424	62.2210183637051\\
33.8928571428568	60.8126344345697\\
34.1785714285716	60.514773705531\\
34.4642857142861	60.0067342997802\\
34.7499999999998	60.3022699713792\\
35.1071428571434	59.4789806450777\\
35.3928571428575	59.3667437966106\\
35.75	56.8251494193967\\
36.0357142857138	56.4574059144744\\
36.3928571428573	56.7955926642485\\
36.6785714285709	59.7417387408202\\
37.0357142857147	59.764511007416\\
37.3928571428568	60.821462891027\\
37.6785714285719	64.6273442317505\\
38.0357142857145	70.4390319252646\\
38.3928571428567	73.756483105656\\
38.7500000000005	72.7464084561575\\
39.1071428571428	71.0995460153529\\
39.4642857142856	67.8040022872677\\
39.8214285714288	68.3356046892637\\
40.1785714285721	68.1930677930235\\
40.5357142857144	68.9138362532135\\
40.8928571428566	67.0650198554731\\
41.2500000000004	65.2987472042063\\
41.6071428571434	65.7003580870869\\
42.0357142857141	63.9679557442346\\
42.3928571428567	63.6596070524708\\
42.7499999999997	64.2670250324067\\
43.1785714285709	62.7371861959712\\
43.5357142857149	63.8673982835257\\
43.9642857142852	63.6237622854794\\
44.3928571428577	63.8309840923222\\
44.7499999999999	63.4864583239558\\
45.1785714285711	62.6334261457576\\
45.6071428571423	61.8522956788734\\
46.0357142857139	60.9717305211001\\
46.464285714286	61.0887857414758\\
46.8928571428578	61.4874504162734\\
47.3214285714292	62.874698063764\\
47.7500000000002	66.360510961579\\
48.1785714285713	64.6672345145202\\
48.6071428571433	67.3252095245518\\
49.1071428571424	69.781388734202\\
49.5357142857137	70.6904863575824\\
49.9642857142864	71.7983290963215\\
50.4642857142855	72.6953551303439\\
50.8928571428575	71.0222312750478\\
51.3928571428572	70.523518147975\\
51.8928571428563	70.866446126653\\
52.3928571428572	69.8961997610442\\
52.8214285714294	70.4732253917973\\
53.3214285714282	70.0163222527362\\
53.8214285714293	69.0264012177672\\
54.3214285714286	68.4051295158221\\
54.8214285714277	68.1900217766978\\
55.3928571428577	68.1981868814654\\
55.892857142858	68.2932042230563\\
56.3928571428567	67.4832963033271\\
56.9642857142859	67.4671372356215\\
57.4642857142849	66.607479354683\\
58.0357142857147	67.119785032214\\
58.5357142857147	66.6028156227355\\
59.1071428571421	66.4836018300695\\
59.6785714285709	66.4873577954736\\
60.2500000000006	66.3071133684774\\
60.7500000000001	66.064008547643\\
61.3928571428565	65.7411782070826\\
61.9642857142856	66.1810769274423\\
62.5357142857136	65.4462272949373\\
63.1071428571421	66.8003694602214\\
63.678571428572	66.3380361458513\\
64.3214285714278	68.5125688752342\\
64.8928571428567	68.3760663340137\\
65.5357142857139	68.1384560069468\\
66.1785714285704	67.3048190939266\\
66.7500000000009	67.8038601545904\\
67.3928571428574	68.0592548862049\\
68.0357142857146	67.4294735014641\\
68.6785714285709	66.9932618679255\\
69.3214285714287	67.7667680880148\\
70.0357142857153	67.2300034870319\\
70.6785714285718	66.8180888874536\\
71.3214285714292	66.8923552239404\\
72.0357142857144	66.8474488904685\\
72.6785714285708	66.7760792754761\\
73.3928571428576	67.0257228457464\\
74.1071428571431	66.3894251623706\\
74.8214285714288	66.5705584291504\\
75.5357142857144	66.3919027915012\\
76.2500000000006	66.4886240915211\\
76.9642857142866	66.497565012014\\
77.678571428571	66.9730696993774\\
78.4642857142851	66.5729226374197\\
79.1785714285724	66.0784961193488\\
79.9642857142848	66.3604850794987\\
};
\addlegendentry{$\text{H1}_{6}$}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
4.0357142857143	56.7950298838369\\
4.10714285714292	57.1796831079798\\
4.24999999999995	57.9762049285408\\
4.32142857142858	58.3446447858088\\
4.39285714285716	58.7165745401589\\
4.46428571428578	59.1452242075567\\
4.53571428571431	59.6826057591904\\
4.60714285714281	60.3538983290869\\
4.6785714285714	61.1273072754716\\
4.74999999999996	61.8685309847748\\
4.82142857142849	62.3427472794173\\
4.89285714285717	62.411845790226\\
4.96428571428577	62.3074704845573\\
5.03571428571429	62.5821513982793\\
5.10714285714278	63.7435619615721\\
5.1785714285714	65.595682208273\\
5.24999999999992	66.5241634508041\\
5.32142857142856	65.9456192130529\\
5.39285714285718	65.2275359907998\\
5.46428571428574	64.9453276807\\
5.53571428571427	67.1989732378011\\
5.60714285714282	74.4541255293002\\
5.67857142857151	67.9814013078932\\
5.75	66.9411525825629\\
5.82142857142857	66.5223579783292\\
5.8928571428571	63.990203144881\\
5.96428571428574	64.7165963972205\\
6.03571428571429	63.5519404735302\\
6.10714285714291	62.8995322824034\\
6.17857142857152	61.3388803341483\\
6.25	61.2816620978156\\
6.32142857142853	60.3264820725529\\
6.39285714285723	59.6840189348057\\
6.46428571428567	59.8636967984506\\
6.53571428571423	59.9791229425038\\
6.60714285714296	60.2146681210945\\
6.67857142857151	59.7992404631282\\
6.75000000000001	59.7001226254633\\
6.82142857142849	59.4977843296117\\
6.89285714285721	59.6222040307384\\
6.96428571428577	59.4604574441623\\
7.03571428571433	59.4002943186433\\
7.10714285714285	59.6836164140267\\
7.17857142857138	59.2697552388414\\
7.25000000000008	58.7554098779319\\
7.3214285714286	58.6656495803789\\
7.39285714285703	59.2016468972155\\
7.46428571428584	58.8081732146329\\
7.53571428571438	59.4710515711132\\
7.60714285714291	59.4844112883642\\
7.67857142857134	58.3133507323253\\
7.7500000000001	58.3771739345557\\
7.82142857142855	58.5348963845031\\
7.89285714285711	57.925167215948\\
7.96428571428576	58.2919787387187\\
8.03571428571416	58.6450104680545\\
8.10714285714288	59.4107987038538\\
8.17857142857132	59.9194211369442\\
8.25000000000007	58.816106828812\\
8.32142857142868	59.3784218245852\\
8.39285714285715	59.1133025348236\\
8.46428571428565	58.7034723199323\\
8.53571428571427	58.5202829152664\\
8.6071428571428	58.5360906580025\\
8.6785714285713	57.9474657482045\\
8.75000000000014	58.2673749671731\\
8.82142857142857	58.2765943566653\\
8.89285714285717	58.932260701462\\
8.96428571428583	59.3372681070242\\
9.03571428571422	60.0031063040638\\
9.1071428571429	59.4144380510473\\
9.17857142857138	59.0867783838104\\
9.25	59.5197563906668\\
9.32142857142853	59.9664524720218\\
9.39285714285724	60.3467560960159\\
9.46428571428585	60.92855153325\\
9.53571428571426	62.1836206586863\\
9.60714285714292	62.5779091139219\\
9.67857142857138	64.0809402736216\\
9.74999999999993	62.2400165989499\\
9.82142857142849	62.3582786551779\\
9.89285714285729	60.7740801333123\\
9.96428571428569	60.8384710718628\\
10.0357142857142	60.8004620622595\\
10.1071428571429	62.0271776790072\\
10.1785714285715	61.4298535972407\\
10.2499999999999	60.9651062735859\\
10.3214285714285	60.9344945313781\\
10.3928571428572	60.4365559668373\\
10.4642857142859	60.2898698032432\\
10.5357142857142	59.7344332604887\\
10.6071428571428	58.7970023500534\\
10.6785714285715	58.2094083632982\\
10.7500000000001	58.2544376619902\\
10.8214285714285	58.1539119938071\\
10.892857142857	58.1935000580129\\
10.9642857142855	58.773093847031\\
11.0357142857143	58.9458705029918\\
11.1071428571428	59.2250859750201\\
11.1785714285716	59.5322267844533\\
11.25	59.5003934756128\\
11.3214285714287	59.6726061049108\\
11.3928571428572	60.0613861072849\\
11.4642857142856	60.5354576350326\\
11.5357142857142	59.9438322085379\\
11.6071428571429	59.9569638654639\\
11.6785714285714	60.1305391872296\\
11.7499999999998	60.2601482071651\\
11.8214285714284	60.0000835230789\\
11.8928571428573	60.2114015050598\\
12.0357142857143	60.1328309320861\\
12.1071428571429	60.0706900877822\\
12.1785714285715	59.993086349947\\
12.25	60.2948942087426\\
12.3214285714288	60.2916100765289\\
12.3928571428571	60.1011047482971\\
12.5357142857144	60.164986204738\\
12.6071428571427	60.1411577326521\\
12.6785714285715	59.8925043694714\\
12.7499999999999	59.2684617567461\\
12.8214285714287	58.3105160440223\\
12.9642857142857	58.2316625335556\\
13.0357142857143	58.379495104429\\
13.1071428571428	58.3816263380697\\
13.25	58.7781280054976\\
13.3214285714285	58.5370587893663\\
13.3928571428574	58.5428209105154\\
13.4642857142855	59.1164479206945\\
13.6071428571429	59.3362331100509\\
13.6785714285715	59.0484145421711\\
13.8214285714284	58.9901101846574\\
13.8928571428571	58.9813188524665\\
13.9642857142858	59.3400707947445\\
14.1071428571427	59.4073627433784\\
14.1785714285715	58.5858729537356\\
14.392857142857	57.47442217251\\
14.5357142857142	56.4949613600141\\
14.6071428571431	55.0753876508248\\
14.7500000000001	55.9327583322156\\
14.8214285714286	56.198963419257\\
15.0357142857145	56.8989425833354\\
15.1785714285715	57.1717681900147\\
15.2500000000001	57.2923695151245\\
15.3928571428573	57.5137961457734\\
15.4642857142857	58.0231118272815\\
15.607142857143	58.9395072482169\\
15.7499999999998	59.0439023395132\\
15.8214285714283	57.3819001382113\\
15.9642857142857	57.9972073715989\\
16.1071428571431	57.5023787403164\\
16.2499999999999	56.0352524133845\\
16.3214285714286	56.1051020062014\\
16.464285714286	56.3850476365453\\
16.6071428571428	56.7557844608536\\
16.7500000000001	55.3418163723325\\
16.8214285714285	56.2397856525168\\
16.9642857142858	53.8117356012546\\
17.1071428571431	53.1923961617635\\
17.25	44.0862571244625\\
17.392857142857	46.4989800853687\\
17.5357142857143	48.4915921502751\\
17.6785714285713	46.4030855671107\\
17.7499999999998	48.2704446704745\\
17.8928571428572	48.1157696950623\\
18.0357142857141	53.2601920901115\\
18.1785714285715	50.5762338640992\\
18.3214285714287	51.9034917739271\\
18.4642857142859	64.2127780427564\\
18.607142857143	65.5676617175412\\
18.8214285714283	69.3490939369046\\
18.9642857142856	68.868914475311\\
19.1071428571426	67.4048924285928\\
19.2499999999999	64.157873985849\\
19.392857142857	65.2963574390912\\
19.5357142857143	64.5561624613801\\
19.6785714285712	64.8821039942352\\
19.892857142857	66.7794367993394\\
20.0357142857146	67.9782639831489\\
20.1785714285715	66.6619552066673\\
20.3214285714283	65.7905015985426\\
20.5357142857146	64.2251221715219\\
20.6785714285716	63.499251969945\\
20.8214285714284	63.2832806300931\\
21.035714285714	63.206471397049\\
21.1785714285716	61.4292804894778\\
21.392857142857	60.7527601870227\\
21.5357142857141	60.9193201381758\\
21.7500000000002	60.5781964407415\\
21.8928571428573	59.8841829267809\\
22.1071428571429	59.5715032830067\\
22.2500000000003	59.2720978575744\\
22.4642857142858	58.9338777849473\\
22.6071428571432	58.2989505409543\\
22.8214285714287	57.7569498985086\\
23.035714285714	57.7324008234122\\
23.1785714285715	56.7434334822508\\
23.392857142857	56.7586069651157\\
23.6071428571427	55.8338916814671\\
23.8214285714284	55.1560721611726\\
23.9642857142857	54.2574126916829\\
24.1785714285715	52.4867937108236\\
24.3928571428574	50.5720987056678\\
24.607142857143	48.7349755283918\\
24.8214285714289	46.3988317349411\\
25.035714285714	50.3866666771443\\
25.2500000000001	57.0424048125595\\
25.4642857142856	60.0368534786231\\
25.6785714285718	58.798677953518\\
25.892857142857	62.2363787575239\\
26.1071428571431	65.815189274711\\
26.3214285714286	68.2167734153167\\
26.5357142857139	78.0830994033926\\
26.7500000000001	82.2021381061476\\
27.0357142857146	85.5256404710098\\
27.2500000000003	77.4769314983783\\
27.464285714286	74.0586560332408\\
27.6785714285713	71.3827289934811\\
27.9642857142856	70.4292571511028\\
28.1785714285717	70.390931254127\\
28.4642857142858	69.8340627745308\\
28.6785714285716	68.9243469362033\\
28.9642857142858	68.1077826488523\\
29.1785714285718	67.2253531099593\\
29.4642857142855	66.6877236885128\\
29.6785714285719	66.3722083580798\\
30.2499999999995	65.7732533980439\\
30.4642857142856	65.4336293001031\\
30.7499999999996	65.3110733553236\\
31.0357142857143	64.8854395101816\\
31.321428571429	64.7490851081352\\
31.5357142857138	64.0760173875876\\
31.8214285714284	63.8775695628882\\
32.1071428571431	63.5683295238842\\
32.3928571428569	63.3062114014389\\
32.6785714285712	62.9459976719718\\
32.9642857142857	62.3541804321843\\
33.2500000000003	62.2580059180954\\
33.6071428571424	62.0954209041107\\
33.8928571428568	61.6200003999329\\
34.4642857142861	60.4578100247962\\
34.7499999999998	59.7081913545772\\
35.1071428571434	59.2483315459765\\
35.3928571428575	57.9967445474356\\
35.75	58.2510731571313\\
36.0357142857138	57.2571209082355\\
36.3928571428573	56.8541388664728\\
36.6785714285709	59.60081800166\\
37.0357142857147	63.1355707029133\\
37.3928571428568	68.7130714511035\\
37.6785714285719	76.1928548967855\\
38.0357142857145	81.6514909835951\\
38.3928571428567	76.9611933928722\\
38.7500000000005	72.8708223838032\\
39.1071428571428	70.5304792045409\\
39.4642857142856	68.6991656542285\\
39.8214285714288	68.2680020367049\\
40.1785714285721	67.408964452287\\
40.5357142857144	66.5311877904699\\
40.8928571428566	66.033391453772\\
41.2500000000004	65.8404851301316\\
41.6071428571434	65.3778833408603\\
42.0357142857141	64.9501472860527\\
42.3928571428567	64.6343725435065\\
42.7499999999997	64.124063680961\\
43.1785714285709	64.0109847403364\\
43.5357142857149	63.8376449208577\\
43.9642857142852	63.1996095429037\\
44.3928571428577	63.125661929114\\
44.7499999999999	62.7943116332756\\
45.1785714285711	62.5156908857568\\
45.6071428571423	62.3538063729209\\
46.0357142857139	62.258857464412\\
46.464285714286	62.0448727547694\\
46.8928571428578	62.1818551919468\\
47.3214285714292	62.9638722383891\\
47.7500000000002	64.0534119182915\\
48.1785714285713	65.1949189200597\\
48.6071428571433	66.5072894844265\\
49.1071428571424	67.5918184246323\\
49.5357142857137	68.8118647013007\\
49.9642857142864	69.177046078963\\
50.4642857142855	70.1179904796771\\
50.8928571428575	69.7112685506203\\
51.3928571428572	69.7172284122435\\
51.8928571428563	69.88469601722\\
52.3928571428572	69.4683012576876\\
52.8214285714294	69.4068669356637\\
53.3214285714282	68.8099011639291\\
53.8214285714293	68.6950366148856\\
54.3214285714286	68.5449112402638\\
54.8214285714277	68.442637041437\\
55.3928571428577	68.2372361484749\\
55.892857142858	68.1453618347922\\
56.3928571428567	68.1253147551114\\
56.9642857142859	67.8603596022012\\
58.0357142857147	66.9676129030136\\
58.5357142857147	66.7112951178575\\
59.1071428571421	66.6549113182253\\
59.6785714285709	66.5105317222256\\
60.2500000000006	66.2877684838203\\
60.7500000000001	65.9252662274826\\
61.3928571428565	65.7600381153474\\
61.9642857142856	65.7635823815513\\
62.5357142857136	65.6963758812515\\
63.1071428571421	65.9581173785221\\
63.678571428572	66.3748688889446\\
64.3214285714278	66.9549736616868\\
64.8928571428567	67.7386050810089\\
65.5357142857139	68.1641119317911\\
66.1785714285704	67.7150183577273\\
66.7500000000009	67.5715293533742\\
67.3928571428574	67.4230271184094\\
68.0357142857146	67.2808674822451\\
68.6785714285709	67.1562852664663\\
69.3214285714287	67.0549024806006\\
70.0357142857153	66.9815915188706\\
70.6785714285718	66.9072343105102\\
71.3214285714292	66.8390800905002\\
72.0357142857144	66.7875582049028\\
72.6785714285708	66.7348480341082\\
73.3928571428576	66.6994486045428\\
74.1071428571431	66.6704079176309\\
74.8214285714288	66.6492149909125\\
75.5357142857144	66.6390086636873\\
76.2500000000006	66.6409828210169\\
76.9642857142866	66.6582437409144\\
77.678571428571	66.693363814348\\
78.4642857142851	66.7549989111677\\
79.1785714285724	66.8292572505194\\
79.9642857142848	66.9321414946058\\
};
\addlegendentry{$\text{JIO-LRM}_1$}

\addplot [color=blue]
  table[row sep=crcr]{%
4.0357142857143	56.958796166641\\
4.10714285714292	57.2844858398692\\
4.17857142857147	57.5623870157677\\
4.24999999999995	57.79325860016\\
4.32142857142858	57.9860842728311\\
4.39285714285716	58.1204112115231\\
4.46428571428578	58.1878488804853\\
4.53571428571431	58.252651706917\\
4.60714285714281	58.376832789743\\
4.6785714285714	58.5519027935129\\
4.74999999999996	58.7177715936638\\
4.82142857142849	58.7967375411104\\
4.89285714285717	58.7578218057738\\
4.96428571428577	58.6713575321971\\
5.03571428571429	58.684337517606\\
5.10714285714278	58.9355554618044\\
5.1785714285714	59.4276554256653\\
5.24999999999992	59.8944521593176\\
5.32142857142856	60.1072076885008\\
5.39285714285718	60.2840984977406\\
5.46428571428574	60.6164131020429\\
5.53571428571427	61.0058408042207\\
5.60714285714282	61.5346721849619\\
5.67857142857151	61.4843928702028\\
5.75	61.8176350841941\\
5.82142857142857	61.0761056010079\\
5.8928571428571	60.3152378700957\\
5.96428571428574	60.4931917617115\\
6.03571428571429	60.1975863689336\\
6.10714285714291	60.3984174259055\\
6.17857142857152	59.9786632238686\\
6.25	60.2652947429023\\
6.32142857142853	59.7515420445195\\
6.39285714285723	59.6756728047406\\
6.46428571428567	59.7969690372184\\
6.53571428571423	59.9462902561964\\
6.60714285714296	60.2827353072771\\
6.67857142857151	60.2325061218994\\
6.75000000000001	60.3997172361028\\
6.82142857142849	60.5573846047814\\
6.89285714285721	60.3692268272819\\
6.96428571428577	60.5007511776664\\
7.03571428571433	60.5490724755976\\
7.10714285714285	60.243461202931\\
7.17857142857138	59.8676754273749\\
7.25000000000008	59.6101411353199\\
7.3214285714286	59.5868878473868\\
7.39285714285703	59.5846471452966\\
7.53571428571438	60.1303762953096\\
7.60714285714291	60.2735380630846\\
7.67857142857134	60.1338266152349\\
7.7500000000001	60.3004928997951\\
7.82142857142855	59.4736102825787\\
7.89285714285711	59.2781731785111\\
7.96428571428576	59.6767204318262\\
8.03571428571416	59.8388601528356\\
8.10714285714288	60.0535802473544\\
8.17857142857132	60.3020322879686\\
8.25000000000007	59.7200092333738\\
8.32142857142868	59.8490533627206\\
8.39285714285715	59.7717831292528\\
8.46428571428565	59.8146753914483\\
8.53571428571427	60.1506416620627\\
8.6071428571428	60.280598070287\\
8.6785714285713	60.1779396645129\\
8.75000000000014	60.1811704840013\\
8.82142857142857	60.3255434806739\\
8.89285714285717	60.4742339052476\\
8.96428571428583	60.3926136663902\\
9.03571428571422	60.2907623899452\\
9.1071428571429	60.0035942039854\\
9.17857142857138	59.5182783291404\\
9.25	59.4274120631286\\
9.32142857142853	59.5383345541883\\
9.39285714285724	59.658099352865\\
9.46428571428585	59.4892006645512\\
9.53571428571426	60.1416792620156\\
9.60714285714292	60.1976931659431\\
9.67857142857138	60.2066776439741\\
9.74999999999993	59.7450269755353\\
9.82142857142849	59.7497111318429\\
9.89285714285729	59.5684668122242\\
9.96428571428569	59.5783955581316\\
10.0357142857142	59.5185048265921\\
10.1071428571429	59.750612192494\\
10.1785714285715	59.7415093202279\\
10.2499999999999	59.6232880245104\\
10.3214285714285	59.3979449653691\\
10.3928571428572	59.5408076814615\\
10.4642857142859	59.6305491931892\\
10.5357142857142	59.6154151914753\\
10.6071428571428	59.3979614848621\\
10.6785714285715	59.0892797688048\\
10.7500000000001	58.9573273915341\\
10.8214285714285	58.8770393955218\\
10.892857142857	59.2076377034121\\
10.9642857142855	59.2383531450657\\
11.0357142857143	59.1890439339336\\
11.1071428571428	59.183254015561\\
11.1785714285716	59.2164260044212\\
11.25	59.2862743126366\\
11.3214285714287	59.2704111649668\\
11.3928571428572	59.4786492583791\\
11.4642857142856	59.626832191325\\
11.5357142857142	60.0183991253265\\
11.6071428571429	59.887528161597\\
11.6785714285714	60.0467694053356\\
11.7499999999998	59.9156561152376\\
11.8214285714284	59.9002239969924\\
11.8928571428573	59.9326583535922\\
12.0357142857143	59.6998438783883\\
12.1071428571429	59.7752559049062\\
12.1785714285715	59.5910484959265\\
12.25	59.30453118482\\
12.3214285714288	59.4065618599435\\
12.3928571428571	59.2153571302825\\
12.5357142857144	59.2119576319348\\
12.6071428571427	59.1882352933171\\
12.6785714285715	59.1745269895182\\
12.7499999999999	58.9418768037245\\
12.8214285714287	58.8941199255673\\
12.9642857142857	58.8988343197822\\
13.0357142857143	58.912607583094\\
13.1071428571428	59.0003830798437\\
13.25	59.0939061697878\\
13.3214285714285	58.9842976483339\\
13.3928571428574	58.8965792590064\\
13.4642857142855	58.9731404875941\\
13.6071428571429	59.0366509162223\\
13.6785714285715	58.7786806413695\\
13.8214285714284	58.61620592722\\
13.8928571428571	58.6254788394655\\
13.9642857142858	58.6455139502321\\
14.1071428571427	58.4833393945701\\
14.1785714285715	58.2645294501534\\
14.3214285714287	58.2138626219214\\
14.392857142857	58.1290227100187\\
14.5357142857142	58.0831242023208\\
14.6071428571431	57.9646911114383\\
14.7500000000001	58.0403067366931\\
14.8214285714286	58.0551625555537\\
14.9642857142858	57.9521006480147\\
15.0357142857145	57.7918217245497\\
15.1785714285715	57.9324420167607\\
15.3928571428573	57.5483980367957\\
15.4642857142857	57.6073936978985\\
15.607142857143	57.6162844348956\\
15.7499999999998	57.4160109017368\\
15.8214285714283	57.0498804712013\\
15.9642857142857	57.1643522670108\\
16.1071428571431	57.1261178230846\\
16.2499999999999	56.8769094414196\\
16.3214285714286	56.4995269185521\\
16.464285714286	56.1366835172672\\
16.6071428571428	55.8018439682865\\
16.7500000000001	55.7574159628524\\
16.8214285714285	55.4268482882843\\
16.9642857142858	54.9541998167346\\
17.1071428571431	54.2288259427494\\
17.25	53.2110489118335\\
17.392857142857	50.8236706982814\\
17.5357142857143	49.4314633335442\\
17.6785714285713	48.7946429592285\\
17.7499999999998	43.1556008897881\\
17.8928571428572	40.8484071321679\\
18.0357142857141	54.3018441651795\\
18.1785714285715	61.7143846636719\\
18.3214285714287	64.1179808465887\\
18.4642857142859	64.028286041143\\
18.607142857143	64.7756729071525\\
18.8214285714283	65.8579474303867\\
18.9642857142856	64.9904440877194\\
19.1071428571426	64.6329039110396\\
19.2499999999999	64.3353988104263\\
19.392857142857	63.7629623338494\\
19.5357142857143	63.6077198131858\\
19.6785714285712	62.9672234423325\\
19.892857142857	63.524266694169\\
20.0357142857146	63.6479610072244\\
20.1785714285715	63.5004123322013\\
20.3214285714283	63.1708567903158\\
20.5357142857146	62.7815208168497\\
20.6785714285716	62.6678614299513\\
20.8214285714284	62.6910230009425\\
21.035714285714	62.1748672140216\\
21.1785714285716	61.229076705967\\
21.392857142857	60.6348530671438\\
21.5357142857141	60.5439886878828\\
21.7500000000002	60.1499224179121\\
21.8928571428573	59.7520303514386\\
22.1071428571429	59.4608580228795\\
22.2500000000003	59.0336476403917\\
22.4642857142858	58.6698054600749\\
22.6071428571432	58.1725399272508\\
22.8214285714287	57.6491034231846\\
23.035714285714	57.3444719390443\\
23.1785714285715	56.8416857005913\\
23.392857142857	56.3058203937267\\
23.6071428571427	55.3953097099169\\
23.8214285714284	54.7031036323085\\
23.9642857142857	53.9177949453518\\
24.1785714285715	52.307214953798\\
24.3928571428574	50.5163824025981\\
24.607142857143	49.285990119611\\
24.8214285714289	49.2559444728957\\
25.035714285714	53.0770403032794\\
25.2500000000001	56.6816068880119\\
25.4642857142856	60.4460520654655\\
25.6785714285718	56.7295462001647\\
25.892857142857	58.3542139355491\\
26.1071428571431	60.2515024286992\\
26.3214285714286	63.7561873800567\\
26.5357142857139	69.5093125917947\\
26.7500000000001	73.5413984560268\\
27.0357142857146	78.1805176965471\\
27.2500000000003	76.5129208287994\\
27.464285714286	76.8250067047272\\
27.6785714285713	75.8684258692351\\
27.9642857142856	74.3853598742945\\
28.1785714285717	72.5119408804293\\
28.4642857142858	71.2600189013289\\
28.6785714285716	70.7403539420329\\
28.9642857142858	70.371664522295\\
29.1785714285718	69.1709657191161\\
29.4642857142855	68.0263502765141\\
29.6785714285719	67.0836344011971\\
29.9642857142861	66.6543180266832\\
30.2499999999995	65.4463586244086\\
30.4642857142856	65.1472751670247\\
30.7499999999996	65.0480430191733\\
31.0357142857143	64.5776987145912\\
31.321428571429	64.1890322623982\\
31.5357142857138	63.5653180348004\\
31.8214285714284	63.3479230758179\\
32.1071428571431	63.0103351236983\\
32.3928571428569	62.7668440089475\\
32.6785714285712	62.4659132966496\\
32.9642857142857	62.1095640685226\\
33.2500000000003	61.8288462344145\\
33.6071428571424	61.4542941683749\\
33.8928571428568	61.0699278165445\\
34.1785714285716	60.6158211994051\\
34.4642857142861	60.2488570252001\\
34.7499999999998	59.7252388098097\\
35.3928571428575	58.7293880866958\\
35.75	58.274623403125\\
36.0357142857138	57.6245060174738\\
36.3928571428573	57.7071043175626\\
36.6785714285709	58.6719773632235\\
37.0357142857147	60.8557351557753\\
37.3928571428568	63.6205472458404\\
37.6785714285719	67.4788168658091\\
38.0357142857145	71.0088521293895\\
38.3928571428567	71.6785551683596\\
38.7500000000005	71.6393198247308\\
39.1071428571428	70.8914271670294\\
39.4642857142856	69.2748152820648\\
39.8214285714288	68.4933303353252\\
40.1785714285721	67.9522570227454\\
40.5357142857144	67.2870530887723\\
40.8928571428566	66.7370511581564\\
41.2500000000004	66.4072896442864\\
41.6071428571434	65.9001524818853\\
42.0357142857141	65.5129378358615\\
42.3928571428567	65.103664611111\\
42.7499999999997	64.6751197961777\\
43.1785714285709	64.4731249083656\\
43.5357142857149	64.0782894397253\\
43.9642857142852	63.7003318599872\\
44.3928571428577	63.3117747044399\\
44.7499999999999	62.9583846851946\\
45.1785714285711	62.4588410123197\\
45.6071428571423	62.0606139706389\\
46.0357142857139	61.7877894880322\\
46.464285714286	61.5058705387639\\
46.8928571428578	61.5607663156851\\
47.3214285714292	62.5653846677695\\
47.7500000000002	64.0095330244374\\
48.1785714285713	66.0266255849418\\
48.6071428571433	67.6700756377946\\
49.5357142857137	71.084078122288\\
49.9642857142864	71.7697246037035\\
50.4642857142855	71.5428880728902\\
50.8928571428575	71.1082872838853\\
51.3928571428572	70.6203287563123\\
51.8928571428563	70.3610582786878\\
52.3928571428572	69.8211514108979\\
52.8214285714294	69.4195877823836\\
53.3214285714282	68.9180910657937\\
53.8214285714293	68.7800731339888\\
54.3214285714286	68.5860337717542\\
54.8214285714277	68.2649563853303\\
55.3928571428577	68.1027790924594\\
55.892857142858	67.8455999835924\\
56.3928571428567	67.6354796274455\\
56.9642857142859	67.4052916171412\\
57.4642857142849	67.1945663234888\\
58.0357142857147	66.9165164561108\\
58.5357142857147	66.6903004451776\\
59.1071428571421	66.4649932920167\\
59.6785714285709	66.2847331459838\\
60.2500000000006	66.1689496613032\\
60.7500000000001	65.9603099667406\\
61.3928571428565	65.8303934824746\\
61.9642857142856	65.8414674184567\\
62.5357142857136	65.7891645681752\\
63.1071428571421	65.9358273168924\\
63.678571428572	66.5930199333366\\
64.3214285714278	67.3471303122311\\
64.8928571428567	67.9399847975794\\
65.5357142857139	68.0110677265724\\
66.1785714285704	67.7644063769756\\
66.7500000000009	67.612781074762\\
67.3928571428574	67.4741620825378\\
68.0357142857146	67.3512326229484\\
68.6785714285709	67.2389617719902\\
69.3214285714287	67.1381237631711\\
70.0357142857153	67.0580860836382\\
70.6785714285718	66.9755079231972\\
71.3214285714292	66.8964097347264\\
72.0357142857144	66.8278928971897\\
72.6785714285708	66.7546410422418\\
73.3928571428576	66.6994389637518\\
74.1071428571431	66.6528856236499\\
74.8214285714288	66.6156152361865\\
75.5357142857144	66.5888230295605\\
76.2500000000006	66.5714739946962\\
76.9642857142866	66.5645799085994\\
77.678571428571	66.5690014224813\\
78.4642857142851	66.5922406702554\\
79.1785714285724	66.6199429371036\\
79.9642857142848	66.6684246699587\\
};
\addlegendentry{$\text{JIO-LRM}_6$}

\addplot [color=red, dashdotted]
  table[row sep=crcr]{%
4.0357142857143	53.7601721186823\\
4.10714285714292	53.878617588228\\
4.17857142857147	54.0299296478727\\
4.24999999999995	54.211309789294\\
4.32142857142858	54.6165379258767\\
4.39285714285716	55.3967894730855\\
4.46428571428578	56.0523342893356\\
4.53571428571431	56.3990172997915\\
4.60714285714281	56.9495960585945\\
4.6785714285714	56.6420475608956\\
4.74999999999996	55.9727228780731\\
4.82142857142849	55.4226934179853\\
4.89285714285717	54.5816096182158\\
4.96428571428577	53.7301747272556\\
5.03571428571429	53.5228255775175\\
5.10714285714278	54.6152939576369\\
5.1785714285714	55.8299235177829\\
5.24999999999992	54.4277612377273\\
5.32142857142856	53.5666870251322\\
5.39285714285718	54.7168370559548\\
5.46428571428574	55.1822365085719\\
5.53571428571427	52.8913299264\\
5.60714285714282	54.4120296118011\\
5.67857142857151	52.6956949216196\\
5.75	52.7813686302202\\
5.82142857142857	53.0473149902137\\
5.8928571428571	51.8287656949451\\
5.96428571428574	51.0931637279417\\
6.03571428571429	53.0309806317871\\
6.10714285714291	51.8954162848972\\
6.17857142857152	55.8957370610174\\
6.25	56.1307646966028\\
6.32142857142853	55.7751525809791\\
6.39285714285723	54.4530926195456\\
6.46428571428567	53.7260555116769\\
6.53571428571423	54.1970244006719\\
6.60714285714296	55.5947159764263\\
6.67857142857151	52.9469919639182\\
6.75000000000001	53.7444619049851\\
6.82142857142849	54.8274724792623\\
6.89285714285721	56.3042632777893\\
6.96428571428577	57.6697795547756\\
7.03571428571433	58.8135334073644\\
7.10714285714285	58.1781804525121\\
7.17857142857138	58.279782990409\\
7.25000000000008	57.9291732012233\\
7.3214285714286	58.188962377597\\
7.39285714285703	57.5168334149704\\
7.46428571428584	57.2325641491491\\
7.53571428571438	57.900709013611\\
7.60714285714291	57.8613833010825\\
7.67857142857134	57.3137797748694\\
7.7500000000001	57.7555889421202\\
7.82142857142855	57.9129427185915\\
7.89285714285711	56.0024590886938\\
7.96428571428576	54.538659647692\\
8.03571428571416	53.3005837619728\\
8.10714285714288	55.0897527550246\\
8.17857142857132	56.1502098908585\\
8.25000000000007	55.1699956238324\\
8.32142857142868	57.75185153912\\
8.39285714285715	57.2572489753019\\
8.46428571428565	57.2855105320347\\
8.53571428571427	57.3181511283123\\
8.6071428571428	57.6363748414212\\
8.6785714285713	58.3282138961558\\
8.75000000000014	58.2593798048717\\
8.82142857142857	57.275947324648\\
8.89285714285717	57.8965835292493\\
8.96428571428583	57.2529563716526\\
9.03571428571422	58.5441456738853\\
9.1071428571429	58.5335547410034\\
9.17857142857138	58.0938895431533\\
9.25	57.9609626175028\\
9.32142857142853	57.7479903174649\\
9.39285714285724	57.9545672127824\\
9.46428571428585	58.4874126508232\\
9.53571428571426	58.7656379683318\\
9.60714285714292	59.0983476977365\\
9.67857142857138	58.6021447398386\\
9.74999999999993	59.2137156638823\\
9.82142857142849	59.2147391309269\\
9.89285714285729	59.3525663422962\\
9.96428571428569	59.2715840518998\\
10.0357142857142	58.699540950676\\
10.1071428571429	59.0842536345917\\
10.1785714285715	59.187650361192\\
10.2499999999999	59.5813999059323\\
10.3214285714285	59.4871267677248\\
10.3928571428572	59.6413984838586\\
10.4642857142859	59.367998921451\\
10.5357142857142	59.3111753370827\\
10.6071428571428	58.6635099722031\\
10.6785714285715	58.5854232474543\\
10.7500000000001	58.8577875222278\\
10.8214285714285	58.3900121553531\\
10.892857142857	57.4397207879711\\
10.9642857142855	58.3935393597123\\
11.0357142857143	57.9757530575123\\
11.1071428571428	58.3742374483775\\
11.1785714285716	58.9241538035111\\
11.25	58.4273333331677\\
11.3214285714287	58.1647655782068\\
11.3928571428572	58.5989286492451\\
11.4642857142856	57.936975452934\\
11.5357142857142	58.5337661137548\\
11.6071428571429	57.3858849767791\\
11.6785714285714	59.1348477812443\\
11.7499999999998	58.9919998550247\\
11.8214285714284	58.827314926117\\
11.8928571428573	59.6503345096272\\
12.0357142857143	59.4876582265933\\
12.1785714285715	59.2471121973318\\
12.25	59.2834264806645\\
12.3214285714288	59.4612319420097\\
12.3928571428571	58.9591432921473\\
12.5357142857144	58.6731852981499\\
12.6071428571427	58.4390403737679\\
12.6785714285715	58.17088141955\\
12.7499999999999	58.0786989090291\\
12.8214285714287	58.3550806608949\\
12.9642857142857	58.5410292451473\\
13.0357142857143	58.6040824146664\\
13.1071428571428	58.8715858553004\\
13.25	59.1643590585738\\
13.3214285714285	59.4159957608568\\
13.3928571428574	58.6857072433872\\
13.4642857142855	58.8553200783721\\
13.6071428571429	58.4647297842618\\
13.6785714285715	58.3422149634784\\
13.8214285714284	58.221730488397\\
13.8928571428571	57.606438794129\\
13.9642857142858	57.6847632407022\\
14.1071428571427	57.9006067157916\\
14.1785714285715	57.7822149735012\\
14.3214285714287	57.8665864482174\\
14.392857142857	57.5146398982862\\
14.5357142857142	57.0428875228595\\
14.6071428571431	58.0008928748353\\
14.7500000000001	57.5621242315929\\
14.8214285714286	58.0642099727844\\
14.9642857142858	57.6147005294398\\
15.0357142857145	57.2685072136016\\
15.1785714285715	57.4492554503307\\
15.2500000000001	57.5575476537056\\
15.3928571428573	57.9005892403947\\
15.4642857142857	57.1378195793159\\
15.607142857143	57.6921658954686\\
15.7499999999998	57.7053343361946\\
15.8214285714283	57.1154397781412\\
15.9642857142857	56.5993771571368\\
16.1071428571431	56.2839486140329\\
16.2499999999999	56.8942846319417\\
16.3214285714286	56.330167384594\\
16.464285714286	55.9243300212577\\
16.6071428571428	56.0273711297905\\
16.7500000000001	55.5290061280425\\
16.8214285714285	54.9020542272167\\
16.9642857142858	54.4034434797669\\
17.1071428571431	53.8133877151513\\
17.25	52.9802806905453\\
17.392857142857	54.8180288007565\\
17.5357142857143	55.2373874951858\\
17.6785714285713	58.9628752549824\\
17.7499999999998	57.0422066072882\\
17.8928571428572	56.9509175695646\\
18.0357142857141	56.870497146166\\
18.1785714285715	56.7658363883469\\
18.3214285714287	56.3543111956006\\
18.4642857142859	60.1242159162944\\
18.607142857143	58.812726191422\\
18.8214285714283	57.5698124413403\\
18.9642857142856	56.5189916727706\\
19.1071428571426	57.9386473531442\\
19.2499999999999	58.9515028840603\\
19.392857142857	59.4137224031576\\
19.5357142857143	59.7629648313462\\
19.6785714285712	59.2141825459496\\
19.892857142857	59.9412172573611\\
20.0357142857146	60.0944784866357\\
20.1785714285715	58.0821216801698\\
20.3214285714283	58.3385708347488\\
20.5357142857146	59.3813785934088\\
20.6785714285716	59.2670032750723\\
20.8214285714284	60.7748031272578\\
21.035714285714	60.3275180562857\\
21.1785714285716	60.4415881993815\\
21.392857142857	59.993899111937\\
21.5357142857141	59.354997338535\\
21.7500000000002	59.6322111788239\\
21.8928571428573	59.181644867504\\
22.1071428571429	59.0078031700692\\
22.2500000000003	58.6118468427447\\
22.4642857142858	58.3358999177669\\
22.6071428571432	57.9211753332103\\
22.8214285714287	57.4818854082422\\
23.035714285714	56.882893515683\\
23.1785714285715	55.6826821855902\\
23.392857142857	55.6471131032448\\
23.6071428571427	54.3665683149696\\
23.8214285714284	53.8097791191989\\
23.9642857142857	53.2085757097856\\
24.1785714285715	52.7617807254117\\
24.3928571428574	51.6703627279667\\
24.607142857143	52.3020062622534\\
24.8214285714289	51.6260203552435\\
25.035714285714	50.7022418979911\\
25.2500000000001	49.8306056033445\\
25.4642857142856	52.3484539855569\\
25.6785714285718	54.401933542992\\
25.892857142857	50.9167961934725\\
26.1071428571431	52.7503202207107\\
26.3214285714286	52.9097427889534\\
26.5357142857139	48.5591648874257\\
26.7500000000001	58.0781925960225\\
27.0357142857146	67.6945714276148\\
27.2500000000003	65.9303133703039\\
27.464285714286	66.593355938535\\
27.6785714285713	66.9309814973974\\
27.9642857142856	66.7271974266979\\
28.1785714285717	67.345441013559\\
28.4642857142858	65.3462539301805\\
28.6785714285716	67.4408216958903\\
28.9642857142858	65.686897592049\\
29.1785714285718	64.8069863729095\\
29.4642857142855	64.0622516739359\\
29.6785714285719	64.4960829105521\\
29.9642857142861	64.3027074029761\\
30.2499999999995	64.5327442820763\\
30.4642857142856	63.347111003359\\
30.7499999999996	63.6163309451383\\
31.0357142857143	62.511899883074\\
31.321428571429	62.8811759354366\\
31.5357142857138	62.8532121284589\\
31.8214285714284	61.8102443901293\\
32.1071428571431	62.0238558424494\\
32.3928571428569	61.5741131425531\\
32.6785714285712	61.7627738676359\\
32.9642857142857	61.6393871590963\\
33.2500000000003	61.126701405403\\
33.6071428571424	60.8008543303814\\
34.1785714285716	59.9597398945751\\
34.4642857142861	59.6369025758999\\
34.7499999999998	59.3363897334019\\
35.1071428571434	59.5101259832958\\
35.3928571428575	59.0450285454309\\
35.75	58.0179961035481\\
36.0357142857138	58.8425365161339\\
36.3928571428573	58.5536035634545\\
36.6785714285709	59.0043997544258\\
37.0357142857147	60.6051113611795\\
37.3928571428568	62.6821035239229\\
37.6785714285719	63.5078514981978\\
38.0357142857145	65.8329281833202\\
38.3928571428567	67.1765639555672\\
38.7500000000005	69.3729305943932\\
39.1071428571428	69.7032001753269\\
39.4642857142856	68.8681970658808\\
39.8214285714288	68.8846298284303\\
40.1785714285721	68.489268959833\\
40.5357142857144	66.5337052216353\\
40.8928571428566	66.1912448410335\\
41.2500000000004	65.477346463822\\
41.6071428571434	64.9466137504538\\
42.0357142857141	64.7089521618222\\
42.3928571428567	64.6901204144763\\
42.7499999999997	64.0740559353806\\
43.1785714285709	63.8276888722866\\
43.5357142857149	63.5609337321447\\
43.9642857142852	63.681728981427\\
44.3928571428577	63.2601486526713\\
44.7499999999999	62.8542595636606\\
45.1785714285711	62.2141676202869\\
45.6071428571423	62.2364180252131\\
46.0357142857139	61.5756531167036\\
46.464285714286	61.5552601940714\\
46.8928571428578	60.6449082737812\\
47.3214285714292	61.6261262315307\\
47.7500000000002	62.0242422952027\\
48.1785714285713	63.4951029361838\\
48.6071428571433	65.3404439424958\\
49.1071428571424	66.2244781505317\\
49.5357142857137	66.1206512691654\\
49.9642857142864	69.4687651403292\\
50.4642857142855	70.3607058326846\\
50.8928571428575	70.3553331466913\\
51.3928571428572	70.0856317027123\\
51.8928571428563	69.875444963144\\
52.3928571428572	69.3092364153625\\
52.8214285714294	69.1229069333276\\
53.3214285714282	68.7897062081346\\
53.8214285714293	68.3785335326698\\
54.3214285714286	68.2977917489252\\
54.8214285714277	68.1017417509686\\
55.3928571428577	68.0996543171221\\
55.892857142858	67.6034859121822\\
56.3928571428567	67.2526473485454\\
56.9642857142859	66.8719053218039\\
57.4642857142849	66.9428175499967\\
58.0357142857147	66.8395601912964\\
58.5357142857147	66.5990898595832\\
59.1071428571421	66.4871014061216\\
59.6785714285709	66.3089321941168\\
60.2500000000006	66.2048187635056\\
60.7500000000001	65.7763352505982\\
61.3928571428565	65.6041695669023\\
61.9642857142856	65.8458644885016\\
62.5357142857136	65.4414544092128\\
63.1071428571421	66.0770601539025\\
63.678571428572	66.4541293258715\\
64.3214285714278	67.133176428503\\
64.8928571428567	67.5552732929207\\
65.5357142857139	67.5348736358511\\
66.1785714285704	67.4439950979578\\
66.7500000000009	67.4936507799189\\
67.3928571428574	67.4303447150083\\
68.0357142857146	67.3478110833266\\
68.6785714285709	67.2893344240934\\
69.3214285714287	67.0849503672987\\
70.0357142857153	67.0139128812145\\
70.6785714285718	66.9457762379415\\
72.0357142857144	66.7886564034345\\
72.6785714285708	66.6856239602118\\
73.3928571428576	66.6095364831114\\
74.1071428571431	66.5688866376555\\
74.8214285714288	66.5509713783455\\
75.5357142857144	66.5404772102983\\
76.2500000000006	66.5322039266075\\
76.9642857142866	66.5284256581871\\
77.678571428571	66.5311071580909\\
78.4642857142851	66.5472271824127\\
79.1785714285724	66.5606207235983\\
79.9642857142848	66.5855671113644\\
};
\addlegendentry{$\text{MIMO-LRM}_6$}

\end{axis}

\begin{axis}[%
width=1.227\columnwidth,
height=0.692\columnwidth,
at={(-0.16\columnwidth,-0.076\columnwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\node[above right, align=left, draw=black]
at (rel axis cs:0.13,0.529) {$\text{G}_{\text{1,1}}$};
\node[above right, align=left, draw=black]
at (rel axis cs:0.411,0.529) {$\text{G}_{\text{2,2}}$};
\node[above right, align=left, draw=black]
at (rel axis cs:0.692,0.529) {$\text{G}_{\text{3,3}}$};
\node[above right, align=left, draw=black]
at (rel axis cs:0.13,0.11) {$\text{G}_{\text{4,4}}$};
\node[above right, align=left, draw=black]
at (rel axis cs:0.411,0.11) {$\text{G}_{\text{5,5}}$};
\node[above right, align=left, draw=black]
at (rel axis cs:0.692,0.11) {$\text{G}_{\text{6,6}}$};
\end{axis}
\end{tikzpicture}%

==> FRF_real_G33.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\columnwidth,
height=0.219\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmode=log,
xmin=11.3422415081904,
xmax=45.0704683573889,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency [Hz]},
ymin=12.115785089546,
ymax=85.5851728446481,
ylabel style={at={(0.06,0.5)}, font=\color{white!15!black}},
ylabel={Amplitude [dB]},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids
%legend style={at={(0.607,0.142)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
11.2999999999999	43.8508697215538\\
11.5	42.6226601148861\\
11.6999999999999	43.9630831096012\\
11.9000000000001	43.2057801835921\\
12.0999999999998	42.7176803904664\\
12.2999999999999	42.0062806655342\\
12.5	41.5614644344226\\
12.9000000000001	39.9963820851758\\
13.1000000000001	39.4093926116894\\
13.3000000000001	37.2145021555192\\
13.6999999999999	35.5887303430529\\
13.8999999999999	33.1696286003349\\
14.0999999999998	34.6823737651087\\
14.5000000000002	33.8669615647102\\
14.7	24.3289268755147\\
15.0999999999999	33.0956011899182\\
15.5000000000002	32.4614962056017\\
15.7000000000002	39.750068846772\\
16.0999999999997	46.7519709871298\\
16.5000000000002	46.2239083473085\\
16.6999999999998	48.3416148674274\\
17.0999999999999	53.9313150635694\\
17.5000000000003	56.219207529579\\
17.9	62.9465924098301\\
18.3000000000002	61.8223427009902\\
18.6999999999999	70.9408306201937\\
19.1000000000001	66.7400020936696\\
19.6999999999998	64.1803558031294\\
20.1000000000002	60.8578848801839\\
20.4999999999997	58.0364586074529\\
20.9	57.0925538041159\\
21.5000000000001	55.1369445844096\\
21.9000000000003	54.7576336150291\\
22.5	51.0343449017441\\
23.0999999999998	48.4220690007868\\
23.4999999999996	43.9296401268738\\
24.1000000000002	39.3408182800439\\
24.7000000000004	47.8533019875969\\
25.3000000000002	56.1172266196529\\
25.9000000000004	59.6675373437425\\
26.5	62.4829425647631\\
27.1000000000003	69.012139282977\\
27.9000000000004	72.7921407789734\\
28.4999999999998	66.8722924269842\\
29.2999999999999	63.9104581824744\\
29.8999999999998	63.1056878329662\\
30.7	61.0626097540745\\
31.4999999999995	60.1705270880959\\
32.3000000000004	58.7626663213408\\
33.1000000000001	58.1895766283347\\
33.8999999999996	57.4583972595597\\
34.7000000000005	56.2797661944614\\
35.7000000000002	54.0719515397737\\
36.5000000000005	52.7581408706207\\
37.5	57.7399398350075\\
38.4999999999997	62.829442520189\\
39.5000000000004	63.5631071032847\\
40.5000000000001	61.921828880581\\
41.4999999999995	60.8316786672843\\
42.4999999999995	60.0040558164267\\
43.6999999999996	58.9624698306173\\
44.8999999999996	58.5377266110287\\
45.8999999999995	58.0084848820955\\
};
%\addlegendentry{LOG (24)}

\addplot [color=green]
  table[row sep=crcr]{%
11.3214285714287	45.1420161608928\\
11.3928571428572	43.6685889150468\\
11.4642857142856	44.9603556009175\\
11.5357142857142	41.3827632303904\\
11.6071428571429	45.7816109358977\\
11.6785714285714	44.1912900255659\\
11.7499999999998	44.7955429311405\\
11.8214285714284	44.2107547069997\\
11.8928571428573	42.1366935660977\\
12.0357142857143	44.2182231859686\\
12.1071428571429	41.6026477945105\\
12.1785714285715	40.093432411627\\
12.25	43.4337218559335\\
12.3214285714288	41.9328109902732\\
12.3928571428571	36.1553495664106\\
12.5357142857144	45.4249773516936\\
12.6071428571427	41.6858656651384\\
12.6785714285715	41.5585436365374\\
12.7499999999999	42.3964792216257\\
12.8214285714287	41.3322292303976\\
12.9642857142857	42.0511111004502\\
13.0357142857143	40.4315003370031\\
13.1071428571428	39.7700211741549\\
13.25	42.4455398238684\\
13.3214285714285	41.6976077657741\\
13.3928571428574	38.8369118843212\\
13.4642857142855	41.0717561923307\\
13.6071428571429	37.3216296291023\\
13.6785714285715	33.2494028457886\\
13.8214285714284	44.224757317111\\
13.8928571428571	38.93140725087\\
13.9642857142858	36.9245591862328\\
14.1071428571427	36.6125788106239\\
14.1785714285715	27.0263633052302\\
14.3214285714287	27.3133074980198\\
14.392857142857	40.6875757761761\\
14.5357142857142	41.1049608345496\\
14.6071428571431	25.0479191600993\\
14.7500000000001	38.1377721281841\\
14.8214285714286	34.7245028690441\\
14.9642857142858	36.8585580664169\\
15.0357142857145	41.2746712716428\\
15.1785714285715	35.8119588320054\\
15.2500000000001	38.8777281396607\\
15.3928571428573	26.0525767048636\\
15.4642857142857	32.8890387226893\\
15.607142857143	32.7394338083391\\
15.7499999999998	36.4322555414284\\
15.8214285714283	46.0267561544308\\
15.9642857142857	39.4997279548311\\
16.1071428571431	47.2269128085975\\
16.2499999999999	40.0805716734266\\
16.3214285714286	41.5122486867403\\
16.464285714286	52.6507634926847\\
16.6071428571428	28.6274741221272\\
16.7500000000001	50.5241990337369\\
16.8214285714285	52.1879226452593\\
16.9642857142858	48.0813082183296\\
17.1071428571431	57.1511382074577\\
17.25	48.2967373610304\\
17.392857142857	54.2665301216756\\
17.5357142857143	48.1350210079886\\
17.6785714285713	61.3740754013348\\
17.7499999999998	63.7040813564902\\
17.8928571428572	60.4607592104954\\
18.0357142857141	52.203347867153\\
18.1785714285715	70.3372232487285\\
18.3214285714287	60.7976191772267\\
18.4642857142859	84.1363770533975\\
18.607142857143	69.0439725425527\\
18.8214285714283	72.6594474826867\\
18.9642857142856	62.8264402044352\\
19.1071428571426	69.8599133885769\\
19.2499999999999	66.4967977873637\\
19.392857142857	60.4458296941168\\
19.5357142857143	64.3523837283252\\
19.6785714285712	65.3631587838772\\
19.892857142857	58.2865658426738\\
20.0357142857146	58.8151878507175\\
20.1785714285715	57.0345236819862\\
20.3214285714283	59.8715897146838\\
20.5357142857146	59.7586701074139\\
20.6785714285716	57.1545094081773\\
20.8214285714284	55.654208529722\\
21.035714285714	62.6128471304847\\
21.1785714285716	55.9616352848657\\
21.392857142857	56.6640239572374\\
21.5357142857141	54.1390270569201\\
21.7500000000002	55.1424636006355\\
21.8928571428573	53.650587828748\\
22.1071428571429	54.9496323127756\\
22.2500000000003	51.9980661300255\\
22.4642857142858	50.931216165168\\
22.6071428571432	48.4474204734497\\
22.8214285714287	49.5956802261716\\
23.035714285714	48.6231064886244\\
23.1785714285715	45.9302335739094\\
23.392857142857	45.7471082844284\\
23.6071428571427	43.3467496280335\\
23.8214285714284	34.3083478977226\\
23.9642857142857	36.7653886005767\\
24.1785714285715	36.7208252982416\\
24.3928571428574	40.900231709398\\
24.607142857143	47.8051662614077\\
24.8214285714289	47.6436430209262\\
25.035714285714	54.7627800192112\\
25.2500000000001	51.1794423084884\\
25.4642857142856	54.8219252257813\\
25.6785714285718	59.2814517429554\\
25.892857142857	61.3676518322434\\
26.1071428571431	59.6842423324503\\
26.3214285714286	63.4892789888271\\
26.5357142857139	69.3246597268145\\
26.7500000000001	67.1702363815562\\
27.0357142857146	66.0209504175904\\
27.2500000000003	79.1829138277077\\
27.464285714286	68.8855053742274\\
27.6785714285713	75.424181870684\\
27.9642857142856	72.1401386244704\\
28.1785714285717	69.81423904336\\
28.4642857142858	65.369233934714\\
28.6785714285716	65.9561308647418\\
28.9642857142858	63.9779020532986\\
29.1785714285718	63.7575571403881\\
29.4642857142855	63.3047742343155\\
29.6785714285719	63.5171324647374\\
29.9642857142861	60.4199951991018\\
30.2499999999995	61.8749716459935\\
30.4642857142856	61.1985872605902\\
30.7499999999996	62.0162986865373\\
31.0357142857143	61.3991611130349\\
31.321428571429	59.2640045264143\\
31.5357142857138	59.9831059685034\\
31.8214285714284	58.9808702743602\\
32.1071428571431	59.4300591874221\\
32.3928571428569	58.5577057797443\\
32.6785714285712	58.8096308975533\\
32.9642857142857	57.8045876613657\\
33.2500000000003	58.6057165106041\\
33.6071428571424	57.5975672558812\\
33.8928571428568	56.6366708474062\\
34.1785714285716	57.5532629170482\\
34.4642857142861	57.1630289246246\\
34.7499999999998	56.4186032788048\\
35.1071428571434	56.2912996926417\\
35.3928571428575	54.9691515666718\\
35.75	53.9275575964231\\
36.0357142857138	54.2759015302105\\
36.3928571428573	53.5890262098111\\
36.6785714285709	51.4725617406605\\
37.0357142857147	52.9594649846661\\
37.3928571428568	56.7241301537073\\
37.6785714285719	57.3931025213806\\
38.0357142857145	59.0466941489081\\
38.3928571428567	66.6820589096039\\
38.7500000000005	63.8525107027811\\
39.1071428571428	64.0172703229188\\
39.4642857142856	62.9465218779554\\
39.8214285714288	62.7977155529513\\
40.1785714285721	61.1927695978329\\
40.5357142857144	61.4030118657435\\
40.8928571428566	60.9903193867139\\
41.2500000000004	60.81232192345\\
41.6071428571434	59.323663874448\\
42.0357142857141	59.6660257162288\\
42.3928571428567	59.0822523983191\\
42.7499999999997	58.6743577007816\\
43.1785714285709	60.159047710218\\
43.5357142857149	59.0915419174397\\
43.9642857142852	58.8627158330704\\
44.3928571428577	58.5475154072019\\
44.7499999999999	58.7451326467903\\
45.1785714285711	57.8163613871829\\
};
%\addlegendentry{H1 (6)}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
11.3214285714287	43.2638564367777\\
11.3928571428572	42.8896819578243\\
11.4642857142856	43.0350150801814\\
11.5357142857142	43.2585240338094\\
11.6071428571429	42.825131827281\\
11.6785714285714	42.9016901775182\\
11.7499999999998	43.0284168491376\\
11.8214285714284	43.3793543223477\\
11.8928571428573	43.7548228037349\\
12.0357142857143	44.1291952561745\\
12.1071428571429	42.667169719439\\
12.1785714285715	42.8568153042879\\
12.25	42.1222715422077\\
12.3214285714288	41.7838345463919\\
12.3928571428571	41.5836476079158\\
12.5357142857144	41.5878465151096\\
12.6071428571427	40.9007294318636\\
12.6785714285715	41.517396237112\\
12.7499999999999	41.4075897678256\\
12.8214285714287	40.6528610239427\\
12.9642857142857	41.6851282837164\\
13.0357142857143	39.9028952388503\\
13.1071428571428	39.6840584445069\\
13.25	40.2743347737466\\
13.3214285714285	41.1865538996754\\
13.3928571428574	39.9621220947257\\
13.4642857142855	39.3494268072345\\
13.6071428571429	40.329222034355\\
13.6785714285715	40.6347581766671\\
13.8214285714284	41.3251992684001\\
13.8928571428571	39.6932726875793\\
13.9642857142858	40.0639191692068\\
14.1071428571427	40.3341169211639\\
14.1785714285715	40.7028520658325\\
14.3214285714287	39.4248362648877\\
14.392857142857	37.4744196338047\\
14.5357142857142	36.8795881275803\\
14.6071428571431	47.751592151429\\
14.7500000000001	41.6308211910849\\
14.8214285714286	38.0206672755551\\
14.9642857142858	42.3815436882806\\
15.0357142857145	41.1245780789186\\
15.1785714285715	40.339578126599\\
15.2500000000001	40.5682086077799\\
15.3928571428573	40.2838134750281\\
15.4642857142857	37.6982898263125\\
15.607142857143	42.7954976061185\\
15.7499999999998	42.8866153178935\\
15.8214285714283	39.7966699397344\\
15.9642857142857	41.8066328781001\\
16.1071428571431	42.6986925231457\\
16.2499999999999	43.6887441554639\\
16.3214285714286	44.2738499609263\\
16.464285714286	44.5682546252812\\
16.6071428571428	47.5485826883117\\
16.7500000000001	47.3990211507961\\
16.8214285714285	48.625578270214\\
16.9642857142858	49.779378291398\\
17.1071428571431	51.4098447324624\\
17.25	52.5361288959035\\
17.392857142857	55.812717057422\\
17.5357142857143	55.6399143180669\\
17.6785714285713	59.0036460330867\\
17.7499999999998	59.0508475359618\\
17.8928571428572	60.3225070041553\\
18.0357142857141	61.8951494957002\\
18.1785714285715	62.8120422852479\\
18.3214285714287	64.1677797248587\\
18.4642857142859	68.66198486846\\
18.607142857143	68.6048887785348\\
18.8214285714283	69.9601381580412\\
18.9642857142856	69.0947730309345\\
19.1071428571426	67.7175243022429\\
19.2499999999999	63.3272237417973\\
19.392857142857	62.812891854478\\
19.5357142857143	62.1562621851363\\
19.6785714285712	62.3214031136842\\
19.892857142857	63.806422479277\\
20.0357142857146	65.1079302430754\\
20.1785714285715	62.7034195315192\\
20.3214285714283	61.1949065361671\\
20.5357142857146	58.9039959850089\\
20.6785714285716	58.2684282997945\\
20.8214285714284	58.025943682062\\
21.035714285714	57.4397582872862\\
21.1785714285716	56.6906585529916\\
21.392857142857	56.0354142978425\\
21.5357142857141	55.5371939549395\\
21.7500000000002	55.0983188556422\\
21.8928571428573	54.3845262960035\\
22.1071428571429	53.2099582737693\\
22.2500000000003	52.1897926648594\\
22.4642857142858	51.2136875334456\\
22.6071428571432	50.2794910544705\\
22.8214285714287	49.2542767256019\\
23.035714285714	47.4809435109014\\
23.1785714285715	45.8691960060329\\
23.392857142857	43.8837853246984\\
23.6071428571427	41.6421574435311\\
23.8214285714284	31.5835305566224\\
23.9642857142857	29.4900616408764\\
24.1785714285715	37.8895567182943\\
24.3928571428574	44.3925453465125\\
24.607142857143	46.5905195608418\\
24.8214285714289	47.9797475772608\\
25.035714285714	51.8656766653499\\
25.2500000000001	56.143082336273\\
25.4642857142856	59.9682935441896\\
25.6785714285718	60.5894236471107\\
25.892857142857	65.3399011559744\\
26.1071428571431	68.7620035767801\\
26.3214285714286	69.7139104180677\\
26.5357142857139	77.8828842818829\\
26.7500000000001	82.180428805907\\
27.0357142857146	85.0486742176597\\
27.2500000000003	76.2821294376838\\
27.6785714285713	69.0763457940707\\
27.9642857142856	67.8495055737521\\
28.1785714285717	68.0126031725591\\
28.4642857142858	67.1002710247931\\
28.6785714285716	65.7712058330007\\
28.9642857142858	64.4417498706355\\
29.1785714285718	63.2985266140088\\
29.4642857142855	62.9877371685597\\
29.6785714285719	62.4108351927086\\
29.9642857142861	61.9396460541707\\
30.2499999999995	61.5755595426151\\
30.4642857142856	60.8658200964598\\
30.7499999999996	60.5135084126028\\
31.0357142857143	60.2166345228827\\
31.321428571429	59.8656123126236\\
31.5357142857138	59.4908714614528\\
31.8214285714284	59.5620838615562\\
32.1071428571431	59.2604475086158\\
32.3928571428569	58.8384047252706\\
32.6785714285712	58.7582549357986\\
32.9642857142857	57.9781207913364\\
33.2500000000003	57.8646790090394\\
33.6071428571424	57.7651302156279\\
33.8928571428568	57.5679628856647\\
34.1785714285716	57.065648213091\\
34.4642857142861	56.9071328108046\\
34.7499999999998	56.7537524944575\\
35.1071428571434	56.6220197612856\\
35.3928571428575	56.0670633951768\\
35.75	54.8851096673717\\
36.0357142857138	54.3270527077955\\
36.6785714285709	53.3280666548987\\
37.0357142857147	53.3150496310279\\
37.3928571428568	56.0132127450686\\
37.6785714285719	62.9040226308056\\
38.0357142857145	68.7996749941297\\
38.3928571428567	64.9829196079934\\
38.7500000000005	64.3195488874984\\
39.1071428571428	63.4570210458452\\
39.4642857142856	62.7717730720637\\
39.8214285714288	62.7010349994643\\
40.1785714285721	62.4480612651219\\
40.5357142857144	61.5740082656658\\
40.8928571428566	60.9233484721061\\
41.2500000000004	60.3418529041053\\
41.6071428571434	59.9185957966404\\
42.0357142857141	59.6459175524419\\
42.3928571428567	59.1871093123857\\
42.7499999999997	58.9043443122641\\
43.1785714285709	58.7605562222593\\
43.5357142857149	58.3663206202367\\
43.9642857142852	58.5754233646409\\
44.3928571428577	58.4732603244429\\
44.7499999999999	58.0704522964102\\
45.1785714285711	57.8729582223628\\
};
%\addlegendentry{JIO-LRM (1)}

\addplot [color=blue]
  table[row sep=crcr]{%
11.3214285714287	44.7508069413943\\
11.3928571428572	44.2843525217258\\
11.4642857142856	44.3200965817672\\
11.5357142857142	43.9379635612176\\
11.6071428571429	43.274598606259\\
11.6785714285714	43.2498721457909\\
11.7499999999998	43.2838219397543\\
11.8214285714284	42.8239528625474\\
11.8928571428573	42.7717840700477\\
12.0357142857143	42.8161447802818\\
12.1071428571429	42.080142081632\\
12.1785714285715	42.2090849048712\\
12.25	41.928871165734\\
12.3214285714288	41.3629234980924\\
12.3928571428571	40.9220473366876\\
12.5357142857144	40.7103264194613\\
12.6071428571427	40.2916145173267\\
12.6785714285715	40.1105447143079\\
12.7499999999999	40.1582967512254\\
12.8214285714287	39.3864987340175\\
12.9642857142857	39.6003261974488\\
13.0357142857143	38.9924996562463\\
13.1071428571428	38.6944969261797\\
13.25	38.2902769431558\\
13.3214285714285	38.326857068872\\
13.3928571428574	37.5974199650458\\
13.4642857142855	36.810477914613\\
13.6071428571429	37.3882782850927\\
13.6785714285715	36.5453039057971\\
13.8214285714284	36.1063455151853\\
13.8928571428571	35.3682083982022\\
13.9642857142858	34.3140835061617\\
14.1071428571427	33.8253384272465\\
14.1785714285715	34.3815436214072\\
14.3214285714287	34.0096781109614\\
14.392857142857	32.1112633303654\\
14.5357142857142	31.2037985900293\\
14.6071428571431	28.651045733651\\
14.7500000000001	31.253459102213\\
14.8214285714286	29.5342607573626\\
14.9642857142858	29.9047832264314\\
15.0357142857145	21.2060161334971\\
15.1785714285715	20.1320152101312\\
15.2500000000001	26.6305493136557\\
15.3928571428573	29.0103609174723\\
15.4642857142857	29.4084183580328\\
15.607142857143	30.9108899261972\\
15.7499999999998	33.0993344938032\\
15.8214285714283	33.2285174136699\\
15.9642857142857	34.2851905362802\\
16.1071428571431	37.9703760466352\\
16.2499999999999	41.9917088419529\\
16.3214285714286	43.02627493538\\
16.464285714286	44.8060900593337\\
16.6071428571428	46.1763674480753\\
16.7500000000001	46.5896335175888\\
16.8214285714285	48.0728076336244\\
16.9642857142858	49.1195768296826\\
17.1071428571431	50.2179970853423\\
17.25	52.4485588674701\\
17.392857142857	55.3141987687383\\
17.5357142857143	57.4317267836614\\
17.6785714285713	58.4787225944425\\
17.7499999999998	59.4513515974316\\
17.8928571428572	61.0329070052524\\
18.0357142857141	63.8165610019945\\
18.1785714285715	65.4418290553143\\
18.3214285714287	66.5757437093384\\
18.4642857142859	65.6944647445876\\
18.607142857143	66.5122905580853\\
18.8214285714283	66.6188927137205\\
18.9642857142856	66.0708915075272\\
19.1071428571426	65.4357302182735\\
19.2499999999999	64.617798515251\\
19.392857142857	63.3076153118154\\
19.5357142857143	62.8118653479331\\
19.6785714285712	61.8338792263294\\
19.892857142857	62.3545799397883\\
20.0357142857146	61.4448420271959\\
20.1785714285715	60.4372908485959\\
20.3214285714283	59.620244669783\\
20.5357142857146	58.5798167613496\\
20.6785714285716	57.9427278064133\\
20.8214285714284	57.4985804955111\\
21.035714285714	56.8644988456533\\
21.1785714285716	56.1940532130914\\
21.392857142857	55.4192775611707\\
21.5357142857141	55.0878492108655\\
21.7500000000002	54.2364171068682\\
21.8928571428573	53.7040408235986\\
22.1071428571429	52.9585116370677\\
22.2500000000003	52.1680308352128\\
22.4642857142858	51.1946994549835\\
22.6071428571432	50.1910295846216\\
22.8214285714287	49.2508767751517\\
23.035714285714	48.0532813129583\\
23.1785714285715	46.763325855754\\
23.392857142857	44.7512204205861\\
23.6071428571427	40.9631579203434\\
23.8214285714284	34.9795205512843\\
23.9642857142857	29.4952443863276\\
24.1785714285715	35.4953766137227\\
24.3928571428574	42.2969624863977\\
24.607142857143	45.3957799688219\\
24.8214285714289	49.3129147941624\\
25.035714285714	52.4702828811816\\
25.2500000000001	55.3375305066117\\
25.4642857142856	57.9274324448672\\
25.6785714285718	55.8820052162414\\
25.892857142857	58.8540978225849\\
26.1071428571431	61.7554784916742\\
26.3214285714286	64.7023711460585\\
26.5357142857139	69.4802727517848\\
26.7500000000001	73.2237983324437\\
27.0357142857146	76.9696058541886\\
27.2500000000003	74.8986830955553\\
27.464285714286	74.8326862902347\\
27.6785714285713	73.506635035798\\
27.9642857142856	71.5323139749786\\
28.1785714285717	69.2491545015837\\
28.4642857142858	67.882731328948\\
28.6785714285716	66.9956746881772\\
28.9642857142858	66.2321605017939\\
29.1785714285718	65.0910981100635\\
29.4642857142855	64.0524193379315\\
29.6785714285719	63.1780835165071\\
29.9642857142861	62.6180854693805\\
30.2499999999995	61.8651519193833\\
30.4642857142856	61.4822329920129\\
30.7499999999996	61.157721422016\\
31.0357142857143	60.7860570742859\\
31.321428571429	60.4349755921751\\
31.5357142857138	59.9758181548175\\
31.8214285714284	59.5991518717383\\
32.1071428571431	59.0108009922145\\
32.3928571428569	58.854115259427\\
32.6785714285712	58.4721733046443\\
32.9642857142857	58.1816790559039\\
33.2500000000003	57.940505851658\\
33.6071428571424	57.5897306550836\\
33.8928571428568	57.2539690237806\\
34.1785714285716	56.7399759035911\\
34.4642857142861	56.3276053428367\\
34.7499999999998	55.9365089698691\\
35.1071428571434	55.4822884295806\\
35.3928571428575	55.1511398978139\\
35.75	54.5706729482405\\
36.0357142857138	54.0920516986128\\
36.3928571428573	53.1862114579784\\
36.6785714285709	52.9916706380145\\
37.0357142857147	52.9450496342172\\
37.3928571428568	54.5654424671598\\
37.6785714285719	57.8959621617167\\
38.0357142857145	61.4426920560074\\
38.3928571428567	63.1408175488349\\
38.7500000000005	64.0878826869759\\
39.1071428571428	64.0389646632752\\
39.4642857142856	63.1292181404545\\
39.8214285714288	62.5122850731642\\
40.1785714285721	62.0922156398444\\
40.5357142857144	61.572015254256\\
40.8928571428566	61.0648307981693\\
41.2500000000004	60.6541928895234\\
41.6071428571434	60.2805846480926\\
42.0357142857141	59.965840297682\\
42.3928571428567	59.7016003881111\\
42.7499999999997	59.4055375367349\\
43.1785714285709	59.1420811984811\\
43.5357142857149	58.8801591250838\\
43.9642857142852	58.7078889204075\\
44.3928571428577	58.4916364693731\\
44.7499999999999	58.2423946950317\\
45.1785714285711	58.1016590671382\\
};
%\addlegendentry{JIO-LRM (6)}

\addplot [color=red, dashdotted]
  table[row sep=crcr]{%
11.3214285714287	46.265901599515\\
11.3928571428572	45.3002666552413\\
11.4642857142856	44.9777733940434\\
11.5357142857142	43.6021358116825\\
11.6071428571429	45.8478922437575\\
11.6785714285714	44.01665556662\\
11.7499999999998	44.1271922593565\\
11.8214285714284	43.2553040204187\\
11.8928571428573	41.6941798867551\\
12.0357142857143	41.4457759045137\\
12.1071428571429	41.7437814046104\\
12.1785714285715	40.2180829042174\\
12.25	40.0804024338727\\
12.3214285714288	40.06928685467\\
12.3928571428571	40.7478167143947\\
12.5357142857144	40.585038290069\\
12.6071428571427	39.8377685938107\\
12.6785714285715	42.3805270877721\\
12.7499999999999	41.4841393936491\\
12.8214285714287	39.9540724746166\\
12.9642857142857	39.2746775544136\\
13.0357142857143	39.0821552778407\\
13.1071428571428	38.1220088210269\\
13.25	39.5064085776062\\
13.3214285714285	39.9923989434712\\
13.3928571428574	38.0248507141951\\
13.4642857142855	38.5294996642055\\
13.6071428571429	37.3194958011671\\
13.6785714285715	35.1367061230874\\
13.8214285714284	32.6163078910868\\
13.8928571428571	36.2662456921538\\
13.9642857142858	37.4958611314354\\
14.1071428571427	35.6914828086555\\
14.1785714285715	31.2267208643223\\
14.3214285714287	31.5873448408602\\
14.392857142857	38.4535714699631\\
14.5357142857142	40.2203420053857\\
14.6071428571431	35.3563196364135\\
14.7500000000001	30.9740239102071\\
14.8214285714286	27.1605302399192\\
14.9642857142858	12.9011229972597\\
15.0357142857145	24.6165314305313\\
15.1785714285715	35.1344349959727\\
15.2500000000001	30.1173714494896\\
15.3928571428573	18.3428315055374\\
15.4642857142857	32.9986938226901\\
15.607142857143	32.8998142538601\\
15.7499999999998	28.1743709323497\\
15.8214285714283	20.183718648663\\
15.9642857142857	28.1731117106352\\
16.1071428571431	34.9107969095186\\
16.3214285714286	40.1962571485809\\
16.464285714286	39.7710950819444\\
16.6071428571428	40.9808737863549\\
16.7500000000001	40.3912351053767\\
16.8214285714285	42.7706450384633\\
16.9642857142858	43.0131123423595\\
17.1071428571431	39.5193052919025\\
17.25	39.5339579331848\\
17.392857142857	33.9962968982576\\
17.5357142857143	35.5777911827121\\
17.6785714285713	46.2944380358568\\
17.7499999999998	46.5244522738139\\
17.8928571428572	52.5675087230838\\
18.0357142857141	41.0020369786468\\
18.1785714285715	52.150325356085\\
18.3214285714287	50.9407188828322\\
18.4642857142859	59.3463276550206\\
18.607142857143	58.5321403089085\\
18.8214285714283	57.4634193835098\\
18.9642857142856	55.4510911721263\\
19.1071428571426	55.958670923077\\
19.2499999999999	58.3666323230784\\
19.392857142857	57.9266956761753\\
19.5357142857143	57.6819452052089\\
19.6785714285712	56.480593186209\\
19.892857142857	57.1679696784801\\
20.0357142857146	57.0370633423507\\
20.1785714285715	55.4514582656972\\
20.3214285714283	55.0488452200259\\
20.5357142857146	54.3574215757063\\
20.8214285714284	55.9216703731367\\
21.035714285714	55.3843842985915\\
21.1785714285716	55.3860577900166\\
21.392857142857	54.7815271932037\\
21.5357142857141	53.8662464077729\\
21.7500000000002	53.9006967125696\\
21.8928571428573	52.7430452139523\\
22.1071428571429	52.2599790275072\\
22.2500000000003	51.4146944550242\\
22.4642857142858	50.5374063622346\\
22.6071428571432	49.9245838763213\\
22.8214285714287	48.4888543845411\\
23.035714285714	47.279247158817\\
23.1785714285715	45.8028096382486\\
23.392857142857	43.5586406060225\\
23.6071428571427	34.907449594347\\
23.8214285714284	37.3677430957726\\
23.9642857142857	37.7991209702734\\
24.1785714285715	35.9530806432982\\
24.3928571428574	34.7431297138583\\
24.607142857143	39.3824347026037\\
24.8214285714289	38.4633799103773\\
25.035714285714	47.2610353895544\\
25.2500000000001	48.2998393204967\\
25.4642857142856	51.2916687414249\\
25.6785714285718	52.5276808829156\\
25.892857142857	48.9033762755983\\
26.1071428571431	52.0309301066368\\
26.3214285714286	56.5442042573426\\
26.5357142857139	54.6774036169153\\
26.7500000000001	59.2650811859818\\
27.0357142857146	64.0700644616426\\
27.2500000000003	62.4294201691376\\
27.464285714286	62.4667395635571\\
27.6785714285713	64.1061849645831\\
27.9642857142856	63.5805429548362\\
28.1785714285717	63.5673446190449\\
28.4642857142858	60.8945213211069\\
28.6785714285716	63.7092154035173\\
28.9642857142858	61.6792002055578\\
29.1785714285718	62.3608974545846\\
29.4642857142855	61.0543947084278\\
29.6785714285719	61.0277419927239\\
29.9642857142861	61.0974894506502\\
30.2499999999995	60.862365552117\\
30.4642857142856	60.3067302418937\\
30.7499999999996	59.8694327276247\\
31.0357142857143	59.2065720560608\\
31.321428571429	60.3503916757056\\
31.5357142857138	59.9329242108805\\
31.8214285714284	58.810353937786\\
32.1071428571431	58.5348488299856\\
32.3928571428569	58.3281186156268\\
32.6785714285712	58.3563120138793\\
32.9642857142857	57.8505227442135\\
33.2500000000003	57.1776531610043\\
33.6071428571424	57.0119761477261\\
33.8928571428568	57.1606142687943\\
34.1785714285716	56.8942085329566\\
34.4642857142861	56.5332557570699\\
34.7499999999998	56.2000127465374\\
35.1071428571434	56.448986768142\\
35.3928571428575	55.1384457855536\\
35.75	54.7007219358611\\
36.0357142857138	53.4091671079294\\
36.3928571428573	54.0455136329903\\
36.6785714285709	52.1837506509138\\
37.0357142857147	53.6502571178463\\
37.3928571428568	54.4447065781332\\
37.6785714285719	57.8094858479183\\
38.0357142857145	58.6023194997275\\
38.3928571428567	58.8480419989183\\
38.7500000000005	62.9156394435347\\
39.1071428571428	63.1062031665282\\
39.4642857142856	62.9715611250431\\
39.8214285714288	62.7361538850748\\
40.1785714285721	62.0070050956243\\
40.5357142857144	61.1445777200888\\
40.8928571428566	60.9360079899678\\
41.2500000000004	60.6868859983183\\
41.6071428571434	59.9704862577456\\
42.3928571428567	59.3219450963246\\
42.7499999999997	59.3199061486363\\
43.1785714285709	59.2802240575633\\
43.5357142857149	58.94169638372\\
43.9642857142852	58.5063761773802\\
44.3928571428577	58.4089903556869\\
44.7499999999999	57.9951575729878\\
45.1785714285711	57.977860532821\\
};
%\addlegendentry{MIMO-LRM (6)}

\end{axis}

\begin{axis}[%
width=1.227\columnwidth,
height=0.269\columnwidth,
at={(-0.16\columnwidth,-0.03\columnwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> GB_Model_2.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'GB_Model_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{223.93700787bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.59493671)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{GB_Model_2.pdf}}%
    \put(-0.09952008,0.21196875){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.44846751\unitlength}\raggedleft 3D-spring-damper \\ pair, modeling \\ transmission and \\ bearing flexibility\end{minipage}}}%
    \put(-0.07480077,0.49383093){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.47220581\unitlength}\raggedleft 1D-spring-damper \\ pair, modeling trans-\\ mission flexibility\end{minipage}}}%
    \put(7.71722853,-0.55492879){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{2.9537369\unitlength}\raggedleft \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{GB_Model_2.pdf}}%
    \put(-2.76277999,-0.09271697){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[lt]{\begin{minipage}{1.37851486\unitlength}\raggedleft \end{minipage}}}}%
    %\put(0,0){\includegraphics[width=\unitlength,page=3]{GB_Model_2.pdf}}%
    \put(0.8080075,0.31710032){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18643775\unitlength}\raggedright Rigid\\ links\end{minipage}}}%
  \end{picture}%
\endgroup%

